Issues with Input-Space Representation in Nonlinear Data-Based Dissipativity Estimation

In data-based control, dissipativity can be a powerful tool for attaining stability guarantees for nonlinear systems if that dissipativity can be inferred from data. This work provides a tutorial on several existing methods for data-based dissipativity estimation of nonlinear systems. The interplay between the underlying assumptions of these methods and their sample complexity is investigated. It is shown that methods based on delta-covering result in an intractable trade-off between sample complexity and robustness. A new method is proposed to quantify the robustness of machine learning-based dissipativity estimation. It is shown that this method achieves a more tractable trade-off between robustness and sample complexity. Several numerical case studies demonstrate the results.

==> Figures/Dithering2.tex <==
\begin{tikzpicture}[
    domain=0:4,
    spy using outlines={magnification=8, size=1.8cm, connect spies}, % <-- added (pgf manual example)
    ]

\def\mywidth{1.5}
\def\myxwidth{.3}
\def\myywidth{.3}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=\myxwidth\columnwidth,
height=\myywidth\columnwidth,
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=0,
xmax=10,
ymin=0,
ymax=13.3333,
ylabel ={$\|G(u)\|_T$},
xlabel={$\|u\|_T$},
ylabel style={yshift=-.25cm},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = north west
]

\addplot [color=black, line width=\mywidth pt]
table[row sep=crcr]{%
	0 0	\\
	450 562.5 \\
};
\addlegendentry{True}

\addplot [only marks, mark=+, mark size = 1pt, color=red]
table[row sep=crcr]{%
0.006	0.0015	\\
1.7657	0.5442	\\
3.1177	1.2043	\\
3.1831	1.3711	\\
4.2498	1.9887	\\
5.2519	2.7619	\\
5.4897	3.2109	\\
6.775	4.0436	\\
8.7553	5.3133	\\
9.5937	6.3937	\\
10.0944	7.2978	\\
10.2643	7.9539	\\
10.4681	8.5244	\\
10.5118	8.8678	\\
10.7608	8.942	\\
11.1465	8.9479	\\
11.5301	8.9656	\\
12.3562	9.106	\\
13.2207	9.4119	\\
13.7488	9.7915	\\
14.236	10.2513	\\
14.4924	10.3673	\\
15.2699	10.3773	\\
15.6122	10.4106	\\
15.6932	10.4386	\\
15.7714	10.4742	\\
15.9117	10.5502	\\
15.9273	10.5847	\\
16.0213	10.5858	\\
16.6468	10.6665	\\
17.8601	11.0131	\\
19.4569	11.7645	\\
20.3743	12.6356	\\
20.7098	13.3528	\\
20.8092	13.8695	\\
20.9695	14.3329	\\
21.0623	14.7247	\\
21.0695	14.9486	\\
21.1155	15.1551	\\
21.4949	15.4985	\\
22.2856	16.0764	\\
23.0234	16.7348	\\
24.0214	17.5902	\\
24.9975	18.6172	\\
25.4274	19.4922	\\
25.8942	20.322	\\
27.0734	21.4419	\\
27.9406	22.5626	\\
29.3176	23.9235	\\
30.9238	25.5324	\\
32.1084	27.1069	\\
33.4839	28.7766	\\
34.2521	30.2413	\\
34.6762	31.3833	\\
35.4213	32.5865	\\
35.8403	33.6268	\\
36.1903	34.5257	\\
36.3788	35.241	\\
36.6147	35.8698	\\
36.9606	36.5089	\\
37.1473	37.0244	\\
37.2329	37.3887	\\
37.3627	37.7445	\\
37.4661	38.0317	\\
37.8941	38.4247	\\
38.2266	38.8123	\\
38.4493	39.1637	\\
38.4688	39.3879	\\
38.517	39.4776	\\
38.6441	39.5025	\\
38.7258	39.5066	\\
38.9057	39.5111	\\
39.2265	39.549	\\
39.5616	39.6322	\\
39.8195	39.7469	\\
40.2291	39.9428	\\
40.836	40.2454	\\
41.6031	40.6914	\\
42.2186	41.1993	\\
43.1033	41.8607	\\
44.3478	42.7222	\\
46.3948	43.9939	\\
48.5757	45.602	\\
50.4335	47.3602	\\
52.1575	49.2269	\\
53.7163	51.155	\\
55.1136	53.0575	\\
57.1661	55.1998	\\
59.8165	57.7018	\\
61.9932	60.222	\\
64.4104	62.9048	\\
67.263	65.8693	\\
69.9215	68.9371	\\
72.5251	72.0577	\\
75.6031	75.4507	\\
78.8953	79.1235	\\
81.9141	82.8016	\\
84.2127	86.2278	\\
86.0718	89.3285	\\
87.8785	92.2767	\\
89.8842	95.1677	\\
92.2159	98.1255	\\
94.9609	101.2601	\\
97.8383	104.489	\\
101.3499	108.0517	\\
104.406	111.6354	\\
107.5127	115.3067	\\
111.05	119.2155	\\
115.0348	123.4009	\\
119.402	127.9003	\\
123.7958	132.6082	\\
128.1813	137.4702	\\
132.7657	142.533	\\
136.9217	147.5651	\\
141.2431	152.6917	\\
145.3676	157.8266	\\
149.363	162.8898	\\
153.5233	167.9858	\\
157.8439	173.1654	\\
162.2096	178.3871	\\
166.7161	183.7424	\\
170.9047	189.0458	\\
175.0918	194.3664	\\
178.9072	199.5683	\\
182.8902	204.7591	\\
187.423	210.157	\\
191.9162	215.5652	\\
196.7113	221.1238	\\
201.6385	226.7778	\\
206.2813	232.3749	\\
210.8615	237.9936	\\
215.111	243.5091	\\
219.2026	248.8988	\\
223.3692	254.2416	\\
227.6211	259.5952	\\
231.8833	264.9822	\\
236.0565	270.3346	\\
240.1493	275.6137	\\
244.2377	280.8769	\\
248.2657	286.1179	\\
251.8122	291.1757	\\
255.1606	296.0685	\\
258.4821	300.8322	\\
262.0267	305.6122	\\
265.589	310.3277	\\
268.7169	314.7626	\\
271.4781	318.8862	\\
274.2258	322.8511	\\
276.7397	326.622	\\
278.9687	330.2088	\\
281.6065	333.842	\\
284.0652	337.3683	\\
286.468	340.7848	\\
288.7412	344.073	\\
291.3375	347.4108	\\
293.6912	350.6777	\\
295.9721	353.8461	\\
298.1455	356.9149	\\
300.438	359.973	\\
302.8606	363.0626	\\
305.0602	366.0564	\\
306.8948	368.8462	\\
308.7147	371.538	\\
310.5883	374.1478	\\
312.4282	376.6921	\\
314.144	379.1298	\\
316.0221	381.5827	\\
317.8889	384.0308	\\
319.9707	386.5369	\\
321.9502	389.048	\\
323.9645	391.5706	\\
325.8321	394.0389	\\
327.5651	396.4093	\\
329.3412	398.7511	\\
331.2494	401.1262	\\
333.1721	403.5257	\\
334.9916	405.9009	\\
336.905	408.2744	\\
338.8773	410.6653	\\
340.8368	413.0773	\\
342.8569	415.5196	\\
345.0774	418.0569	\\
347.2118	420.6173	\\
349.3736	423.2285	\\
351.3023	425.7785	\\
353.2997	428.3288	\\
355.2755	430.8714	\\
357.3151	433.4105	\\
359.4942	436.0063	\\
361.5563	438.6108	\\
363.621	441.2225	\\
365.5614	443.7684	\\
367.3289	446.2325	\\
369.2058	448.6865	\\
371.2487	451.1866	\\
373.1742	453.6709	\\
375.0125	456.11	\\
376.606	458.4338	\\
377.9881	460.6257	\\
379.4041	462.7521	\\
380.7164	464.7796	\\
381.9322	466.696	\\
383.1029	468.5395	\\
384.215	470.311	\\
385.4038	472.0472	\\
386.5788	473.73	\\
387.5151	475.2922	\\
388.5255	476.8377	\\
389.468	478.3236	\\
390.225	479.6746	\\
390.9209	480.9263	\\
391.481	482.064	\\
392.0781	483.1277	\\
392.7852	484.1786	\\
393.533	485.2234	\\
394.4054	486.2966	\\
395.2657	487.3614	\\
396.1139	488.4211	\\
396.7536	489.4098	\\
397.3786	490.3574	\\
397.9877	491.2646	\\
398.7705	492.2148	\\
399.6508	493.2162	\\
400.5318	494.244	\\
401.4325	495.2955	\\
402.3009	496.3489	\\
403.2807	497.4464	\\
404.2865	498.5661	\\
405.4053	499.7597	\\
406.662	501.0321	\\
408.2222	502.4526	\\
410.0209	504.0344	\\
411.8122	505.7249	\\
413.7805	507.5603	\\
415.9305	509.5611	\\
418.1373	511.6925	\\
420.2009	513.8885	\\
422.093	516.1065	\\
423.8788	518.3143	\\
425.5552	520.4857	\\
427.0039	522.5623	\\
428.3314	524.5389	\\
429.6923	526.4729	\\
430.9577	528.3573	\\
432.2619	530.2306	\\
433.5425	532.0619	\\
434.9786	533.9159	\\
436.3188	535.7174	\\
437.6282	537.4796	\\
438.9103	539.2077	\\
};
\addlegendentry{\footnotesize Data of (\ref{eqn:example})}

\addplot [only marks, mark=o, mark size = 1pt, color=blue]
table[row sep=crcr]{%
0.0124	0.0032	\\
1.2088	0.3559	\\
2.2717	0.7626	\\
4.1626	1.4997	\\
5.8522	2.3231	\\
6.3294	2.799	\\
6.8857	3.2964	\\
7.3713	3.7678	\\
8.0332	4.3225	\\
8.8617	4.9658	\\
9.7589	5.6712	\\
10.1824	6.2395	\\
10.3862	6.701	\\
10.9636	7.2804	\\
12.0175	8.0671	\\
13.1878	8.9561	\\
15.0503	10.1144	\\
16.7749	11.3353	\\
18.4935	12.6411	\\
19.9261	13.9392	\\
21.175	15.2444	\\
22.1159	16.4615	\\
22.7059	17.5215	\\
23.289	18.5368	\\
23.8419	19.5068	\\
24.2927	20.411	\\
25.0474	21.3953	\\
25.8679	22.3968	\\
26.3735	23.2841	\\
26.6515	24.0368	\\
26.9845	24.7571	\\
27.3552	25.4555	\\
27.6513	26.0997	\\
28.286	26.8399	\\
29.2949	27.6991	\\
30.4072	28.6337	\\
31.4373	29.6007	\\
32.5509	30.6376	\\
33.7466	31.7459	\\
35.0735	32.9372	\\
36.6735	34.2625	\\
38.4013	35.6956	\\
40.0692	37.1921	\\
41.2912	38.6065	\\
42.3002	39.9471	\\
43.4007	41.3204	\\
44.3626	42.6562	\\
45.1917	43.9335	\\
45.9831	45.1715	\\
46.6113	46.3147	\\
47.2099	47.4046	\\
47.6498	48.3898	\\
48.2298	49.3853	\\
48.9597	50.405	\\
49.5834	51.3696	\\
50.3414	52.3577	\\
51.1697	53.3634	\\
52.0091	54.3889	\\
52.8752	55.4219	\\
53.5389	56.3926	\\
54.2441	57.3711	\\
54.8364	58.3035	\\
55.5731	59.2663	\\
56.3877	60.2489	\\
57.2727	61.2613	\\
58.1382	62.2804	\\
58.9654	63.2899	\\
59.6998	64.2722	\\
60.3989	65.2284	\\
61.1589	66.1992	\\
62.2173	67.2668	\\
63.1224	68.3217	\\
64.0053	69.3757	\\
64.9206	70.4508	\\
65.7622	71.5124	\\
66.4336	72.5145	\\
67.0724	73.491	\\
67.4622	74.3622	\\
67.7454	75.1452	\\
68.0988	75.9128	\\
68.4369	76.6473	\\
68.8866	77.3988	\\
69.3732	78.1495	\\
69.8267	78.8704	\\
70.5121	79.6379	\\
71.2878	80.4315	\\
72.1215	81.2598	\\
73.207	82.184	\\
74.6684	83.2551	\\
76.2222	84.4243	\\
77.6007	85.6277	\\
78.9208	86.8688	\\
80.2206	88.1396	\\
81.4434	89.4226	\\
82.515	90.6797	\\
83.5671	91.9365	\\
84.4553	93.1416	\\
85.5244	94.3977	\\
86.6212	95.69	\\
87.4665	96.9072	\\
88.5676	98.1776	\\
89.8547	99.5232	\\
91.1881	100.9092	\\
92.6131	102.3522	\\
93.9381	103.8071	\\
95.1527	105.2497	\\
96.3029	106.6826	\\
97.417	108.1041	\\
98.4811	109.5078	\\
99.5169	110.9098	\\
100.4211	112.2674	\\
101.2262	113.5641	\\
102.0974	114.8546	\\
102.7479	116.0512	\\
103.4571	117.2327	\\
104.3525	118.4492	\\
105.4487	119.7278	\\
106.6313	121.0596	\\
107.8169	122.4125	\\
108.9847	123.7846	\\
110.0294	125.1281	\\
111.2282	126.5141	\\
112.0997	127.802	\\
112.6887	128.9659	\\
113.252	130.0708	\\
113.8445	131.1396	\\
114.3738	132.1521	\\
114.9517	133.1517	\\
115.7416	134.1961	\\
116.4855	135.2149	\\
117.1886	136.1999	\\
118.0073	137.2073	\\
118.7704	138.1981	\\
119.5013	139.1671	\\
120.2356	140.1298	\\
121.0387	141.1033	\\
121.9294	142.1098	\\
122.7803	143.1172	\\
123.6502	144.1341	\\
124.5152	145.1503	\\
125.5177	146.2125	\\
126.6089	147.3244	\\
127.7473	148.4766	\\
128.7672	149.6202	\\
129.7481	150.7633	\\
130.746	151.9218	\\
131.732	153.0936	\\
132.6048	154.2453	\\
133.5934	155.4271	\\
134.7588	156.6708	\\
136.0823	157.98	\\
137.5864	159.3733	\\
139.0521	160.8019	\\
140.3856	162.2303	\\
141.7146	163.6805	\\
143.0833	165.1657	\\
144.3968	166.6583	\\
145.6086	168.1325	\\
146.978	169.6638	\\
148.338	171.2195	\\
149.4854	172.7307	\\
150.5854	174.2225	\\
151.6941	175.7077	\\
152.675	177.1404	\\
153.5792	178.536	\\
154.4596	179.9046	\\
155.4385	181.2765	\\
156.5052	182.6629	\\
157.6196	184.059	\\
158.637	185.4191	\\
159.7043	186.781	\\
160.7559	188.1315	\\
161.789	189.4737	\\
162.8358	190.8186	\\
163.8722	192.1582	\\
164.7243	193.4386	\\
165.5703	194.7005	\\
166.4777	195.9629	\\
167.4245	197.2302	\\
168.4796	198.5265	\\
169.5565	199.832	\\
170.6053	201.1337	\\
171.6639	202.4433	\\
172.7742	203.7769	\\
173.875	205.1177	\\
174.9039	206.4414	\\
175.9725	207.7784	\\
177.2801	209.1916	\\
178.6229	210.6425	\\
180.0555	212.1446	\\
181.6654	213.7266	\\
183.3766	215.3793	\\
185.0521	217.0689	\\
186.8056	218.8154	\\
188.7783	220.6604	\\
190.7248	222.556	\\
192.6771	224.4997	\\
194.4246	226.4356	\\
196.1392	228.3909	\\
197.8246	230.3585	\\
199.5287	232.3453	\\
201.2979	234.3624	\\
202.8947	236.3443	\\
204.2643	238.259	\\
205.6148	240.154	\\
207.1402	242.0859	\\
208.7198	244.0313	\\
210.2201	245.9578	\\
211.7431	247.8962	\\
213.1636	249.8077	\\
214.4847	251.6717	\\
215.7212	253.4854	\\
216.9707	255.275	\\
218.1286	257.0116	\\
219.2775	258.7213	\\
220.3583	260.3843	\\
221.418	262.0136	\\
222.4322	263.6007	\\
223.4028	265.1446	\\
224.3838	266.6558	\\
225.4021	268.1389	\\
226.3659	269.5794	\\
227.3119	270.9859	\\
228.2107	272.3518	\\
229.0762	273.6824	\\
229.8922	274.9753	\\
230.7248	276.2552	\\
231.5745	277.5253	\\
232.3565	278.7546	\\
233.1787	279.9713	\\
234.0488	281.1856	\\
235.0079	282.4185	\\
236.0161	283.6632	\\
237.1409	284.9455	\\
238.278	286.2482	\\
239.3879	287.5556	\\
240.4105	288.8468	\\
241.4935	290.157	\\
242.474	291.4385	\\
243.3693	292.6806	\\
244.3627	293.9479	\\
245.3309	295.2108	\\
246.2299	296.4458	\\
247.0149	297.6308	\\
247.7258	298.7713	\\
248.3943	299.8702	\\
249.1203	300.9606	\\
249.8565	302.0402	\\
250.6527	303.1254	\\
251.3988	304.1905	\\
252.1296	305.2462	\\
252.723	306.2446	\\
253.2401	307.1893	\\
253.7058	308.0862	\\
254.1531	308.9451	\\
254.5882	309.7692	\\
255.0139	310.5633	\\
255.4203	311.3174	\\
255.8795	312.0578	\\
256.3276	312.7756	\\
256.7866	313.4812	\\
257.2539	314.1778	\\
257.681	314.8516	\\
258.1	315.5095	\\
258.4354	316.1208	\\
258.7223	316.6919	\\
259.0142	317.2433	\\
259.3831	317.8082	\\
259.7483	318.3635	\\
260.1253	318.9128	\\
260.5183	319.4536	\\
260.9379	319.9921	\\
261.3525	320.5283	\\
261.8072	321.0709	\\
262.2807	321.6212	\\
262.7627	322.1783	\\
263.1397	322.7024	\\
263.4356	323.193	\\
263.7516	323.6777	\\
264.0798	324.1588	\\
264.391	324.6296	\\
264.699	325.0926	\\
265.078	325.571	\\
265.5178	326.0678	\\
265.9755	326.5759	\\
266.4046	327.0834	\\
266.8083	327.5877	\\
267.2263	328.0972	\\
267.6352	328.6055	\\
268.0284	329.1106	\\
268.4272	329.6172	\\
268.7687	330.1072	\\
269.1114	330.5931	\\
269.428	331.067	\\
269.7213	331.5277	\\
269.9774	331.9646	\\
270.2471	332.3916	\\
270.5732	332.8281	\\
270.9197	333.2705	\\
271.2737	333.7173	\\
271.5933	334.1548	\\
271.9053	334.5859	\\
272.25	335.0193	\\
272.6409	335.4637	\\
273.0564	335.9201	\\
273.4231	336.37	\\
273.7584	336.8156	\\
274.1476	337.2759	\\
274.4316	337.7089	\\
274.7541	338.1499	\\
275.1273	338.6027	\\
275.4925	339.0548	\\
275.9087	339.518	\\
276.3187	339.9868	\\
276.7083	340.455	\\
277.1511	340.9402	\\
277.6474	341.4474	\\
278.1629	341.9704	\\
278.6761	342.503	\\
279.1358	343.0292	\\
279.5133	343.5368	\\
279.842	344.0285	\\
280.2276	344.5322	\\
280.6491	345.044	\\
281.0341	345.5447	\\
281.4487	346.0509	\\
281.9162	346.5785	\\
282.3846	347.1177	\\
282.8386	347.6604	\\
283.288	348.2056	\\
283.7429	348.7542	\\
284.194	349.3052	\\
284.6017	349.8444	\\
284.9543	350.3633	\\
285.3105	350.8768	\\
285.715	351.3986	\\
286.1114	351.9175	\\
286.5059	352.4368	\\
286.8898	352.9526	\\
287.2905	353.4719	\\
287.7229	354.0015	\\
288.2054	354.55	\\
288.7693	355.129	\\
289.3181	355.716	\\
289.7939	356.291	\\
290.2162	356.8513	\\
290.6062	357.3957	\\
290.9647	357.9198	\\
291.2543	358.411	\\
291.5199	358.8802	\\
291.8128	359.3431	\\
292.1462	359.8091	\\
292.5348	360.2891	\\
292.8894	360.7615	\\
293.1753	361.2103	\\
293.4402	361.6408	\\
293.7197	362.0639	\\
294.0555	362.4943	\\
294.3908	362.9205	\\
294.6866	363.3336	\\
294.9513	363.734	\\
295.2507	364.1386	\\
295.5111	364.5267	\\
295.7609	364.9049	\\
296.0206	365.2788	\\
296.2857	365.6482	\\
296.5318	366.0047	\\
296.7481	366.3437	\\
296.9447	366.6667	\\
297.1329	366.9775	\\
297.3302	367.2821	\\
297.5294	367.5813	\\
297.7132	367.8723	\\
297.8895	368.1554	\\
298.0733	368.4344	\\
298.2876	368.7188	\\
298.509	369.0017	\\
298.702	369.2708	\\
298.8581	369.5236	\\
298.9661	369.7538	\\
299.0765	369.9753	\\
299.1725	370.1824	\\
299.2733	370.3815	\\
299.3969	370.5806	\\
299.5348	370.7806	\\
299.654	370.9731	\\
299.7657	371.1592	\\
299.8502	371.3301	\\
299.9249	371.489	\\
300.0189	371.6468	\\
300.1148	371.8009	\\
300.2089	371.9489	\\
300.3474	372.1091	\\
300.4988	372.2741	\\
300.6334	372.4352	\\
300.7432	372.5891	\\
300.816	372.7291	\\
300.8685	372.8566	\\
300.9013	372.968	\\
300.9257	373.067	\\
300.9519	373.1588	\\
300.9712	373.2394	\\
300.9887	373.3122	\\
300.9999	373.3753	\\
301.0116	373.4324	\\
301.0311	373.4892	\\
301.0622	373.5472	\\
301.0924	373.6025	\\
301.1181	373.6542	\\
301.1618	373.7094	\\
301.2206	373.7687	\\
301.2984	373.8335	\\
301.3787	373.9017	\\
301.5055	373.9845	\\
301.6551	374.0776	\\
301.7951	374.1757	\\
301.9136	374.2753	\\
302.0362	374.3799	\\
302.1376	374.4827	\\
302.2569	374.593	\\
302.4212	374.7178	\\
302.6206	374.8577	\\
302.8822	375.0218	\\
303.1657	375.2042	\\
303.424	375.395	\\
303.6266	375.5832	\\
303.7738	375.7627	\\
303.8937	375.9342	\\
304.0309	376.1073	\\
304.1886	376.2854	\\
304.3521	376.4667	\\
304.515	376.6515	\\
304.6812	376.8384	\\
304.9259	377.0477	\\
305.2062	377.2747	\\
305.5235	377.5216	\\
305.8591	377.7848	\\
306.1846	378.0592	\\
306.4741	378.3357	\\
306.7108	378.6041	\\
306.9254	378.8685	\\
307.138	379.1329	\\
307.3553	379.3959	\\
307.5859	379.6592	\\
307.8513	379.9338	\\
308.1476	380.2202	\\
308.4846	380.5197	\\
308.8365	380.8304	\\
309.2253	381.1617	\\
309.7207	381.5308	\\
310.292	381.9376	\\
310.8435	382.3631	\\
311.4668	382.822	\\
312.0845	383.3031	\\
312.6995	383.809	\\
313.2763	384.3271	\\
313.9408	384.8854	\\
314.6028	385.4678	\\
315.2885	386.0778	\\
315.9575	386.7042	\\
316.6191	387.3434	\\
317.2336	387.9809	\\
317.8792	388.6379	\\
318.5608	389.3215	\\
319.219	390.0169	\\
319.9528	390.7447	\\
320.6992	391.4926	\\
321.4542	392.2622	\\
322.1333	393.0314	\\
322.8979	393.8358	\\
323.7439	394.6776	\\
324.5622	395.5338	\\
325.3959	396.4108	\\
326.2246	397.3009	\\
327.1234	398.2249	\\
328.157	399.2022	\\
329.2042	400.2099	\\
330.2669	401.2502	\\
331.257	402.3	\\
332.1958	403.3552	\\
333.1431	404.4227	\\
334.0888	405.4996	\\
335.0989	406.6032	\\
336.1511	407.7364	\\
337.2089	408.8952	\\
338.2216	410.0604	\\
339.3005	411.255	\\
340.3368	412.4543	\\
341.3732	413.6667	\\
342.4904	414.9085	\\
343.5039	416.135	\\
344.5152	417.3678	\\
345.5212	418.6018	\\
346.4587	419.8196	\\
347.432	421.0457	\\
348.4796	422.294	\\
349.5315	423.5524	\\
350.593	424.8163	\\
351.6787	426.087	\\
352.7513	427.3613	\\
};
\addlegendentry{\footnotesize Data of (\ref{eqn:nonlinear})}

\addplot [color=black, line width=\mywidth pt]
table[row sep=crcr]{%
	0 0	\\
	450 112.5 \\
};



%\spy [gray] on (.1,0.1) in node [left] at (2.5,2.5); % <-- added (pgf manual example)    

\end{axis}

\begin{axis}[%
at={(.5\columnwidth,0\textwidth)},
width=\myxwidth\columnwidth,
height=\myywidth\columnwidth,
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=0,
xmax=450,
ymin=0,
ymax=600,
ylabel ={$\|G(u)\|_T$},
xlabel={$\|u\|_T$},
ylabel style={yshift=-.25cm},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = north west
]

\addplot [color=black, line width=\mywidth pt]
table[row sep=crcr]{%
	0 0	\\
	450 562.5 \\
};

\addplot [only marks, mark=+, mark size = 1pt, color=red]
table[row sep=crcr]{%
0.006	0.0015	\\
1.7657	0.5442	\\
3.1177	1.2043	\\
3.1831	1.3711	\\
4.2498	1.9887	\\
5.2519	2.7619	\\
5.4897	3.2109	\\
6.775	4.0436	\\
8.7553	5.3133	\\
9.5937	6.3937	\\
10.0944	7.2978	\\
10.2643	7.9539	\\
10.4681	8.5244	\\
10.5118	8.8678	\\
10.7608	8.942	\\
11.1465	8.9479	\\
11.5301	8.9656	\\
12.3562	9.106	\\
13.2207	9.4119	\\
13.7488	9.7915	\\
14.236	10.2513	\\
14.4924	10.3673	\\
15.2699	10.3773	\\
15.6122	10.4106	\\
15.6932	10.4386	\\
15.7714	10.4742	\\
15.9117	10.5502	\\
15.9273	10.5847	\\
16.0213	10.5858	\\
16.6468	10.6665	\\
17.8601	11.0131	\\
19.4569	11.7645	\\
20.3743	12.6356	\\
20.7098	13.3528	\\
20.8092	13.8695	\\
20.9695	14.3329	\\
21.0623	14.7247	\\
21.0695	14.9486	\\
21.1155	15.1551	\\
21.4949	15.4985	\\
22.2856	16.0764	\\
23.0234	16.7348	\\
24.0214	17.5902	\\
24.9975	18.6172	\\
25.4274	19.4922	\\
25.8942	20.322	\\
27.0734	21.4419	\\
27.9406	22.5626	\\
29.3176	23.9235	\\
30.9238	25.5324	\\
32.1084	27.1069	\\
33.4839	28.7766	\\
34.2521	30.2413	\\
34.6762	31.3833	\\
35.4213	32.5865	\\
35.8403	33.6268	\\
36.1903	34.5257	\\
36.3788	35.241	\\
36.6147	35.8698	\\
36.9606	36.5089	\\
37.1473	37.0244	\\
37.2329	37.3887	\\
37.3627	37.7445	\\
37.4661	38.0317	\\
37.8941	38.4247	\\
38.2266	38.8123	\\
38.4493	39.1637	\\
38.4688	39.3879	\\
38.517	39.4776	\\
38.6441	39.5025	\\
38.7258	39.5066	\\
38.9057	39.5111	\\
39.2265	39.549	\\
39.5616	39.6322	\\
39.8195	39.7469	\\
40.2291	39.9428	\\
40.836	40.2454	\\
41.6031	40.6914	\\
42.2186	41.1993	\\
43.1033	41.8607	\\
44.3478	42.7222	\\
46.3948	43.9939	\\
48.5757	45.602	\\
50.4335	47.3602	\\
52.1575	49.2269	\\
53.7163	51.155	\\
55.1136	53.0575	\\
57.1661	55.1998	\\
59.8165	57.7018	\\
61.9932	60.222	\\
64.4104	62.9048	\\
67.263	65.8693	\\
69.9215	68.9371	\\
72.5251	72.0577	\\
75.6031	75.4507	\\
78.8953	79.1235	\\
81.9141	82.8016	\\
84.2127	86.2278	\\
86.0718	89.3285	\\
87.8785	92.2767	\\
89.8842	95.1677	\\
92.2159	98.1255	\\
94.9609	101.2601	\\
97.8383	104.489	\\
101.3499	108.0517	\\
104.406	111.6354	\\
107.5127	115.3067	\\
111.05	119.2155	\\
115.0348	123.4009	\\
119.402	127.9003	\\
123.7958	132.6082	\\
128.1813	137.4702	\\
132.7657	142.533	\\
136.9217	147.5651	\\
141.2431	152.6917	\\
145.3676	157.8266	\\
149.363	162.8898	\\
153.5233	167.9858	\\
157.8439	173.1654	\\
162.2096	178.3871	\\
166.7161	183.7424	\\
170.9047	189.0458	\\
175.0918	194.3664	\\
178.9072	199.5683	\\
182.8902	204.7591	\\
187.423	210.157	\\
191.9162	215.5652	\\
196.7113	221.1238	\\
201.6385	226.7778	\\
206.2813	232.3749	\\
210.8615	237.9936	\\
215.111	243.5091	\\
219.2026	248.8988	\\
223.3692	254.2416	\\
227.6211	259.5952	\\
231.8833	264.9822	\\
236.0565	270.3346	\\
240.1493	275.6137	\\
244.2377	280.8769	\\
248.2657	286.1179	\\
251.8122	291.1757	\\
255.1606	296.0685	\\
258.4821	300.8322	\\
262.0267	305.6122	\\
265.589	310.3277	\\
268.7169	314.7626	\\
271.4781	318.8862	\\
274.2258	322.8511	\\
276.7397	326.622	\\
278.9687	330.2088	\\
281.6065	333.842	\\
284.0652	337.3683	\\
286.468	340.7848	\\
288.7412	344.073	\\
291.3375	347.4108	\\
293.6912	350.6777	\\
295.9721	353.8461	\\
298.1455	356.9149	\\
300.438	359.973	\\
302.8606	363.0626	\\
305.0602	366.0564	\\
306.8948	368.8462	\\
308.7147	371.538	\\
310.5883	374.1478	\\
312.4282	376.6921	\\
314.144	379.1298	\\
316.0221	381.5827	\\
317.8889	384.0308	\\
319.9707	386.5369	\\
321.9502	389.048	\\
323.9645	391.5706	\\
325.8321	394.0389	\\
327.5651	396.4093	\\
329.3412	398.7511	\\
331.2494	401.1262	\\
333.1721	403.5257	\\
334.9916	405.9009	\\
336.905	408.2744	\\
338.8773	410.6653	\\
340.8368	413.0773	\\
342.8569	415.5196	\\
345.0774	418.0569	\\
347.2118	420.6173	\\
349.3736	423.2285	\\
351.3023	425.7785	\\
353.2997	428.3288	\\
355.2755	430.8714	\\
357.3151	433.4105	\\
359.4942	436.0063	\\
361.5563	438.6108	\\
363.621	441.2225	\\
365.5614	443.7684	\\
367.3289	446.2325	\\
369.2058	448.6865	\\
371.2487	451.1866	\\
373.1742	453.6709	\\
375.0125	456.11	\\
376.606	458.4338	\\
377.9881	460.6257	\\
379.4041	462.7521	\\
380.7164	464.7796	\\
381.9322	466.696	\\
383.1029	468.5395	\\
384.215	470.311	\\
385.4038	472.0472	\\
386.5788	473.73	\\
387.5151	475.2922	\\
388.5255	476.8377	\\
389.468	478.3236	\\
390.225	479.6746	\\
390.9209	480.9263	\\
391.481	482.064	\\
392.0781	483.1277	\\
392.7852	484.1786	\\
393.533	485.2234	\\
394.4054	486.2966	\\
395.2657	487.3614	\\
396.1139	488.4211	\\
396.7536	489.4098	\\
397.3786	490.3574	\\
397.9877	491.2646	\\
398.7705	492.2148	\\
399.6508	493.2162	\\
400.5318	494.244	\\
401.4325	495.2955	\\
402.3009	496.3489	\\
403.2807	497.4464	\\
404.2865	498.5661	\\
405.4053	499.7597	\\
406.662	501.0321	\\
408.2222	502.4526	\\
410.0209	504.0344	\\
411.8122	505.7249	\\
413.7805	507.5603	\\
415.9305	509.5611	\\
418.1373	511.6925	\\
420.2009	513.8885	\\
422.093	516.1065	\\
423.8788	518.3143	\\
425.5552	520.4857	\\
427.0039	522.5623	\\
428.3314	524.5389	\\
429.6923	526.4729	\\
430.9577	528.3573	\\
432.2619	530.2306	\\
433.5425	532.0619	\\
434.9786	533.9159	\\
436.3188	535.7174	\\
437.6282	537.4796	\\
438.9103	539.2077	\\
};

\addplot [only marks, mark=o, mark size = 1pt, color=blue]
table[row sep=crcr]{%
0.0124	0.0032	\\
1.2088	0.3559	\\
2.2717	0.7626	\\
4.1626	1.4997	\\
5.8522	2.3231	\\
6.3294	2.799	\\
6.8857	3.2964	\\
7.3713	3.7678	\\
8.0332	4.3225	\\
8.8617	4.9658	\\
9.7589	5.6712	\\
10.1824	6.2395	\\
10.3862	6.701	\\
10.9636	7.2804	\\
12.0175	8.0671	\\
13.1878	8.9561	\\
15.0503	10.1144	\\
16.7749	11.3353	\\
18.4935	12.6411	\\
19.9261	13.9392	\\
21.175	15.2444	\\
22.1159	16.4615	\\
22.7059	17.5215	\\
23.289	18.5368	\\
23.8419	19.5068	\\
24.2927	20.411	\\
25.0474	21.3953	\\
25.8679	22.3968	\\
26.3735	23.2841	\\
26.6515	24.0368	\\
26.9845	24.7571	\\
27.3552	25.4555	\\
27.6513	26.0997	\\
28.286	26.8399	\\
29.2949	27.6991	\\
30.4072	28.6337	\\
31.4373	29.6007	\\
32.5509	30.6376	\\
33.7466	31.7459	\\
35.0735	32.9372	\\
36.6735	34.2625	\\
38.4013	35.6956	\\
40.0692	37.1921	\\
41.2912	38.6065	\\
42.3002	39.9471	\\
43.4007	41.3204	\\
44.3626	42.6562	\\
45.1917	43.9335	\\
45.9831	45.1715	\\
46.6113	46.3147	\\
47.2099	47.4046	\\
47.6498	48.3898	\\
48.2298	49.3853	\\
48.9597	50.405	\\
49.5834	51.3696	\\
50.3414	52.3577	\\
51.1697	53.3634	\\
52.0091	54.3889	\\
52.8752	55.4219	\\
53.5389	56.3926	\\
54.2441	57.3711	\\
54.8364	58.3035	\\
55.5731	59.2663	\\
56.3877	60.2489	\\
57.2727	61.2613	\\
58.1382	62.2804	\\
58.9654	63.2899	\\
59.6998	64.2722	\\
60.3989	65.2284	\\
61.1589	66.1992	\\
62.2173	67.2668	\\
63.1224	68.3217	\\
64.0053	69.3757	\\
64.9206	70.4508	\\
65.7622	71.5124	\\
66.4336	72.5145	\\
67.0724	73.491	\\
67.4622	74.3622	\\
67.7454	75.1452	\\
68.0988	75.9128	\\
68.4369	76.6473	\\
68.8866	77.3988	\\
69.3732	78.1495	\\
69.8267	78.8704	\\
70.5121	79.6379	\\
71.2878	80.4315	\\
72.1215	81.2598	\\
73.207	82.184	\\
74.6684	83.2551	\\
76.2222	84.4243	\\
77.6007	85.6277	\\
78.9208	86.8688	\\
80.2206	88.1396	\\
81.4434	89.4226	\\
82.515	90.6797	\\
83.5671	91.9365	\\
84.4553	93.1416	\\
85.5244	94.3977	\\
86.6212	95.69	\\
87.4665	96.9072	\\
88.5676	98.1776	\\
89.8547	99.5232	\\
91.1881	100.9092	\\
92.6131	102.3522	\\
93.9381	103.8071	\\
95.1527	105.2497	\\
96.3029	106.6826	\\
97.417	108.1041	\\
98.4811	109.5078	\\
99.5169	110.9098	\\
100.4211	112.2674	\\
101.2262	113.5641	\\
102.0974	114.8546	\\
102.7479	116.0512	\\
103.4571	117.2327	\\
104.3525	118.4492	\\
105.4487	119.7278	\\
106.6313	121.0596	\\
107.8169	122.4125	\\
108.9847	123.7846	\\
110.0294	125.1281	\\
111.2282	126.5141	\\
112.0997	127.802	\\
112.6887	128.9659	\\
113.252	130.0708	\\
113.8445	131.1396	\\
114.3738	132.1521	\\
114.9517	133.1517	\\
115.7416	134.1961	\\
116.4855	135.2149	\\
117.1886	136.1999	\\
118.0073	137.2073	\\
118.7704	138.1981	\\
119.5013	139.1671	\\
120.2356	140.1298	\\
121.0387	141.1033	\\
121.9294	142.1098	\\
122.7803	143.1172	\\
123.6502	144.1341	\\
124.5152	145.1503	\\
125.5177	146.2125	\\
126.6089	147.3244	\\
127.7473	148.4766	\\
128.7672	149.6202	\\
129.7481	150.7633	\\
130.746	151.9218	\\
131.732	153.0936	\\
132.6048	154.2453	\\
133.5934	155.4271	\\
134.7588	156.6708	\\
136.0823	157.98	\\
137.5864	159.3733	\\
139.0521	160.8019	\\
140.3856	162.2303	\\
141.7146	163.6805	\\
143.0833	165.1657	\\
144.3968	166.6583	\\
145.6086	168.1325	\\
146.978	169.6638	\\
148.338	171.2195	\\
149.4854	172.7307	\\
150.5854	174.2225	\\
151.6941	175.7077	\\
152.675	177.1404	\\
153.5792	178.536	\\
154.4596	179.9046	\\
155.4385	181.2765	\\
156.5052	182.6629	\\
157.6196	184.059	\\
158.637	185.4191	\\
159.7043	186.781	\\
160.7559	188.1315	\\
161.789	189.4737	\\
162.8358	190.8186	\\
163.8722	192.1582	\\
164.7243	193.4386	\\
165.5703	194.7005	\\
166.4777	195.9629	\\
167.4245	197.2302	\\
168.4796	198.5265	\\
169.5565	199.832	\\
170.6053	201.1337	\\
171.6639	202.4433	\\
172.7742	203.7769	\\
173.875	205.1177	\\
174.9039	206.4414	\\
175.9725	207.7784	\\
177.2801	209.1916	\\
178.6229	210.6425	\\
180.0555	212.1446	\\
181.6654	213.7266	\\
183.3766	215.3793	\\
185.0521	217.0689	\\
186.8056	218.8154	\\
188.7783	220.6604	\\
190.7248	222.556	\\
192.6771	224.4997	\\
194.4246	226.4356	\\
196.1392	228.3909	\\
197.8246	230.3585	\\
199.5287	232.3453	\\
201.2979	234.3624	\\
202.8947	236.3443	\\
204.2643	238.259	\\
205.6148	240.154	\\
207.1402	242.0859	\\
208.7198	244.0313	\\
210.2201	245.9578	\\
211.7431	247.8962	\\
213.1636	249.8077	\\
214.4847	251.6717	\\
215.7212	253.4854	\\
216.9707	255.275	\\
218.1286	257.0116	\\
219.2775	258.7213	\\
220.3583	260.3843	\\
221.418	262.0136	\\
222.4322	263.6007	\\
223.4028	265.1446	\\
224.3838	266.6558	\\
225.4021	268.1389	\\
226.3659	269.5794	\\
227.3119	270.9859	\\
228.2107	272.3518	\\
229.0762	273.6824	\\
229.8922	274.9753	\\
230.7248	276.2552	\\
231.5745	277.5253	\\
232.3565	278.7546	\\
233.1787	279.9713	\\
234.0488	281.1856	\\
235.0079	282.4185	\\
236.0161	283.6632	\\
237.1409	284.9455	\\
238.278	286.2482	\\
239.3879	287.5556	\\
240.4105	288.8468	\\
241.4935	290.157	\\
242.474	291.4385	\\
243.3693	292.6806	\\
244.3627	293.9479	\\
245.3309	295.2108	\\
246.2299	296.4458	\\
247.0149	297.6308	\\
247.7258	298.7713	\\
248.3943	299.8702	\\
249.1203	300.9606	\\
249.8565	302.0402	\\
250.6527	303.1254	\\
251.3988	304.1905	\\
252.1296	305.2462	\\
252.723	306.2446	\\
253.2401	307.1893	\\
253.7058	308.0862	\\
254.1531	308.9451	\\
254.5882	309.7692	\\
255.0139	310.5633	\\
255.4203	311.3174	\\
255.8795	312.0578	\\
256.3276	312.7756	\\
256.7866	313.4812	\\
257.2539	314.1778	\\
257.681	314.8516	\\
258.1	315.5095	\\
258.4354	316.1208	\\
258.7223	316.6919	\\
259.0142	317.2433	\\
259.3831	317.8082	\\
259.7483	318.3635	\\
260.1253	318.9128	\\
260.5183	319.4536	\\
260.9379	319.9921	\\
261.3525	320.5283	\\
261.8072	321.0709	\\
262.2807	321.6212	\\
262.7627	322.1783	\\
263.1397	322.7024	\\
263.4356	323.193	\\
263.7516	323.6777	\\
264.0798	324.1588	\\
264.391	324.6296	\\
264.699	325.0926	\\
265.078	325.571	\\
265.5178	326.0678	\\
265.9755	326.5759	\\
266.4046	327.0834	\\
266.8083	327.5877	\\
267.2263	328.0972	\\
267.6352	328.6055	\\
268.0284	329.1106	\\
268.4272	329.6172	\\
268.7687	330.1072	\\
269.1114	330.5931	\\
269.428	331.067	\\
269.7213	331.5277	\\
269.9774	331.9646	\\
270.2471	332.3916	\\
270.5732	332.8281	\\
270.9197	333.2705	\\
271.2737	333.7173	\\
271.5933	334.1548	\\
271.9053	334.5859	\\
272.25	335.0193	\\
272.6409	335.4637	\\
273.0564	335.9201	\\
273.4231	336.37	\\
273.7584	336.8156	\\
274.1476	337.2759	\\
274.4316	337.7089	\\
274.7541	338.1499	\\
275.1273	338.6027	\\
275.4925	339.0548	\\
275.9087	339.518	\\
276.3187	339.9868	\\
276.7083	340.455	\\
277.1511	340.9402	\\
277.6474	341.4474	\\
278.1629	341.9704	\\
278.6761	342.503	\\
279.1358	343.0292	\\
279.5133	343.5368	\\
279.842	344.0285	\\
280.2276	344.5322	\\
280.6491	345.044	\\
281.0341	345.5447	\\
281.4487	346.0509	\\
281.9162	346.5785	\\
282.3846	347.1177	\\
282.8386	347.6604	\\
283.288	348.2056	\\
283.7429	348.7542	\\
284.194	349.3052	\\
284.6017	349.8444	\\
284.9543	350.3633	\\
285.3105	350.8768	\\
285.715	351.3986	\\
286.1114	351.9175	\\
286.5059	352.4368	\\
286.8898	352.9526	\\
287.2905	353.4719	\\
287.7229	354.0015	\\
288.2054	354.55	\\
288.7693	355.129	\\
289.3181	355.716	\\
289.7939	356.291	\\
290.2162	356.8513	\\
290.6062	357.3957	\\
290.9647	357.9198	\\
291.2543	358.411	\\
291.5199	358.8802	\\
291.8128	359.3431	\\
292.1462	359.8091	\\
292.5348	360.2891	\\
292.8894	360.7615	\\
293.1753	361.2103	\\
293.4402	361.6408	\\
293.7197	362.0639	\\
294.0555	362.4943	\\
294.3908	362.9205	\\
294.6866	363.3336	\\
294.9513	363.734	\\
295.2507	364.1386	\\
295.5111	364.5267	\\
295.7609	364.9049	\\
296.0206	365.2788	\\
296.2857	365.6482	\\
296.5318	366.0047	\\
296.7481	366.3437	\\
296.9447	366.6667	\\
297.1329	366.9775	\\
297.3302	367.2821	\\
297.5294	367.5813	\\
297.7132	367.8723	\\
297.8895	368.1554	\\
298.0733	368.4344	\\
298.2876	368.7188	\\
298.509	369.0017	\\
298.702	369.2708	\\
298.8581	369.5236	\\
298.9661	369.7538	\\
299.0765	369.9753	\\
299.1725	370.1824	\\
299.2733	370.3815	\\
299.3969	370.5806	\\
299.5348	370.7806	\\
299.654	370.9731	\\
299.7657	371.1592	\\
299.8502	371.3301	\\
299.9249	371.489	\\
300.0189	371.6468	\\
300.1148	371.8009	\\
300.2089	371.9489	\\
300.3474	372.1091	\\
300.4988	372.2741	\\
300.6334	372.4352	\\
300.7432	372.5891	\\
300.816	372.7291	\\
300.8685	372.8566	\\
300.9013	372.968	\\
300.9257	373.067	\\
300.9519	373.1588	\\
300.9712	373.2394	\\
300.9887	373.3122	\\
300.9999	373.3753	\\
301.0116	373.4324	\\
301.0311	373.4892	\\
301.0622	373.5472	\\
301.0924	373.6025	\\
301.1181	373.6542	\\
301.1618	373.7094	\\
301.2206	373.7687	\\
301.2984	373.8335	\\
301.3787	373.9017	\\
301.5055	373.9845	\\
301.6551	374.0776	\\
301.7951	374.1757	\\
301.9136	374.2753	\\
302.0362	374.3799	\\
302.1376	374.4827	\\
302.2569	374.593	\\
302.4212	374.7178	\\
302.6206	374.8577	\\
302.8822	375.0218	\\
303.1657	375.2042	\\
303.424	375.395	\\
303.6266	375.5832	\\
303.7738	375.7627	\\
303.8937	375.9342	\\
304.0309	376.1073	\\
304.1886	376.2854	\\
304.3521	376.4667	\\
304.515	376.6515	\\
304.6812	376.8384	\\
304.9259	377.0477	\\
305.2062	377.2747	\\
305.5235	377.5216	\\
305.8591	377.7848	\\
306.1846	378.0592	\\
306.4741	378.3357	\\
306.7108	378.6041	\\
306.9254	378.8685	\\
307.138	379.1329	\\
307.3553	379.3959	\\
307.5859	379.6592	\\
307.8513	379.9338	\\
308.1476	380.2202	\\
308.4846	380.5197	\\
308.8365	380.8304	\\
309.2253	381.1617	\\
309.7207	381.5308	\\
310.292	381.9376	\\
310.8435	382.3631	\\
311.4668	382.822	\\
312.0845	383.3031	\\
312.6995	383.809	\\
313.2763	384.3271	\\
313.9408	384.8854	\\
314.6028	385.4678	\\
315.2885	386.0778	\\
315.9575	386.7042	\\
316.6191	387.3434	\\
317.2336	387.9809	\\
317.8792	388.6379	\\
318.5608	389.3215	\\
319.219	390.0169	\\
319.9528	390.7447	\\
320.6992	391.4926	\\
321.4542	392.2622	\\
322.1333	393.0314	\\
322.8979	393.8358	\\
323.7439	394.6776	\\
324.5622	395.5338	\\
325.3959	396.4108	\\
326.2246	397.3009	\\
327.1234	398.2249	\\
328.157	399.2022	\\
329.2042	400.2099	\\
330.2669	401.2502	\\
331.257	402.3	\\
332.1958	403.3552	\\
333.1431	404.4227	\\
334.0888	405.4996	\\
335.0989	406.6032	\\
336.1511	407.7364	\\
337.2089	408.8952	\\
338.2216	410.0604	\\
339.3005	411.255	\\
340.3368	412.4543	\\
341.3732	413.6667	\\
342.4904	414.9085	\\
343.5039	416.135	\\
344.5152	417.3678	\\
345.5212	418.6018	\\
346.4587	419.8196	\\
347.432	421.0457	\\
348.4796	422.294	\\
349.5315	423.5524	\\
350.593	424.8163	\\
351.6787	426.087	\\
352.7513	427.3613	\\
};

\addplot [color=black, line width=\mywidth pt]
table[row sep=crcr]{%
	0 0	\\
	450 112.5 \\
};



%\spy [gray] on (.1,0.1) in node [left] at (2.5,2.5); % <-- added (pgf manual example)    

\end{axis}

\begin{comment}

\begin{axis}[%
at={(0\textwidth,-.4\columnwidth)},
width=.8\columnwidth,
height=.25\columnwidth,
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
ymin=-100,
ymax=25,
ylabel ={$u$},
xlabel={$t$},
ylabel style={yshift=-.25cm},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = north west
]

\addplot [color=black]
table[row sep=crcr]{%
0	0	\\
0.04	0.5631	\\
0.08	-1.4	\\
0.12	-6.0653	\\
0.16	-6.3986	\\
0.2	-4.0646	\\
0.24	-2.0042	\\
0.28	-6.6785	\\
0.32	-8.3034	\\
0.36	-7.2184	\\
0.4	-3.6239	\\
0.44	-0.4742	\\
0.48	2.3751	\\
0.52	-0.8796	\\
0.56	-0.1046	\\
0.6	-1.5314	\\
0.64	-4.4184	\\
0.68	-6.2414	\\
0.72	-5.6155	\\
0.76	-7.0096	\\
0.8	-8.0874	\\
0.84	-7.8574	\\
0.88	-10.8437	\\
0.92	-6.7257	\\
0.96	-4.351	\\
1	-3.5908	\\
1.04	0.1766	\\
1.08	-4.1101	\\
1.12	-4.4674	\\
1.16	-2.7317	\\
1.2	-5.1947	\\
1.24	-5.9944	\\
1.28	-6.6791	\\
1.32	-10.0427	\\
1.36	-9.8388	\\
1.4	-10.1491	\\
1.44	-8.4905	\\
1.48	-11.4051	\\
1.52	-14.4947	\\
1.56	-14.5177	\\
1.6	-13.6976	\\
1.64	-10.1086	\\
1.68	-9.7618	\\
1.72	-6.2425	\\
1.76	-7.3731	\\
1.8	-9.0525	\\
1.84	-8.6059	\\
1.88	-9.8901	\\
1.92	-6.7744	\\
1.96	-3.9308	\\
2	-3.9618	\\
2.04	-3.949	\\
2.08	-4.5025	\\
2.12	-4.1768	\\
2.16	-3.8887	\\
2.2	-3.7196	\\
2.24	-6.4523	\\
2.28	-6.3956	\\
2.32	-1.2913	\\
2.36	-3.6617	\\
2.4	-4.3248	\\
2.44	-3.8023	\\
2.48	-2.6361	\\
2.52	-0.8819	\\
2.56	0.7576	\\
2.6	0.7659	\\
2.64	7.1858	\\
2.68	5.4152	\\
2.72	4.386	\\
2.76	3.9921	\\
2.8	4.9796	\\
2.84	6.38	\\
2.88	5.4663	\\
2.92	6.9732	\\
2.96	5.6166	\\
3	7.2756	\\
3.04	6.1003	\\
3.08	8.9776	\\
3.12	6.9051	\\
3.16	3.893	\\
3.2	5.4065	\\
3.24	5.979	\\
3.28	9.2878	\\
3.32	12.4802	\\
3.36	10.7874	\\
3.4	11.2662	\\
3.44	9.5772	\\
3.48	10.0755	\\
3.52	8.9667	\\
3.56	9.5902	\\
3.6	12.3444	\\
3.64	8.3625	\\
3.68	9.2568	\\
3.72	7.7993	\\
3.76	7.4446	\\
3.8	9.3697	\\
3.84	10.5731	\\
3.88	7.8756	\\
3.92	9.4849	\\
3.96	6.0054	\\
4	3.9003	\\
4.04	2.4145	\\
4.08	-3.0099	\\
4.12	-8.0475	\\
4.16	-8.1061	\\
4.2	-7.8235	\\
4.24	-11.9782	\\
4.28	-12.1365	\\
4.32	-9.5882	\\
4.36	-11.0559	\\
4.4	-9.5994	\\
4.44	-9.2823	\\
4.48	-9.372	\\
4.52	-7.6797	\\
4.56	-4.0434	\\
4.6	-2.7295	\\
4.64	-4.2448	\\
4.68	-3.4875	\\
4.72	-3.3989	\\
4.76	0.8008	\\
4.8	-0.8715	\\
4.84	-3.5948	\\
4.88	-0.395	\\
4.92	-2.4435	\\
4.96	-4.869	\\
5	-6.2259	\\
5.04	-6.9043	\\
5.08	-4.8781	\\
5.12	-5.3667	\\
5.16	-3.6296	\\
5.2	-2.5071	\\
5.24	-0.4281	\\
5.28	-2.3313	\\
5.32	-1.6324	\\
5.36	0.5116	\\
5.4	2.5155	\\
5.44	3.2171	\\
5.48	6.6834	\\
5.52	3.3262	\\
5.56	2.75	\\
5.6	3.5478	\\
5.64	5.8845	\\
5.68	9.3201	\\
5.72	8.5	\\
5.76	11.1462	\\
5.8	13.6812	\\
5.84	13.9572	\\
5.88	10.7425	\\
5.92	14.1635	\\
5.96	16.6315	\\
6	16.9475	\\
6.04	15.1564	\\
6.08	18.6961	\\
6.12	18.4311	\\
6.16	18.298	\\
6.2	14.9726	\\
6.24	15.8744	\\
6.28	14.7648	\\
6.32	12.8812	\\
6.36	13.1773	\\
6.4	11.6786	\\
6.44	10.5517	\\
6.48	8.7004	\\
6.52	8.2376	\\
6.56	6.4886	\\
6.6	5.0842	\\
6.64	5.5396	\\
6.68	6.2341	\\
6.72	5.3409	\\
6.76	3.205	\\
6.8	1.2975	\\
6.84	3.9828	\\
6.88	3.968	\\
6.92	6.0526	\\
6.96	7.621	\\
7	8.559	\\
7.04	6.5463	\\
7.08	5.2747	\\
7.12	3.3615	\\
7.16	1.4648	\\
7.2	1.1495	\\
7.24	-0.8792	\\
7.28	-0.3661	\\
7.32	1.533	\\
7.36	2.2522	\\
7.4	1.9807	\\
7.44	2.2972	\\
7.48	2.7619	\\
7.52	3.1325	\\
7.56	2.8992	\\
7.6	5.1873	\\
7.64	6.5684	\\
7.68	7.0455	\\
7.72	8.2695	\\
7.76	10.0907	\\
7.8	12.4793	\\
7.84	15.329	\\
7.88	12.7061	\\
7.92	12.5388	\\
7.96	10.786	\\
8	12.6593	\\
8.04	9.4215	\\
8.08	12.7977	\\
8.12	14.9463	\\
8.16	13.0982	\\
8.2	13.9036	\\
8.24	12.3057	\\
8.28	15.0079	\\
8.32	14.9427	\\
8.36	17.2539	\\
8.4	16.4279	\\
8.44	17.7119	\\
8.48	17.446	\\
8.52	15.0214	\\
8.56	13.8235	\\
8.6	11.9023	\\
8.64	11.7143	\\
8.68	10.8245	\\
8.72	10.8731	\\
8.76	8.9269	\\
8.8	8.1536	\\
8.84	8.6563	\\
8.88	9.1888	\\
8.92	9.6027	\\
8.96	11.6945	\\
9	14.4447	\\
9.04	16.1434	\\
9.08	17.217	\\
9.12	18.5169	\\
9.16	18.63	\\
9.2	17.2956	\\
9.24	13.7288	\\
9.28	14.5569	\\
9.32	16.8888	\\
9.36	15.0087	\\
9.4	16.5856	\\
9.44	17.2965	\\
9.48	18.1632	\\
9.52	17.8478	\\
9.56	21.3748	\\
9.6	23.5497	\\
9.64	22.9266	\\
9.68	21.842	\\
9.72	22.3946	\\
9.76	19.444	\\
9.8	22.5461	\\
9.84	20.9444	\\
9.88	16.906	\\
9.92	17.9408	\\
9.96	18.829	\\
10	20.588	\\
10.04	19.5659	\\
10.08	22.9383	\\
10.12	21.4673	\\
10.16	21.1731	\\
10.2	23.0654	\\
10.24	21.4385	\\
10.28	18.5489	\\
10.32	14.5418	\\
10.36	10.805	\\
10.4	11.8603	\\
10.44	10.4632	\\
10.48	10.1142	\\
10.52	10.7473	\\
10.56	15.3855	\\
10.6	14.2785	\\
10.64	14.7942	\\
10.68	15.2551	\\
10.72	17.2613	\\
10.76	17.4494	\\
10.8	16.8727	\\
10.84	17.0683	\\
10.88	10.8054	\\
10.92	11.0382	\\
10.96	10.882	\\
11	11.983	\\
11.04	12.1671	\\
11.08	8.7369	\\
11.12	12.7838	\\
11.16	10.9799	\\
11.2	11.1588	\\
11.24	10.187	\\
11.28	8.9164	\\
11.32	7.244	\\
11.36	7.7556	\\
11.4	6.6745	\\
11.44	7.2712	\\
11.48	9.7974	\\
11.52	6.2025	\\
11.56	10.8964	\\
11.6	12.6175	\\
11.64	14.2133	\\
11.68	10.4962	\\
11.72	10.5155	\\
11.76	10.224	\\
11.8	13.3772	\\
11.84	13.2431	\\
11.88	9.6721	\\
11.92	7.7589	\\
11.96	2.2056	\\
12	2.7832	\\
12.04	0.1083	\\
12.08	2.3171	\\
12.12	3.0397	\\
12.16	6.8632	\\
12.2	8.6179	\\
12.24	10.1827	\\
12.28	8.5345	\\
12.32	6.5581	\\
12.36	3.8857	\\
12.4	1.9476	\\
12.44	2.5481	\\
12.48	5.2739	\\
12.52	6.4892	\\
12.56	7.3265	\\
12.6	9.9018	\\
12.64	13.3534	\\
12.68	14.9055	\\
12.72	11.6238	\\
12.76	9.903	\\
12.8	13.1665	\\
12.84	14.1976	\\
12.88	12.5327	\\
12.92	10.7307	\\
12.96	10.2403	\\
13	7.9206	\\
13.04	10.017	\\
13.08	10.2637	\\
13.12	9.2634	\\
13.16	10.2822	\\
13.2	6.0153	\\
13.24	3.9043	\\
13.28	2.5316	\\
13.32	2.4059	\\
13.36	0.9489	\\
13.4	-0.0128	\\
13.44	-2.9949	\\
13.48	-6.0236	\\
13.52	-4.4604	\\
13.56	-3.7333	\\
13.6	-2.9149	\\
13.64	-5.1843	\\
13.68	-6.1264	\\
13.72	-7.7142	\\
13.76	-8.4488	\\
13.8	-8.9652	\\
13.84	-5.7535	\\
13.88	-5.9189	\\
13.92	-2.9317	\\
13.96	-4.5767	\\
14	-4.9053	\\
14.04	-8.4265	\\
14.08	-8.9257	\\
14.12	-6.1158	\\
14.16	-8.4923	\\
14.2	-9.1019	\\
14.24	-12.2232	\\
14.28	-11.353	\\
14.32	-13.0567	\\
14.36	-8.4512	\\
14.4	-12.1206	\\
14.44	-12.5085	\\
14.48	-11.3148	\\
14.52	-12.4976	\\
14.56	-11.1747	\\
14.6	-11.3523	\\
14.64	-8.2701	\\
14.68	-10.048	\\
14.72	-8.91	\\
14.76	-9.7768	\\
14.8	-13.0534	\\
14.84	-13.1845	\\
14.88	-11.8279	\\
14.92	-12.6148	\\
14.96	-12.1906	\\
15	-12.6481	\\
15.04	-14.8276	\\
15.08	-13.4817	\\
15.12	-13.7796	\\
15.16	-18.6485	\\
15.2	-18.2718	\\
15.24	-18.1747	\\
15.28	-18.776	\\
15.32	-16.1299	\\
15.36	-19.8918	\\
15.4	-16.764	\\
15.44	-16.2165	\\
15.48	-15.4375	\\
15.52	-16.4795	\\
15.56	-14.6498	\\
15.6	-17.0099	\\
15.64	-19.4737	\\
15.68	-22.2193	\\
15.72	-18.2756	\\
15.76	-19.1565	\\
15.8	-18.972	\\
15.84	-19.2341	\\
15.88	-23.0448	\\
15.92	-21.2185	\\
15.96	-25.3635	\\
16	-27.5803	\\
16.04	-29.1336	\\
16.08	-29.7414	\\
16.12	-32.048	\\
16.16	-31.0797	\\
16.2	-31.2506	\\
16.24	-33.5802	\\
16.28	-33.6438	\\
16.32	-32.3053	\\
16.36	-32.342	\\
16.4	-30.7583	\\
16.44	-29.3623	\\
16.48	-31.2902	\\
16.52	-30.7294	\\
16.56	-28.463	\\
16.6	-31.1085	\\
16.64	-29.3412	\\
16.68	-29.9432	\\
16.72	-30.1127	\\
16.76	-28.8646	\\
16.8	-29.8247	\\
16.84	-27.6491	\\
16.88	-30.7726	\\
16.92	-31.2286	\\
16.96	-29.7466	\\
17	-25.311	\\
17.04	-25.4047	\\
17.08	-26.5305	\\
17.12	-27.8958	\\
17.16	-28.9111	\\
17.2	-30.0547	\\
17.24	-29.8102	\\
17.28	-32.7222	\\
17.32	-33.6159	\\
17.36	-34.7088	\\
17.4	-38.4709	\\
17.44	-38.7831	\\
17.48	-40.1937	\\
17.52	-40.4817	\\
17.56	-37.8508	\\
17.6	-39.4936	\\
17.64	-37.4367	\\
17.68	-34.9409	\\
17.72	-34.9682	\\
17.76	-36.4321	\\
17.8	-37.5558	\\
17.84	-36.8756	\\
17.88	-37.6132	\\
17.92	-40.3202	\\
17.96	-38.4063	\\
18	-42.7205	\\
18.04	-40.157	\\
18.08	-41.6063	\\
18.12	-43.959	\\
18.16	-44.0359	\\
18.2	-47.4918	\\
18.24	-46.0987	\\
18.28	-42.6082	\\
18.32	-42.1851	\\
18.36	-39.55	\\
18.4	-40.9468	\\
18.44	-41.8671	\\
18.48	-41.4494	\\
18.52	-43.2586	\\
18.56	-44.2102	\\
18.6	-44.2196	\\
18.64	-46.9935	\\
18.68	-46.4531	\\
18.72	-45.797	\\
18.76	-48.5578	\\
18.8	-50.6411	\\
18.84	-49.171	\\
18.88	-51.7514	\\
18.92	-50.5058	\\
18.96	-50.8227	\\
19	-49.7673	\\
19.04	-50.9816	\\
19.08	-49.7089	\\
19.12	-49.7583	\\
19.16	-47.4682	\\
19.2	-49.6933	\\
19.24	-46.278	\\
19.28	-45.2859	\\
19.32	-41.9329	\\
19.36	-41.1398	\\
19.4	-38.7809	\\
19.44	-42.4147	\\
19.48	-36.9663	\\
19.52	-37.7635	\\
19.56	-41.3376	\\
19.6	-40.5005	\\
19.64	-41.4157	\\
19.68	-40.0206	\\
19.72	-39.7432	\\
19.76	-38.0839	\\
19.8	-38.8924	\\
19.84	-41.2574	\\
19.88	-40.9582	\\
19.92	-43.5073	\\
19.96	-42.6054	\\
20	-43.6975	\\
20.04	-42.7915	\\
20.08	-44.6892	\\
20.12	-42.3036	\\
20.16	-48.684	\\
20.2	-51.7769	\\
20.24	-51.8597	\\
20.28	-53.1109	\\
20.32	-50.343	\\
20.36	-48.6483	\\
20.4	-50.3866	\\
20.44	-50.0316	\\
20.48	-51.752	\\
20.52	-52.8073	\\
20.56	-52.979	\\
20.6	-57.517	\\
20.64	-57.5873	\\
20.68	-59.9699	\\
20.72	-60.1572	\\
20.76	-58.7533	\\
20.8	-58.5477	\\
20.84	-57.4246	\\
20.88	-55.5692	\\
20.92	-56.1916	\\
20.96	-55.3278	\\
21	-55.2109	\\
21.04	-56.9117	\\
21.08	-57.5925	\\
21.12	-56.1641	\\
21.16	-58.4235	\\
21.2	-58.4841	\\
21.24	-59.9804	\\
21.28	-61.1562	\\
21.32	-61.8987	\\
21.36	-63.9811	\\
21.4	-64.1375	\\
21.44	-66.4834	\\
21.48	-66.5365	\\
21.52	-68.271	\\
21.56	-67.8622	\\
21.6	-69.211	\\
21.64	-70.9068	\\
21.68	-70.8399	\\
21.72	-73.6317	\\
21.76	-71.1878	\\
21.8	-72.2686	\\
21.84	-72.8015	\\
21.88	-73.903	\\
21.92	-73.3004	\\
21.96	-72.8148	\\
22	-71.7359	\\
22.04	-70.5554	\\
22.08	-74.1162	\\
22.12	-74.7013	\\
22.16	-76.9632	\\
22.2	-76.4568	\\
22.24	-79.5973	\\
22.28	-77.5575	\\
22.32	-78.0123	\\
22.36	-77.9465	\\
22.4	-72.7337	\\
22.44	-72.7493	\\
22.48	-75.5239	\\
22.52	-74.2879	\\
22.56	-74.7791	\\
22.6	-76.2934	\\
22.64	-76.2088	\\
22.68	-77.1782	\\
22.72	-77.301	\\
22.76	-78.6029	\\
22.8	-77.4453	\\
22.84	-77.4359	\\
22.88	-77.3852	\\
22.92	-77.9247	\\
22.96	-77.1534	\\
23	-74.3724	\\
23.04	-75.3081	\\
23.08	-74.6029	\\
23.12	-76.6434	\\
23.16	-79.7603	\\
23.2	-76.7647	\\
23.24	-79.8669	\\
23.28	-78.1444	\\
23.32	-78.2832	\\
23.36	-81.9376	\\
23.4	-80.2116	\\
23.44	-81.8743	\\
23.48	-83.974	\\
23.52	-81.7508	\\
23.56	-82.3168	\\
23.6	-78.9297	\\
23.64	-82.17	\\
23.68	-81.6267	\\
23.72	-82.7026	\\
23.76	-85.937	\\
23.8	-86.5179	\\
23.84	-86.1841	\\
23.88	-87.2297	\\
23.92	-86.1979	\\
23.96	-86.4542	\\
24	-84.4943	\\
24.04	-84.9168	\\
24.08	-84.46	\\
24.12	-83.9165	\\
24.16	-84.3855	\\
24.2	-82.4121	\\
24.24	-83.9915	\\
24.28	-85.2642	\\
24.32	-84.9087	\\
24.36	-86.7448	\\
24.4	-86.19	\\
24.44	-84.6277	\\
24.48	-81.5497	\\
24.52	-82.2169	\\
24.56	-81.7473	\\
24.6	-81.1033	\\
24.64	-81.6342	\\
24.68	-81.3554	\\
24.72	-83.4249	\\
24.76	-87.6782	\\
24.8	-90.971	\\
24.84	-91.9874	\\
24.88	-91.843	\\
24.92	-90.6723	\\
24.96	-91.904	\\
25	-92.9534	\\
25.04	-92.7104	\\
25.08	-90.9353	\\
25.12	-91.069	\\
25.16	-93.3204	\\
25.2	-94.4134	\\
25.24	-97.3698	\\
25.28	-95.7744	\\
25.32	-95.8198	\\
25.36	-97.6623	\\
25.4	-96.3151	\\
25.44	-99.0894	\\
25.48	-100.8644	\\
25.52	-100.389	\\
25.56	-99.4004	\\
25.6	-97.5681	\\
25.64	-96.0404	\\
25.68	-94.7723	\\
25.72	-97.7389	\\
25.76	-98.4824	\\
25.8	-98.1499	\\
25.84	-99.1193	\\
25.88	-97.7218	\\
25.92	-96.7777	\\
25.96	-97.025	\\
26	-99.1146	\\
26.04	-97.6572	\\
26.08	-97.5382	\\
26.12	-94.0299	\\
26.16	-93.545	\\
26.2	-91.9994	\\
26.24	-93.9968	\\
26.28	-92.7976	\\
26.32	-94.4767	\\
26.36	-94.0789	\\
26.4	-93.9058	\\
26.44	-95.8971	\\
26.48	-96.5264	\\
26.52	-95.3919	\\
26.56	-94.7157	\\
26.6	-97.014	\\
26.64	-98.4005	\\
26.68	-95.596	\\
26.72	-98.501	\\
26.76	-99.0274	\\
26.8	-99.1412	\\
26.84	-97.2996	\\
26.88	-99.9837	\\
26.92	-100.0837	\\
26.96	-97.8977	\\
27	-98.5666	\\
27.04	-97.9783	\\
27.08	-99.9648	\\
27.12	-99.614	\\
27.16	-96.8922	\\
27.2	-99.0727	\\
27.24	-99.9267	\\
27.28	-98.2209	\\
27.32	-98.851	\\
27.36	-96.776	\\
27.4	-100.3733	\\
27.44	-100.8201	\\
27.48	-99.2712	\\
27.52	-99.0229	\\
27.56	-98.6817	\\
27.6	-97.9565	\\
27.64	-101.2042	\\
27.68	-100.6581	\\
27.72	-99.7575	\\
27.76	-100.7449	\\
27.8	-97.3475	\\
27.84	-94.7001	\\
27.88	-94.1751	\\
27.92	-93.3587	\\
27.96	-93.4453	\\
28	-93.7836	\\
28.04	-90.7425	\\
28.08	-91.5793	\\
28.12	-91.12	\\
28.16	-92.1552	\\
28.2	-92.8241	\\
28.24	-91.6759	\\
28.28	-91.9981	\\
28.32	-92.7765	\\
28.36	-91.792	\\
28.4	-94.6197	\\
28.44	-95.4762	\\
28.48	-94.2414	\\
28.52	-97.0486	\\
28.56	-98.3656	\\
28.6	-97.3291	\\
28.64	-98.9837	\\
28.68	-98.9549	\\
28.72	-96.3927	\\
28.76	-96.206	\\
28.8	-93.6472	\\
28.84	-92.6492	\\
28.88	-94.0493	\\
28.92	-94.788	\\
28.96	-89.0505	\\
29	-87.3282	\\
29.04	-85.4232	\\
29.08	-86.8376	\\
29.12	-86.8209	\\
29.16	-85.1453	\\
29.2	-86.7871	\\
29.24	-86.6574	\\
29.28	-85.9082	\\
29.32	-87.9455	\\
29.36	-86.8894	\\
29.4	-85.5096	\\
29.44	-85.5545	\\
29.48	-82.2612	\\
29.52	-82.4982	\\
29.56	-82.2591	\\
29.6	-80.3595	\\
29.64	-76.3555	\\
29.68	-76.9082	\\
29.72	-76.4542	\\
29.76	-81.1252	\\
29.8	-83.0774	\\
29.84	-84.5177	\\
29.88	-87.2474	\\
29.92	-85.5586	\\
29.96	-88.2923	\\
30	-87.6421	\\
30.04	-86.875	\\
30.08	-84.3068	\\
30.12	-80.8014	\\
30.16	-80.9459	\\
30.2	-81.3515	\\
30.24	-82.4898	\\
30.28	-84.109	\\
30.32	-81.9501	\\
30.36	-81.9879	\\
30.4	-82.8218	\\
30.44	-79.5835	\\
30.48	-80.9394	\\
30.52	-80.1867	\\
30.56	-81.041	\\
30.6	-81.8662	\\
30.64	-83.5517	\\
30.68	-86.7296	\\
30.72	-86.8518	\\
30.76	-89.5507	\\
30.8	-86.7912	\\
30.84	-83.9367	\\
30.88	-84.073	\\
30.92	-82.5852	\\
30.96	-83.891	\\
31	-82.0643	\\
31.04	-81.575	\\
31.08	-83.2871	\\
31.12	-83.5363	\\
31.16	-79.6153	\\
31.2	-81.348	\\
31.24	-79.7844	\\
31.28	-81.3264	\\
31.32	-80.8082	\\
31.36	-80.4042	\\
31.4	-78.9435	\\
31.44	-82.7559	\\
31.48	-83.0813	\\
31.52	-83.068	\\
31.56	-82.9219	\\
31.6	-82.0542	\\
31.64	-84.7977	\\
31.68	-87.1911	\\
31.72	-86.0587	\\
31.76	-85.1003	\\
31.8	-83.798	\\
31.84	-81.2876	\\
31.88	-84.0267	\\
31.92	-83.0794	\\
31.96	-80.6939	\\
32	-77.8744	\\
32.04	-75.7482	\\
32.08	-76.2006	\\
32.12	-76.7219	\\
32.16	-72.0611	\\
32.2	-74.737	\\
32.24	-73.2833	\\
32.28	-74.6893	\\
32.32	-75.6287	\\
32.36	-75.2259	\\
32.4	-74.3666	\\
32.44	-76.0263	\\
32.48	-73.3256	\\
32.52	-76.7922	\\
32.56	-77.8334	\\
32.6	-77.252	\\
32.64	-78.8088	\\
32.68	-74.6659	\\
32.72	-75.5886	\\
32.76	-74.0833	\\
32.8	-73.8385	\\
32.84	-73.0143	\\
32.88	-71.7444	\\
32.92	-72.8417	\\
32.96	-73.9997	\\
33	-73.733	\\
33.04	-76.6497	\\
33.08	-76.7735	\\
33.12	-79.3738	\\
33.16	-76.148	\\
33.2	-75.7824	\\
33.24	-76.3931	\\
33.28	-72.3621	\\
33.32	-74.3904	\\
33.36	-78.9631	\\
33.4	-81.2363	\\
33.44	-77.3923	\\
33.48	-78.7935	\\
33.52	-82.9246	\\
33.56	-82.79	\\
33.6	-82.2744	\\
33.64	-80.2241	\\
33.68	-78.5881	\\
33.72	-79.3685	\\
33.76	-78.6932	\\
33.8	-81.0659	\\
33.84	-81.5848	\\
33.88	-81.8889	\\
33.92	-80.8384	\\
33.96	-79.1057	\\
34	-80.5923	\\
34.04	-77.5307	\\
34.08	-78.6476	\\
34.12	-77.782	\\
34.16	-77.8087	\\
34.2	-78.037	\\
34.24	-77.2467	\\
34.28	-75.4839	\\
34.32	-75.7397	\\
34.36	-75.1942	\\
34.4	-72.1497	\\
34.44	-73.9421	\\
34.48	-77.3345	\\
34.52	-75.91	\\
34.56	-76.9155	\\
34.6	-77.6074	\\
34.64	-76.627	\\
34.68	-77.9367	\\
34.72	-81.2714	\\
34.76	-80.7471	\\
34.8	-80.0357	\\
34.84	-76.8884	\\
34.88	-77.7903	\\
34.92	-81.0223	\\
34.96	-81.2137	\\
35	-80.5998	\\
35.04	-77.6838	\\
35.08	-80.7625	\\
35.12	-77.6687	\\
35.16	-75.9943	\\
35.2	-76.9624	\\
35.24	-78.8965	\\
35.28	-81.9228	\\
35.32	-78.8881	\\
35.36	-80.8717	\\
35.4	-79.6495	\\
35.44	-79.203	\\
35.48	-78.9371	\\
35.52	-82.6067	\\
35.56	-82.4276	\\
35.6	-82.7378	\\
35.64	-80.1095	\\
35.68	-80.4654	\\
35.72	-80.5754	\\
35.76	-81.8831	\\
35.8	-85.0613	\\
35.84	-83.4542	\\
35.88	-84.4643	\\
35.92	-80.2918	\\
35.96	-81.8803	\\
36	-85.2368	\\
36.04	-87.8319	\\
36.08	-87.2346	\\
36.12	-88.0057	\\
36.16	-85.5471	\\
36.2	-88.319	\\
36.24	-86.2197	\\
36.28	-85.4118	\\
36.32	-85.5161	\\
36.36	-86.1034	\\
36.4	-86.6323	\\
36.44	-87.6873	\\
36.48	-90.3935	\\
36.52	-86.0311	\\
36.56	-86.7535	\\
36.6	-84.9109	\\
36.64	-84.9567	\\
36.68	-82.2168	\\
36.72	-79.7604	\\
36.76	-82.2896	\\
36.8	-81.0211	\\
36.84	-81.935	\\
36.88	-81.9288	\\
36.92	-84.135	\\
36.96	-85.3985	\\
37	-85.6375	\\
37.04	-85.6224	\\
37.08	-83.9932	\\
37.12	-84.6282	\\
37.16	-84.3307	\\
37.2	-79.3655	\\
37.24	-82.321	\\
37.28	-84.486	\\
37.32	-86.8469	\\
37.36	-88.7699	\\
37.4	-86.075	\\
37.44	-87.8354	\\
37.48	-88.4663	\\
37.52	-86.8233	\\
37.56	-89.2759	\\
37.6	-90.1962	\\
37.64	-89.0292	\\
37.68	-84.9326	\\
37.72	-85.7315	\\
37.76	-87.1843	\\
37.8	-84.0256	\\
37.84	-86.4497	\\
37.88	-83.1618	\\
37.92	-86.4748	\\
37.96	-88.6671	\\
38	-87.0071	\\
38.04	-84.8441	\\
38.08	-85.2554	\\
38.12	-86.5754	\\
38.16	-84.4841	\\
38.2	-81.2318	\\
38.24	-80.4647	\\
38.28	-81.4975	\\
38.32	-78.8744	\\
38.36	-80.1551	\\
38.4	-83.2418	\\
38.44	-83.6377	\\
38.48	-82.1853	\\
38.52	-80.3407	\\
38.56	-83.3073	\\
38.6	-84.8411	\\
38.64	-85.1364	\\
38.68	-88.7748	\\
38.72	-88.1027	\\
38.76	-88.8011	\\
38.8	-86.5585	\\
38.84	-87.1012	\\
38.88	-83.1879	\\
38.92	-84.1431	\\
38.96	-85.758	\\
39	-85.3424	\\
39.04	-86.1876	\\
39.08	-83.513	\\
39.12	-81.5717	\\
39.16	-81.8367	\\
39.2	-80.73	\\
39.24	-80.9534	\\
39.28	-77.6512	\\
39.32	-76.0026	\\
39.36	-74.3143	\\
39.4	-75.0051	\\
39.44	-72.7469	\\
39.48	-72.5931	\\
39.52	-71.8032	\\
39.56	-70.1436	\\
39.6	-71.3665	\\
39.64	-73.7606	\\
39.68	-72.6685	\\
39.72	-73.2468	\\
39.76	-74.6722	\\
39.8	-71.3411	\\
39.84	-71.958	\\
39.88	-73.5111	\\
39.92	-71.4172	\\
39.96	-67.4383	\\
40	-69.1078	\\
40.04	-67.5735	\\
40.08	-69.0155	\\
40.12	-70.6021	\\
40.16	-66.6282	\\
40.2	-66.2636	\\
40.24	-67.9478	\\
40.28	-69.2946	\\
40.32	-68.2086	\\
40.36	-62.9107	\\
40.4	-63.9543	\\
40.44	-64.5746	\\
40.48	-65.1796	\\
40.52	-66.4873	\\
40.56	-66.5834	\\
40.6	-63.886	\\
40.64	-67.7328	\\
40.68	-67.7484	\\
40.72	-67.7228	\\
40.76	-69.4843	\\
40.8	-68.7798	\\
40.84	-70.6573	\\
40.88	-68.8214	\\
40.92	-66.0991	\\
40.96	-64.1528	\\
41	-67.5501	\\
41.04	-64.346	\\
41.08	-61.061	\\
41.12	-57.7772	\\
41.16	-58.16	\\
41.2	-59.0717	\\
41.24	-62.2662	\\
41.28	-62.126	\\
41.32	-63.1682	\\
41.36	-63.8348	\\
41.4	-63.635	\\
41.44	-61.5491	\\
41.48	-61.4088	\\
41.52	-62.7992	\\
41.56	-58.7368	\\
41.6	-58.1709	\\
41.64	-54.5507	\\
41.68	-52.6798	\\
41.72	-53.8243	\\
41.76	-54.6127	\\
41.8	-53.6301	\\
41.84	-53.4727	\\
41.88	-52.7185	\\
41.92	-51.0031	\\
41.96	-52.273	\\
42	-50.9452	\\
42.04	-46.3994	\\
42.08	-46.7688	\\
42.12	-46.6779	\\
42.16	-46.1277	\\
42.2	-45.7011	\\
42.24	-46.2591	\\
42.28	-46.678	\\
42.32	-49.8166	\\
42.36	-49.9544	\\
42.4	-48.2832	\\
42.44	-50.9388	\\
42.48	-52.6444	\\
42.52	-53.0052	\\
42.56	-54.0693	\\
42.6	-52.2828	\\
42.64	-51.2138	\\
42.68	-54.1904	\\
42.72	-54.2466	\\
42.76	-55.1624	\\
42.8	-56.6579	\\
42.84	-57.7592	\\
42.88	-57.7633	\\
42.92	-57.7171	\\
42.96	-59.4725	\\
43	-59.0277	\\
43.04	-59.6545	\\
43.08	-57.5848	\\
43.12	-57.1344	\\
43.16	-58.8021	\\
43.2	-57.8557	\\
43.24	-59.4624	\\
43.28	-60.3872	\\
43.32	-56.6036	\\
43.36	-58.4179	\\
43.4	-55.4254	\\
43.44	-51.8859	\\
43.48	-50.1806	\\
43.52	-48.6403	\\
43.56	-49.2582	\\
43.6	-50.5104	\\
43.64	-52.7812	\\
43.68	-49.303	\\
43.72	-51.3976	\\
43.76	-48.5628	\\
43.8	-47.1568	\\
43.84	-47.0788	\\
43.88	-49.149	\\
43.92	-50.0274	\\
43.96	-49.9832	\\
44	-49.5829	\\
44.04	-52.2737	\\
44.08	-54.9727	\\
44.12	-56.2513	\\
44.16	-57.1731	\\
44.2	-59.4137	\\
44.24	-58.0552	\\
44.28	-58.6627	\\
44.32	-60.4903	\\
44.36	-60.1115	\\
44.4	-62.0899	\\
44.44	-61.1838	\\
44.48	-61.2477	\\
44.52	-56.9768	\\
44.56	-57.2421	\\
44.6	-57.9404	\\
44.64	-59.9513	\\
44.68	-59.7251	\\
44.72	-62.0261	\\
44.76	-60.249	\\
44.8	-60.8071	\\
44.84	-57.4618	\\
44.88	-58.788	\\
44.92	-58.3649	\\
44.96	-58.3835	\\
45	-60.1264	\\
45.04	-62.4851	\\
45.08	-62.4511	\\
45.12	-62.8818	\\
45.16	-63.663	\\
45.2	-62.0884	\\
45.24	-60.2211	\\
45.28	-59.5349	\\
45.32	-63.4147	\\
45.36	-66.2854	\\
45.4	-68.8795	\\
45.44	-69.857	\\
45.48	-70.2106	\\
45.52	-67.3265	\\
45.56	-63.2704	\\
45.6	-64.0095	\\
45.64	-67.4649	\\
45.68	-72.1327	\\
45.72	-72.5093	\\
45.76	-72.7033	\\
45.8	-73.4549	\\
45.84	-74.7713	\\
45.88	-78.1645	\\
45.92	-81.5389	\\
45.96	-82.2335	\\
46	-84.9101	\\
46.04	-84.9466	\\
46.08	-86.8773	\\
46.12	-87.9059	\\
46.16	-84.4248	\\
46.2	-83.8284	\\
46.24	-85.3955	\\
46.28	-85.0963	\\
46.32	-85.3116	\\
46.36	-85.0272	\\
46.4	-86.6127	\\
46.44	-88.5035	\\
46.48	-89.4278	\\
46.52	-90.752	\\
46.56	-90.8846	\\
46.6	-91.5764	\\
46.64	-92.9544	\\
46.68	-93.4039	\\
46.72	-93.436	\\
46.76	-95.2265	\\
46.8	-97.0301	\\
46.84	-95.7399	\\
46.88	-96.7177	\\
46.92	-94.6402	\\
46.96	-96.4134	\\
47	-94.7515	\\
47.04	-91.3309	\\
47.08	-92.1376	\\
47.12	-92.6555	\\
47.16	-92.712	\\
47.2	-93.8009	\\
47.24	-91.4612	\\
47.28	-87.9901	\\
47.32	-88.1687	\\
47.36	-89.0946	\\
47.4	-88.4572	\\
47.44	-87.318	\\
47.48	-86.1445	\\
47.52	-85.3029	\\
47.56	-90.2726	\\
47.6	-86.8256	\\
47.64	-85.5073	\\
47.68	-84.993	\\
47.72	-84.8455	\\
47.76	-83.2549	\\
47.8	-81.2702	\\
47.84	-80.0809	\\
47.88	-79.8321	\\
47.92	-78.665	\\
47.96	-76.7936	\\
48	-77.1071	\\
48.04	-74.1449	\\
48.08	-75.5032	\\
48.12	-77.2677	\\
48.16	-75.5919	\\
48.2	-74.899	\\
48.24	-77.8225	\\
48.28	-78.0847	\\
48.32	-75.7438	\\
48.36	-74.8367	\\
48.4	-72.6395	\\
48.44	-73.8209	\\
48.48	-71.8528	\\
48.52	-71.2495	\\
48.56	-75.1892	\\
48.6	-76.3492	\\
48.64	-77.5592	\\
48.68	-75.0405	\\
48.72	-74.5483	\\
48.76	-75.1187	\\
48.8	-73.3985	\\
48.84	-74.8833	\\
48.88	-71.3409	\\
48.92	-74.6579	\\
48.96	-76.4981	\\
49	-75.9592	\\
49.04	-79.7803	\\
49.08	-79.0044	\\
49.12	-79.5118	\\
49.16	-79.2181	\\
49.2	-76.3804	\\
49.24	-78.9144	\\
49.28	-76.0681	\\
49.32	-76.0035	\\
49.36	-77.1266	\\
49.4	-76.8982	\\
49.44	-76.5067	\\
49.48	-75.5861	\\
49.52	-76.5202	\\
49.56	-74.5933	\\
49.6	-75.6617	\\
49.64	-76.6484	\\
49.68	-76.1392	\\
49.72	-73.6104	\\
49.76	-74.1862	\\
49.8	-74.0954	\\
49.84	-74.1048	\\
49.88	-72.7242	\\
49.92	-73.7935	\\
49.96	-72.8301	\\
50	-73.4578	\\
};



%\spy [gray] on (.1,0.1) in node [left] at (2.5,2.5); % <-- added (pgf manual example)    

\end{axis}
\end{comment}

\end{tikzpicture}

==> Figures/DitheringPlot.tex <==
\begin{tikzpicture}

\def\opacity{.3}
\def\mywidth{1.5}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.6\columnwidth,
height=0.4\columnwidth,
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
ymin=0,
ymax=1.25,
ylabel ={$\|G(u)\|_T$},
xlabel={$\|u\|_T$},
ylabel style={yshift=-.25cm},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = outer north east,
xtick = {0, .25, .5, .75, 1},
ytick = {0, .25, .5, .75, 1, 1.25}
]

\addplot [color=black, line width=\mywidth pt]
table[row sep=crcr]{%
	0 0	\\
	1 .25 \\
};
\addlegendentry{True}



\addplot[name path=PtOneLow,blue,domain={0:1}, line width=\mywidth pt, dotted] {.2501*x} node[]{};
\addlegendentry{$T = .1$}

\addplot[name path=OneLow,red,domain={0:1}, line width=\mywidth pt, dashdotted] {.2544*x} node[]{};
\addlegendentry{$T = 1$}

\addplot[name path=TenLow,green,domain={0:1}, line width=\mywidth pt, densely dashed] {.4385*x} node[]{};
\addlegendentry{$T = 10$}

\addplot[name path=HundredLow,pink,domain={0:1}, line width=\mywidth pt,loosely dashed] {1.0325*x} node[]{};
\addlegendentry{$T = 100$}

\addplot [color=black, line width=\mywidth pt]
table[row sep=crcr]{%
	0 0	\\
	1 1.25 \\
};



\addplot[name path=PtOneHigh,blue,domain={0:1}, line width=\mywidth pt, dotted] {0.2978*x} node[]{};

\addplot[color=blue, opacity=\opacity]fill between[of=PtOneLow and PtOneHigh, soft clip={domain=0:1}]
;

\addplot[name path=OneHigh,red,domain={0:1}, line width=\mywidth pt, dashdotted] {0.6054*x} node[]{};

\addplot[color=red, opacity=\opacity]fill between[of=OneLow and OneHigh, soft clip={domain=0:1}]
;


\addplot[name path=TenHigh,green,domain={0:1}, line width=\mywidth pt, densely dashed] {1.1802*x} node[]{};

\addplot[color=green, opacity=\opacity]fill between[of=TenLow and TenHigh, soft clip={domain=0:1}]
;



\addplot[name path=HundredHigh,pink,domain={0:1}, line width=\mywidth pt, loosely dashed] {1.2467*x} node[]{};

\addplot[color=pink, opacity=\opacity]fill between[of=HundredLow and HundredHigh, soft clip={domain=0:1}]
;



\end{axis}

\end{tikzpicture}

==> Figures/LegendreT1.tex <==
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.7\textwidth,
height=0.3\textwidth,
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=0,
xmax=14,
ymin=0,
ymax=18,
ylabel ={$\|y\|_T$},
xlabel={$\|u\|_T$},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = north west
]
\addplot [only marks, mark=x, mark size = 2pt, color=black,]
table[row sep=crcr]{%
13.33577214	4.731575834	\\
12.02036288	4.523878506	\\
11.54805832	4.504896721	\\
12.01866884	4.676928848	\\
13.33271812	5.020376844	\\
12.02079651	4.598048627	\\
10.54257339	4.383975459	\\
10.00071903	4.364330588	\\
10.54064185	4.541637752	\\
12.01740831	4.894539473	\\
11.54896104	4.693115607	\\
10.00124022	4.483530586	\\
9.428326115	4.464270433	\\
9.999204113	4.637706931	\\
11.54543437	4.983762832	\\
12.01996986	5.003764492	\\
10.54163083	4.807691192	\\
9.99972539	4.789684909	\\
10.53969911	4.95168858	\\
12.01658143	5.277149724	\\
13.33428185	5.493543929	\\
12.01870947	5.315523002	\\
11.54633728	5.299197555	\\
12.0170152	5.446022054	\\
13.33122748	5.743497972	\\
12.02036288	4.557179979	\\
10.54256181	4.30199027	\\
10.00121581	4.242322747	\\
10.54159609	4.386164096	\\
12.01866884	4.714925212	\\
10.5425734	4.413205224	\\
8.820563453	4.14911249	\\
8.165846418	4.087155428	\\
8.819409167	4.236212447	\\
10.54064185	4.575707973	\\
10.00124023	4.507095959	\\
8.16586137	4.248786962	\\
7.453858061	4.188247736	\\
8.164614525	4.333774173	\\
9.999204116	4.666125705	\\
10.54163083	4.824985955	\\
8.819436856	4.584570786	\\
8.164629479	4.528470012	\\
8.818282422	4.663340355	\\
10.53969912	4.973670381	\\
12.01870947	5.326922844	\\
10.5406766	5.11013013	\\
9.999228536	5.05981267	\\
10.5397107	5.180823285	\\
12.0170152	5.461786048	\\
11.54805833	4.735008723	\\
10.00121581	4.452089671	\\
9.429379967	4.355783362	\\
10.00121581	4.458199883	\\
11.54805833	4.746492858	\\
10.00071903	4.591628156	\\
8.165846419	4.299228677	\\
7.454524573	4.199361437	\\
8.165846419	4.305445047	\\
10.00071903	4.603262856	\\
9.428326119	4.677053824	\\
7.453858063	4.390293141	\\
6.666999992	4.292489536	\\
7.453858063	4.396272294	\\
9.428326119	4.688273137	\\
9.999725394	4.979523922	\\
8.164629481	4.711159376	\\
7.453191493	4.620101561	\\
8.164629481	4.716630728	\\
9.999725394	4.98987207	\\
11.54633729	5.463105945	\\
9.999228537	5.219618164	\\
9.427272151	5.137533704	\\
9.999228537	5.224465771	\\
11.54633729	5.472365469	\\
12.01866884	5.229250786	\\
10.54159609	4.940386956	\\
10.00121581	4.818789658	\\
10.54256181	4.876986284	\\
12.02036288	5.10883625	\\
10.54064185	5.095297431	\\
8.819409167	4.798326621	\\
8.165846418	4.672983203	\\
8.820563453	4.73292266	\\
10.5425734	4.971447745	\\
9.999204116	5.167987061	\\
8.164614525	4.875396976	\\
7.453858061	4.752036659	\\
8.16586137	4.810941733	\\
10.00124023	5.045732816	\\
10.53969912	5.439040924	\\
8.818282422	5.161791843	\\
8.164629479	5.04539145	\\
8.819436856	5.100863261	\\
10.54163083	5.322836491	\\
12.0170152	5.881095539	\\
10.5397107	5.62563208	\\
9.999228536	5.518979929	\\
10.5406766	5.569694217	\\
12.01870947	5.773629638	\\
13.33271812	5.961724515	\\
12.01866884	5.680324174	\\
11.54805832	5.544452851	\\
12.02036288	5.564780597	\\
13.33577214	5.739648075	\\
12.01740831	5.84066789	\\
10.54064185	5.553093583	\\
10.00071903	5.413986169	\\
10.54257339	5.434758065	\\
12.02079651	5.613634784	\\
11.54543437	5.900312374	\\
9.999204113	5.615750708	\\
9.428326115	5.478191041	\\
10.00124022	5.498677055	\\
11.54896104	5.675497564	\\
12.01658143	6.135390199	\\
10.53969911	5.862209977	\\
9.99972539	5.730527903	\\
10.54163083	5.750073514	\\
12.01996986	5.919348957	\\
13.33122748	6.526973385	\\
12.0170152	6.270837095	\\
11.54633728	6.147874843	\\
12.01870947	6.166059003	\\
13.33428185	6.324172148	\\
12.02065786	3.601464456	\\
10.5424153	3.321908892	\\
10.00055237	3.294019188	\\
10.54048373	3.523775984	\\
12.01726962	3.966658966	\\
10.54314534	3.285895871	\\
8.820669974	2.976771221	\\
8.165338088	2.945534548	\\
8.818361279	3.200333078	\\
10.53928211	3.682260296	\\
10.0020915	3.279133884	\\
8.166280633	2.969225062	\\
7.45363446	2.937826964	\\
8.16378688	3.1931659	\\
9.998019206	3.675968007	\\
10.5426741	3.582927309	\\
8.8201067	3.301585986	\\
8.164729604	3.273304583	\\
8.817797858	3.504215624	\\
10.5388107	3.949111635	\\
12.01983121	4.129292757	\\
10.54147273	3.887632264	\\
9.999558719	3.863581321	\\
10.53954098	4.061008245	\\
12.01644273	4.450535524	\\
10.54241531	3.17655747	\\
8.820374501	2.795820802	\\
8.165642315	2.700678012	\\
8.81922019	2.919188397	\\
10.54048374	3.391255139	\\
8.820669977	2.805589556	\\
6.667886072	2.365787962	\\
5.774029161	2.252448371	\\
6.666359059	2.510188408	\\
8.818361282	3.046230354	\\
8.166280636	2.78947856	\\
5.774480518	2.346557773	\\
4.714163058	2.232135215	\\
5.772717183	2.491881414	\\
8.163786884	3.031083888	\\
8.820106703	3.133702378	\\
6.667140923	2.746771999	\\
5.773168642	2.649598773	\\
6.665613738	2.871748988	\\
8.817797861	3.350292823	\\
10.54147273	3.740057745	\\
8.81924788	3.422312313	\\
8.164425347	3.344751384	\\
8.818093421	3.523273143	\\
10.53954099	3.923072322	\\
10.00055238	3.237719348	\\
8.165642317	2.805438921	\\
7.454300994	2.647470458	\\
8.165642317	2.810456067	\\
10.00055238	3.246409946	\\
8.165338092	2.866686718	\\
5.774029163	2.367504343	\\
4.714689984	2.177891672	\\
5.774029163	2.373246442	\\
8.165338092	2.876166991	\\
7.453634465	2.842886017	\\
4.71416306	2.338526934	\\
3.333499996	2.146244768	\\
4.71416306	2.344136566	\\
7.453634465	2.852110996	\\
8.164729608	3.174137888	\\
5.773168643	2.731552946	\\
4.713636076	2.568766851	\\
5.773168643	2.736182725	\\
8.164729608	3.182103066	\\
9.999558723	3.767936293	\\
8.164425348	3.403394937	\\
7.452967874	3.274110827	\\
8.164425348	3.406971925	\\
9.999558723	3.77439595	\\
10.54048374	3.761312923	\\
8.81922019	3.346147056	\\
8.165642315	3.161783766	\\
8.820374501	3.247769114	\\
10.54241531	3.58470119	\\
8.818361282	3.440463827	\\
6.666359059	2.980862244	\\
5.774029161	2.772226426	\\
6.667886072	2.869824074	\\
8.820669977	3.246150342	\\
8.163786884	3.413963948	\\
5.772717183	2.950156187	\\
4.714163058	2.73909552	\\
5.774480518	2.83774879	\\
8.166280636	3.217754411	\\
8.817797861	3.688163602	\\
6.665613738	3.263486691	\\
5.773168642	3.073937421	\\
6.667140923	3.162086073	\\
8.820106703	3.507055266	\\
10.53954099	4.204639554	\\
8.818093421	3.83748763	\\
8.164425347	3.67757806	\\
8.81924788	3.751506442	\\
10.54147273	4.046476491	\\
12.01726962	4.591781981	\\
10.54048373	4.218441804	\\
10.00055237	4.031996035	\\
10.5424153	4.05828579	\\
12.02065786	4.293404986	\\
10.53928211	4.327589257	\\
8.818361279	3.929165483	\\
8.165338088	3.728217436	\\
8.820669974	3.756570304	\\
10.54314534	4.009362313	\\
9.998019206	4.301236779	\\
8.16378688	3.900060723	\\
7.45363446	3.697466783	\\
8.166280633	3.725989649	\\
10.0020915	3.980664303	\\
10.5388107	4.516889294	\\
8.817797858	4.136622767	\\
8.164729604	3.94613204	\\
8.8201067	3.972810019	\\
10.5426741	4.21253274	\\
12.01644273	4.942973025	\\
10.53954098	4.5980283	\\
9.999558719	4.427380445	\\
10.54147273	4.451121436	\\
12.01983121	4.666285234	\\
11.54876862	3.572956136	\\
10.00101803	3.288983721	\\
9.428090419	3.258797852	\\
9.998981873	3.488991847	\\
11.54524189	3.934122043	\\
10.00203595	3.108843079	\\
8.166212603	2.777737682	\\
7.453559926	2.74184233	\\
8.16371883	3.011730944	\\
9.99796364	3.517712084	\\
9.430249844	2.948361773	\\
7.454925697	2.596782928	\\
6.666666667	2.558256702	\\
7.452193905	2.845527089	\\
9.425930502	3.376436395	\\
10.00203595	3.138440752	\\
8.166212603	2.810654485	\\
7.453559926	2.775013058	\\
8.16371883	3.041803362	\\
9.99796364	3.543358452	\\
11.54876862	3.624337999	\\
10.00101803	3.344445748	\\
9.428090419	3.314477293	\\
9.998981873	3.540784234	\\
11.54524189	3.979886631	\\
10.00101803	2.936984422	\\
8.165589233	2.517705416	\\
7.453559929	2.408890691	\\
8.164342347	2.649078993	\\
9.998981876	3.159657577	\\
8.166212606	2.340730258	\\
5.774384309	1.786478051	\\
4.714045209	1.629398919	\\
5.772620946	1.967061002	\\
8.163718833	2.614319887	\\
7.454925701	2.112155404	\\
4.715124922	1.47418086	\\
3.333333333	1.279128353	\\
4.712965251	1.688218192	\\
7.452193909	2.411419323	\\
8.166212606	2.360598424	\\
5.774384309	1.812169064	\\
4.714045209	1.657238636	\\
5.772620946	1.989943311	\\
8.163718833	2.631398883	\\
10.00101803	2.968617613	\\
8.165589233	2.55416256	\\
7.453559929	2.446579776	\\
8.164342347	2.683041221	\\
9.998981876	3.187886297	\\
9.428090423	2.78533287	\\
7.45355993	2.26552556	\\
6.666666671	2.063512579	\\
7.45355993	2.265946514	\\
9.428090423	2.786017622	\\
7.453559931	2.136695972	\\
4.714045211	1.392666428	\\
3.333333335	1.031756281	\\
4.714045211	1.393008792	\\
7.453559931	2.137142333	\\
6.666666672	1.871337073	\\
3.333333336	0.935668511	\\
0	0	\\
3.333333336	0.935668511	\\
6.666666672	1.871337073	\\
7.453559931	2.137142333	\\
4.714045211	1.393008792	\\
3.333333335	1.031756281	\\
4.714045211	1.392666428	\\
7.453559931	2.136695972	\\
9.428090423	2.786017622	\\
7.45355993	2.265946514	\\
6.666666671	2.063512579	\\
7.45355993	2.26552556	\\
9.428090423	2.78533287	\\
9.998981876	3.187886297	\\
8.164342347	2.683041221	\\
7.453559929	2.446579776	\\
8.165589233	2.55416256	\\
10.00101803	2.968617613	\\
8.163718833	2.631398883	\\
5.772620946	1.989943311	\\
4.714045209	1.657238636	\\
5.774384309	1.812169064	\\
8.166212606	2.360598424	\\
7.452193909	2.411419323	\\
4.712965251	1.688218192	\\
3.333333333	1.279128353	\\
4.715124922	1.47418086	\\
7.454925701	2.112155404	\\
8.163718833	2.614319887	\\
5.772620946	1.967061002	\\
4.714045209	1.629398919	\\
5.774384309	1.786478051	\\
8.166212606	2.340730258	\\
9.998981876	3.159657577	\\
8.164342347	2.649078993	\\
7.453559929	2.408890691	\\
8.165589233	2.517705416	\\
10.00101803	2.936984422	\\
11.54524189	3.979886631	\\
9.998981873	3.540784234	\\
9.428090419	3.314477293	\\
10.00101803	3.344445748	\\
11.54876862	3.624337999	\\
9.99796364	3.543358452	\\
8.16371883	3.041803362	\\
7.453559926	2.775013058	\\
8.166212603	2.810654485	\\
10.00203595	3.138440752	\\
9.425930502	3.376436395	\\
7.452193905	2.845527089	\\
6.666666667	2.558256702	\\
7.454925697	2.596782928	\\
9.430249844	2.948361773	\\
9.99796364	3.517712084	\\
8.16371883	3.011730944	\\
7.453559926	2.74184233	\\
8.166212603	2.777737682	\\
10.00203595	3.108843079	\\
11.54524189	3.934122043	\\
9.998981873	3.488991847	\\
9.428090419	3.258797852	\\
10.00101803	3.288983721	\\
11.54876862	3.572956136	\\
12.01983121	4.666285234	\\
10.54147273	4.451121436	\\
9.999558719	4.427380445	\\
10.53954098	4.5980283	\\
12.01644273	4.942973025	\\
10.5426741	4.21253274	\\
8.8201067	3.972810019	\\
8.164729604	3.94613204	\\
8.817797858	4.136622767	\\
10.5388107	4.516889294	\\
10.0020915	3.980664303	\\
8.166280633	3.725989649	\\
7.45363446	3.697466783	\\
8.16378688	3.900060723	\\
9.998019206	4.301236779	\\
10.54314534	4.009362313	\\
8.820669974	3.756570304	\\
8.165338088	3.728217436	\\
8.818361279	3.929165483	\\
10.53928211	4.327589257	\\
12.02065786	4.293404986	\\
10.5424153	4.05828579	\\
10.00055237	4.031996035	\\
10.54048373	4.218441804	\\
12.01726962	4.591781981	\\
10.54147273	4.046476491	\\
8.81924788	3.751506442	\\
8.164425347	3.67757806	\\
8.818093421	3.83748763	\\
10.53954099	4.204639554	\\
8.820106703	3.507055266	\\
6.667140923	3.162086073	\\
5.773168642	3.073937421	\\
6.665613738	3.263486691	\\
8.817797861	3.688163602	\\
8.166280636	3.217754411	\\
5.774480518	2.83774879	\\
4.714163058	2.73909552	\\
5.772717183	2.950156187	\\
8.163786884	3.413963948	\\
8.820669977	3.246150342	\\
6.667886072	2.869824074	\\
5.774029161	2.772226426	\\
6.666359059	2.980862244	\\
8.818361282	3.440463827	\\
10.54241531	3.58470119	\\
8.820374501	3.247769114	\\
8.165642315	3.161783766	\\
8.81922019	3.346147056	\\
10.54048374	3.761312923	\\
9.999558723	3.77439595	\\
8.164425348	3.406971925	\\
7.452967874	3.274110827	\\
8.164425348	3.403394937	\\
9.999558723	3.767936293	\\
8.164729608	3.182103066	\\
5.773168643	2.736182725	\\
4.713636076	2.568766851	\\
5.773168643	2.731552946	\\
8.164729608	3.174137888	\\
7.453634465	2.852110996	\\
4.71416306	2.344136566	\\
3.333499996	2.146244768	\\
4.71416306	2.338526934	\\
7.453634465	2.842886017	\\
8.165338092	2.876166991	\\
5.774029163	2.373246442	\\
4.714689984	2.177891672	\\
5.774029163	2.367504343	\\
8.165338092	2.866686718	\\
10.00055238	3.246409946	\\
8.165642317	2.810456067	\\
7.454300994	2.647470458	\\
8.165642317	2.805438921	\\
10.00055238	3.237719348	\\
10.53954099	3.923072322	\\
8.818093421	3.523273143	\\
8.164425347	3.344751384	\\
8.81924788	3.422312313	\\
10.54147273	3.740057745	\\
8.817797861	3.350292823	\\
6.665613738	2.871748988	\\
5.773168642	2.649598773	\\
6.667140923	2.746771999	\\
8.820106703	3.133702378	\\
8.163786884	3.031083888	\\
5.772717183	2.491881414	\\
4.714163058	2.232135215	\\
5.774480518	2.346557773	\\
8.166280636	2.78947856	\\
8.818361282	3.046230354	\\
6.666359059	2.510188408	\\
5.774029161	2.252448371	\\
6.667886072	2.365787962	\\
8.820669977	2.805589556	\\
10.54048374	3.391255139	\\
8.81922019	2.919188397	\\
8.165642315	2.700678012	\\
8.820374501	2.795820802	\\
10.54241531	3.17655747	\\
12.01644273	4.450535524	\\
10.53954098	4.061008245	\\
9.999558719	3.863581321	\\
10.54147273	3.887632264	\\
12.01983121	4.129292757	\\
10.5388107	3.949111635	\\
8.817797858	3.504215624	\\
8.164729604	3.273304583	\\
8.8201067	3.301585986	\\
10.5426741	3.582927309	\\
9.998019206	3.675968007	\\
8.16378688	3.1931659	\\
7.45363446	2.937826964	\\
8.166280633	2.969225062	\\
10.0020915	3.279133884	\\
10.53928211	3.682260296	\\
8.818361279	3.200333078	\\
8.165338088	2.945534548	\\
8.820669974	2.976771221	\\
10.54314534	3.285895871	\\
12.01726962	3.966658966	\\
10.54048373	3.523775984	\\
10.00055237	3.294019188	\\
10.5424153	3.321908892	\\
12.02065786	3.601464456	\\
13.33428185	6.324172148	\\
12.01870947	6.166059003	\\
11.54633728	6.147874843	\\
12.0170152	6.270837095	\\
13.33122748	6.526973385	\\
12.01996986	5.919348957	\\
10.54163083	5.750073514	\\
9.99972539	5.730527903	\\
10.53969911	5.862209977	\\
12.01658143	6.135390199	\\
11.54896104	5.675497564	\\
10.00124022	5.498677055	\\
9.428326115	5.478191041	\\
9.999204113	5.615750708	\\
11.54543437	5.900312374	\\
12.02079651	5.613634784	\\
10.54257339	5.434758065	\\
10.00071903	5.413986169	\\
10.54064185	5.553093583	\\
12.01740831	5.84066789	\\
13.33577214	5.739648075	\\
12.02036288	5.564780597	\\
11.54805832	5.544452851	\\
12.01866884	5.680324174	\\
13.33271812	5.961724515	\\
12.01870947	5.773629638	\\
10.5406766	5.569694217	\\
9.999228536	5.518979929	\\
10.5397107	5.62563208	\\
12.0170152	5.881095539	\\
10.54163083	5.322836491	\\
8.819436856	5.100863261	\\
8.164629479	5.04539145	\\
8.818282422	5.161791843	\\
10.53969912	5.439040924	\\
10.00124023	5.045732816	\\
8.16586137	4.810941733	\\
7.453858061	4.752036659	\\
8.164614525	4.875396976	\\
9.999204116	5.167987061	\\
10.5425734	4.971447745	\\
8.820563453	4.73292266	\\
8.165846418	4.672983203	\\
8.819409167	4.798326621	\\
10.54064185	5.095297431	\\
12.02036288	5.10883625	\\
10.54256181	4.876986284	\\
10.00121581	4.818789658	\\
10.54159609	4.940386956	\\
12.01866884	5.229250786	\\
11.54633729	5.472365469	\\
9.999228537	5.224465771	\\
9.427272151	5.137533704	\\
9.999228537	5.219618164	\\
11.54633729	5.463105945	\\
9.999725394	4.98987207	\\
8.164629481	4.716630728	\\
7.453191493	4.620101561	\\
8.164629481	4.711159376	\\
9.999725394	4.979523922	\\
9.428326119	4.688273137	\\
7.453858063	4.396272294	\\
6.666999992	4.292489536	\\
7.453858063	4.390293141	\\
9.428326119	4.677053824	\\
10.00071903	4.603262856	\\
8.165846419	4.305445047	\\
7.454524573	4.199361437	\\
8.165846419	4.299228677	\\
10.00071903	4.591628156	\\
11.54805833	4.746492858	\\
10.00121581	4.458199883	\\
9.429379967	4.355783362	\\
10.00121581	4.452089671	\\
11.54805833	4.735008723	\\
12.0170152	5.461786048	\\
10.5397107	5.180823285	\\
9.999228536	5.05981267	\\
10.5406766	5.11013013	\\
12.01870947	5.326922844	\\
10.53969912	4.973670381	\\
8.818282422	4.663340355	\\
8.164629479	4.528470012	\\
8.819436856	4.584570786	\\
10.54163083	4.824985955	\\
9.999204116	4.666125705	\\
8.164614525	4.333774173	\\
7.453858061	4.188247736	\\
8.16586137	4.248786962	\\
10.00124023	4.507095959	\\
10.54064185	4.575707973	\\
8.819409167	4.236212447	\\
8.165846418	4.087155428	\\
8.820563453	4.14911249	\\
10.5425734	4.413205224	\\
12.01866884	4.714925212	\\
10.54159609	4.386164096	\\
10.00121581	4.242322747	\\
10.54256181	4.30199027	\\
12.02036288	4.557179979	\\
13.33122748	5.743497972	\\
12.0170152	5.446022054	\\
11.54633728	5.299197555	\\
12.01870947	5.315523002	\\
13.33428185	5.493543929	\\
12.01658143	5.277149724	\\
10.53969911	4.95168858	\\
9.99972539	4.789684909	\\
10.54163083	4.807691192	\\
12.01996986	5.003764492	\\
11.54543437	4.983762832	\\
9.999204113	4.637706931	\\
9.428326115	4.464270433	\\
10.00124022	4.483530586	\\
11.54896104	4.693115607	\\
12.01740831	4.894539473	\\
10.54064185	4.541637752	\\
10.00071903	4.364330588	\\
10.54257339	4.383975459	\\
12.02079651	4.598048627	\\
13.33271812	5.020376844	\\
12.01866884	4.676928848	\\
11.54805832	4.504896721	\\
12.02036288	4.523878506	\\
13.33577214	4.731575834	\\
};
%\addlegendentry{Sample trajectories}

\addplot [color=green, line width=1.5pt]
table[row sep=crcr]{%
0 0	\\
14 10.5 \\
};
%\addlegendentry{True conic center}

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0	\\
	14 3.5 \\
};
%\addlegendentry{True conic bounds}

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0	\\
	14 17.5 \\
};



\end{axis}

\end{tikzpicture}%

==> Figures/LegendreT10.tex <==
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.7\textwidth,
height=0.3\textwidth,
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=0,
xmax=14,
ymin=0,
ymax=18,
ylabel ={$\|y\|_T$},
xlabel={$\|u\|_T$},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = north west
]
\addplot [only marks, mark=x, mark size = 2pt, color=black,]
table[row sep=crcr]{%
13.33577214	10.34689352	\\
12.02036288	10.03100177	\\
11.54805832	10.45015014	\\
12.01866884	11.52448554	\\
13.33271812	13.09345797	\\
12.02079651	9.767297579	\\
10.54257339	9.380817118	\\
10.00071903	9.779424567	\\
10.54064185	10.87609542	\\
12.01740831	12.48881104	\\
11.54896104	10.10204158	\\
10.00124022	9.68021588	\\
9.428326115	10.0190763	\\
9.999204113	11.04895174	\\
11.54543437	12.60184504	\\
12.01996986	11.27004038	\\
10.54163083	10.84968379	\\
9.99972539	11.11023245	\\
10.53969911	12.00748263	\\
12.01658143	13.41435072	\\
13.33428185	13.04943579	\\
12.01870947	12.65055405	\\
11.54633728	12.8376104	\\
12.0170152	13.58655852	\\
13.33122748	14.81236363	\\
12.02036288	9.579639195	\\
10.54256181	8.891461944	\\
10.00121581	9.020729189	\\
10.54159609	9.935187114	\\
12.01866884	11.44830094	\\
10.5425734	8.850068268	\\
8.820563453	8.041312546	\\
8.165846418	8.125367523	\\
8.819409167	9.07744833	\\
10.54064185	10.66768345	\\
10.00124023	9.120863219	\\
8.16586137	8.280871523	\\
7.453858061	8.305310308	\\
8.164614525	9.187125633	\\
9.999204116	10.71673497	\\
10.54163083	10.31346566	\\
8.819436856	9.528714919	\\
8.164629479	9.499866145	\\
8.818282422	10.23320835	\\
10.53969912	11.58503762	\\
12.01870947	12.15958083	\\
10.5406766	11.45999327	\\
9.999228536	11.39420894	\\
10.5397107	11.97272684	\\
12.0170152	13.11047557	\\
11.54805833	9.9733484	\\
10.00121581	8.971455405	\\
9.429379967	8.748041411	\\
10.00121581	9.359108652	\\
11.54805833	10.66197834	\\
10.00071903	9.177864165	\\
8.165846419	8.018725	\\
7.454524573	7.706411017	\\
8.165846419	8.336529284	\\
10.00071903	9.727623528	\\
9.428326119	9.344174375	\\
7.453858063	8.15025058	\\
6.666999992	7.781998952	\\
7.453858063	8.349611406	\\
9.428326119	9.689732878	\\
9.999725394	10.42616037	\\
8.164629481	9.320015418	\\
7.453191493	8.946640231	\\
8.164629481	9.393825886	\\
9.999725394	10.55774986	\\
11.54633729	12.18229608	\\
9.999228537	11.20764851	\\
9.427272151	10.85528718	\\
9.999228537	11.18415464	\\
11.54633729	12.1388369	\\
12.01866884	11.4082936	\\
10.54159609	10.24196982	\\
10.00121581	9.729780599	\\
10.54256181	9.973023713	\\
12.02036288	10.92135311	\\
10.54064185	10.63623986	\\
8.819409167	9.323351674	\\
8.165846418	8.702955584	\\
8.820563453	8.920778903	\\
10.5425734	9.921674211	\\
9.999204116	10.69683099	\\
8.164614525	9.341520752	\\
7.453858061	8.66754494	\\
8.16586137	8.832402166	\\
10.00124023	9.793703706	\\
10.53969912	11.57701982	\\
8.818282422	10.29148092	\\
8.164629479	9.634450504	\\
8.819436856	9.734123819	\\
10.54163083	10.5691295	\\
12.0170152	13.1127363	\\
10.5397107	11.953119	\\
9.999228536	11.3504211	\\
10.5406766	11.3933783	\\
12.01870947	12.07507096	\\
13.33271812	13.55787177	\\
12.01866884	12.34073773	\\
11.54805832	11.65305677	\\
12.02036288	11.58945717	\\
13.33577214	12.15964335	\\
12.01740831	12.84564957	\\
10.54064185	11.51235299	\\
10.00071903	10.72755698	\\
10.54257339	10.613567	\\
12.02079651	11.19091669	\\
11.54543437	12.82642081	\\
9.999204113	11.44927268	\\
9.428326115	10.61501364	\\
10.00124022	10.45429723	\\
11.54896104	10.99667274	\\
12.01658143	13.50317125	\\
10.53969911	12.1635399	\\
9.99972539	11.33969702	\\
10.54163083	11.14666731	\\
12.01996986	11.61596415	\\
13.33122748	14.78059909	\\
12.0170152	13.53249927	\\
11.54633728	12.75978051	\\
12.01870947	12.55060191	\\
13.33428185	12.93233408	\\
12.02065786	8.757087365	\\
10.5424153	8.33214802	\\
10.00055237	8.785671718	\\
10.54048373	9.998559449	\\
12.01726962	11.73795089	\\
10.54314534	7.737029718	\\
8.820669974	7.186524701	\\
8.165338088	7.645694036	\\
8.818361279	8.960196227	\\
10.53928211	10.82295261	\\
10.0020915	7.832596246	\\
8.166280633	7.223829247	\\
7.45363446	7.618166309	\\
8.16378688	8.883219427	\\
9.998019206	10.71477216	\\
10.5426741	9.008400374	\\
8.8201067	8.427875715	\\
8.164729604	8.713694725	\\
8.817797858	9.790341649	\\
10.5388107	11.43645473	\\
12.01983121	10.92074689	\\
10.54147273	10.40127869	\\
9.999558719	10.58924289	\\
10.53954098	11.44986806	\\
12.01644273	12.84875818	\\
10.54241531	7.736948972	\\
8.820374501	6.806476682	\\
8.165642315	6.915188845	\\
8.81922019	8.02073391	\\
10.54048374	9.791126653	\\
8.820669977	6.422562229	\\
6.667886072	5.17341085	\\
5.774029161	5.225075794	\\
6.666359059	6.546710987	\\
8.818361282	8.569715472	\\
8.166280636	6.39926934	\\
5.774480518	5.051098833	\\
4.714163058	5.00953848	\\
5.772717183	6.300693749	\\
8.163786884	8.326129065	\\
8.820106703	7.67893633	\\
6.667140923	6.524787223	\\
5.773168642	6.418836132	\\
6.665613738	7.406175643	\\
8.817797861	9.139029479	\\
10.54147273	9.761744503	\\
8.81924788	8.828613481	\\
8.164425347	8.695908353	\\
8.818093421	9.397593632	\\
10.53954099	10.77181932	\\
10.00055238	8.125218816	\\
8.165642317	6.798264261	\\
7.454300994	6.437123436	\\
8.165642317	7.188740497	\\
10.00055238	8.771530001	\\
8.165338092	6.754428472	\\
5.774029163	4.986651966	\\
4.714689984	4.374043434	\\
5.774029163	5.330973763	\\
8.165338092	7.261319173	\\
7.453634465	6.598296239	\\
4.71416306	4.672050296	\\
3.333499996	3.89099939	\\
4.71416306	4.844873746	\\
7.453634465	6.842948541	\\
8.164729608	7.730798189	\\
5.773168643	6.091137771	\\
4.713636076	5.427641688	\\
5.773168643	6.069453865	\\
8.164729608	7.696549424	\\
9.999558723	9.711088838	\\
8.164425348	8.407591717	\\
7.452967874	7.879779011	\\
8.164425348	8.277413074	\\
9.999558723	9.484661019	\\
10.54048374	9.755198297	\\
8.81922019	8.312059305	\\
8.165642315	7.618335319	\\
8.820374501	7.874592258	\\
10.54241531	8.999983822	\\
8.818361282	8.542878391	\\
6.666359059	6.778928986	\\
5.774029161	5.826520691	\\
6.667886072	6.079832191	\\
8.820669977	7.416246326	\\
8.163786884	8.313238337	\\
5.772717183	6.413210407	\\
4.714163058	5.307507607	\\
5.774480518	5.498352226	\\
8.166280636	6.878478817	\\
8.817797861	9.140636867	\\
6.665613738	7.390311039	\\
5.773168642	6.379879223	\\
6.667140923	6.466099078	\\
8.820106703	7.611821431	\\
10.53954099	10.78448843	\\
8.818093421	9.296010031	\\
8.164425347	8.458577811	\\
8.81924788	8.467743402	\\
10.54147273	9.320789272	\\
12.01726962	12.13648301	\\
10.54048373	10.72145029	\\
10.00055237	9.88062961	\\
10.5424153	9.763500413	\\
12.02065786	10.39448199	\\
10.53928211	11.105192	\\
8.818361279	9.488229505	\\
8.165338088	8.470533142	\\
8.820669974	8.276172945	\\
10.54314534	8.958847754	\\
9.998019206	10.84750022	\\
8.16378688	9.133225671	\\
7.45363446	8.011537587	\\
8.166280633	7.744429833	\\
10.0020915	8.413584462	\\
10.5388107	11.41594417	\\
8.817797858	9.752810525	\\
8.164729604	8.656293103	\\
8.8201067	8.352810672	\\
10.5426741	8.923444142	\\
12.01644273	12.70000406	\\
10.53954098	11.18615126	\\
9.999558719	10.19762816	\\
10.54147273	9.893164003	\\
12.01983121	10.3334664	\\
11.54876862	8.751755594	\\
10.00101803	8.277164163	\\
9.428090419	8.686230159	\\
9.998981873	9.869719214	\\
11.54524189	11.59278754	\\
10.00203595	7.389348272	\\
8.166212603	6.750515898	\\
7.453559926	7.180144411	\\
8.16371883	8.518335147	\\
9.99796364	10.42063818	\\
9.430249844	7.136346224	\\
7.454925697	6.398383709	\\
6.666666667	6.780170617	\\
7.452193905	8.125519041	\\
9.425930502	10.05483111	\\
10.00203595	8.097255184	\\
8.166212603	7.390676824	\\
7.453559926	7.661581034	\\
8.16371883	8.820370614	\\
9.99796364	10.57919601	\\
11.54876862	9.925417914	\\
10.00101803	9.306774776	\\
9.428090419	9.473104159	\\
9.998981873	10.38676465	\\
11.54524189	11.87656687	\\
10.00101803	7.630715389	\\
8.165589233	6.623914216	\\
7.453559929	6.674171826	\\
8.164342347	7.761080133	\\
9.998981876	9.536673817	\\
8.166212606	5.869741761	\\
5.774384309	4.375871313	\\
4.714045209	4.343101932	\\
5.772620946	5.796414859	\\
8.163718833	7.959587319	\\
7.454925701	5.384448738	\\
4.715124922	3.568155986	\\
3.333333333	3.390087425	\\
4.712965251	5.027378783	\\
7.452193909	7.353708652	\\
8.166212606	6.468605716	\\
5.774384309	4.962720471	\\
4.714045209	4.7365564	\\
5.772620946	5.938270124	\\
8.163718833	7.944296022	\\
10.00101803	8.544298625	\\
8.165589233	7.405190818	\\
7.453559929	7.189527347	\\
8.164342347	7.972639332	\\
9.998981876	9.510902336	\\
9.428090423	7.927774057	\\
7.45355993	6.498241989	\\
6.666666671	6.051806735	\\
7.45355993	6.7854836	\\
9.428090423	8.395405304	\\
7.453559931	6.106409275	\\
4.714045211	3.963936399	\\
3.333333335	3.025893066	\\
4.714045211	4.197694117	\\
7.453559931	6.411418144	\\
6.666666672	5.481004626	\\
3.333333336	2.740510437	\\
0	0	\\
3.333333336	2.740510437	\\
6.666666672	5.481004626	\\
7.453559931	6.411418144	\\
4.714045211	4.197694117	\\
3.333333335	3.025893066	\\
4.714045211	3.963936399	\\
7.453559931	6.106409275	\\
9.428090423	8.395405304	\\
7.45355993	6.7854836	\\
6.666666671	6.051806735	\\
7.45355993	6.498241989	\\
9.428090423	7.927774057	\\
9.998981876	9.510902336	\\
8.164342347	7.972639332	\\
7.453559929	7.189527347	\\
8.165589233	7.405190818	\\
10.00101803	8.544298625	\\
8.163718833	7.944296022	\\
5.772620946	5.938270124	\\
4.714045209	4.7365564	\\
5.774384309	4.962720471	\\
8.166212606	6.468605716	\\
7.452193909	7.353708652	\\
4.712965251	5.027378783	\\
3.333333333	3.390087425	\\
4.715124922	3.568155986	\\
7.454925701	5.384448738	\\
8.163718833	7.959587319	\\
5.772620946	5.796414859	\\
4.714045209	4.343101932	\\
5.774384309	4.375871313	\\
8.166212606	5.869741761	\\
9.998981876	9.536673817	\\
8.164342347	7.761080133	\\
7.453559929	6.674171826	\\
8.165589233	6.623914216	\\
10.00101803	7.630715389	\\
11.54524189	11.87656687	\\
9.998981873	10.38676465	\\
9.428090419	9.473104159	\\
10.00101803	9.306774776	\\
11.54876862	9.925417914	\\
9.99796364	10.57919601	\\
8.16371883	8.820370614	\\
7.453559926	7.661581034	\\
8.166212603	7.390676824	\\
10.00203595	8.097255184	\\
9.425930502	10.05483111	\\
7.452193905	8.125519041	\\
6.666666667	6.780170617	\\
7.454925697	6.398383709	\\
9.430249844	7.136346224	\\
9.99796364	10.42063818	\\
8.16371883	8.518335147	\\
7.453559926	7.180144411	\\
8.166212603	6.750515898	\\
10.00203595	7.389348272	\\
11.54524189	11.59278754	\\
9.998981873	9.869719214	\\
9.428090419	8.686230159	\\
10.00101803	8.277164163	\\
11.54876862	8.751755594	\\
12.01983121	10.3334664	\\
10.54147273	9.893164003	\\
9.999558719	10.19762816	\\
10.53954098	11.18615126	\\
12.01644273	12.70000406	\\
10.5426741	8.923444142	\\
8.8201067	8.352810672	\\
8.164729604	8.656293103	\\
8.817797858	9.752810525	\\
10.5388107	11.41594417	\\
10.0020915	8.413584462	\\
8.166280633	7.744429833	\\
7.45363446	8.011537587	\\
8.16378688	9.133225671	\\
9.998019206	10.84750022	\\
10.54314534	8.958847754	\\
8.820669974	8.276172945	\\
8.165338088	8.470533142	\\
8.818361279	9.488229505	\\
10.53928211	11.105192	\\
12.02065786	10.39448199	\\
10.5424153	9.763500413	\\
10.00055237	9.88062961	\\
10.54048373	10.72145029	\\
12.01726962	12.13648301	\\
10.54147273	9.320789272	\\
8.81924788	8.467743402	\\
8.164425347	8.458577811	\\
8.818093421	9.296010031	\\
10.53954099	10.78448843	\\
8.820106703	7.611821431	\\
6.667140923	6.466099078	\\
5.773168642	6.379879223	\\
6.665613738	7.390311039	\\
8.817797861	9.140636867	\\
8.166280636	6.878478817	\\
5.774480518	5.498352226	\\
4.714163058	5.307507607	\\
5.772717183	6.413210407	\\
8.163786884	8.313238337	\\
8.820669977	7.416246326	\\
6.667886072	6.079832191	\\
5.774029161	5.826520691	\\
6.666359059	6.778928986	\\
8.818361282	8.542878391	\\
10.54241531	8.999983822	\\
8.820374501	7.874592258	\\
8.165642315	7.618335319	\\
8.81922019	8.312059305	\\
10.54048374	9.755198297	\\
9.999558723	9.484661019	\\
8.164425348	8.277413074	\\
7.452967874	7.879779011	\\
8.164425348	8.407591717	\\
9.999558723	9.711088838	\\
8.164729608	7.696549424	\\
5.773168643	6.069453865	\\
4.713636076	5.427641688	\\
5.773168643	6.091137771	\\
8.164729608	7.730798189	\\
7.453634465	6.842948541	\\
4.71416306	4.844873746	\\
3.333499996	3.89099939	\\
4.71416306	4.672050296	\\
7.453634465	6.598296239	\\
8.165338092	7.261319173	\\
5.774029163	5.330973763	\\
4.714689984	4.374043434	\\
5.774029163	4.986651966	\\
8.165338092	6.754428472	\\
10.00055238	8.771530001	\\
8.165642317	7.188740497	\\
7.454300994	6.437123436	\\
8.165642317	6.798264261	\\
10.00055238	8.125218816	\\
10.53954099	10.77181932	\\
8.818093421	9.397593632	\\
8.164425347	8.695908353	\\
8.81924788	8.828613481	\\
10.54147273	9.761744503	\\
8.817797861	9.139029479	\\
6.665613738	7.406175643	\\
5.773168642	6.418836132	\\
6.667140923	6.524787223	\\
8.820106703	7.67893633	\\
8.163786884	8.326129065	\\
5.772717183	6.300693749	\\
4.714163058	5.00953848	\\
5.774480518	5.051098833	\\
8.166280636	6.39926934	\\
8.818361282	8.569715472	\\
6.666359059	6.546710987	\\
5.774029161	5.225075794	\\
6.667886072	5.17341085	\\
8.820669977	6.422562229	\\
10.54048374	9.791126653	\\
8.81922019	8.02073391	\\
8.165642315	6.915188845	\\
8.820374501	6.806476682	\\
10.54241531	7.736948972	\\
12.01644273	12.84875818	\\
10.53954098	11.44986806	\\
9.999558719	10.58924289	\\
10.54147273	10.40127869	\\
12.01983121	10.92074689	\\
10.5388107	11.43645473	\\
8.817797858	9.790341649	\\
8.164729604	8.713694725	\\
8.8201067	8.427875715	\\
10.5426741	9.008400374	\\
9.998019206	10.71477216	\\
8.16378688	8.883219427	\\
7.45363446	7.618166309	\\
8.166280633	7.223829247	\\
10.0020915	7.832596246	\\
10.53928211	10.82295261	\\
8.818361279	8.960196227	\\
8.165338088	7.645694036	\\
8.820669974	7.186524701	\\
10.54314534	7.737029718	\\
12.01726962	11.73795089	\\
10.54048373	9.998559449	\\
10.00055237	8.785671718	\\
10.5424153	8.33214802	\\
12.02065786	8.757087365	\\
13.33428185	12.93233408	\\
12.01870947	12.55060191	\\
11.54633728	12.75978051	\\
12.0170152	13.53249927	\\
13.33122748	14.78059909	\\
12.01996986	11.61596415	\\
10.54163083	11.14666731	\\
9.99972539	11.33969702	\\
10.53969911	12.1635399	\\
12.01658143	13.50317125	\\
11.54896104	10.99667274	\\
10.00124022	10.45429723	\\
9.428326115	10.61501364	\\
9.999204113	11.44927268	\\
11.54543437	12.82642081	\\
12.02079651	11.19091669	\\
10.54257339	10.613567	\\
10.00071903	10.72755698	\\
10.54064185	11.51235299	\\
12.01740831	12.84564957	\\
13.33577214	12.15964335	\\
12.02036288	11.58945717	\\
11.54805832	11.65305677	\\
12.01866884	12.34073773	\\
13.33271812	13.55787177	\\
12.01870947	12.07507096	\\
10.5406766	11.3933783	\\
9.999228536	11.3504211	\\
10.5397107	11.953119	\\
12.0170152	13.1127363	\\
10.54163083	10.5691295	\\
8.819436856	9.734123819	\\
8.164629479	9.634450504	\\
8.818282422	10.29148092	\\
10.53969912	11.57701982	\\
10.00124023	9.793703706	\\
8.16586137	8.832402166	\\
7.453858061	8.66754494	\\
8.164614525	9.341520752	\\
9.999204116	10.69683099	\\
10.5425734	9.921674211	\\
8.820563453	8.920778903	\\
8.165846418	8.702955584	\\
8.819409167	9.323351674	\\
10.54064185	10.63623986	\\
12.02036288	10.92135311	\\
10.54256181	9.973023713	\\
10.00121581	9.729780599	\\
10.54159609	10.24196982	\\
12.01866884	11.4082936	\\
11.54633729	12.1388369	\\
9.999228537	11.18415464	\\
9.427272151	10.85528718	\\
9.999228537	11.20764851	\\
11.54633729	12.18229608	\\
9.999725394	10.55774986	\\
8.164629481	9.393825886	\\
7.453191493	8.946640231	\\
8.164629481	9.320015418	\\
9.999725394	10.42616037	\\
9.428326119	9.689732878	\\
7.453858063	8.349611406	\\
6.666999992	7.781998952	\\
7.453858063	8.15025058	\\
9.428326119	9.344174375	\\
10.00071903	9.727623528	\\
8.165846419	8.336529284	\\
7.454524573	7.706411017	\\
8.165846419	8.018725	\\
10.00071903	9.177864165	\\
11.54805833	10.66197834	\\
10.00121581	9.359108652	\\
9.429379967	8.748041411	\\
10.00121581	8.971455405	\\
11.54805833	9.9733484	\\
12.0170152	13.11047557	\\
10.5397107	11.97272684	\\
9.999228536	11.39420894	\\
10.5406766	11.45999327	\\
12.01870947	12.15958083	\\
10.53969912	11.58503762	\\
8.818282422	10.23320835	\\
8.164629479	9.499866145	\\
8.819436856	9.528714919	\\
10.54163083	10.31346566	\\
9.999204116	10.71673497	\\
8.164614525	9.187125633	\\
7.453858061	8.305310308	\\
8.16586137	8.280871523	\\
10.00124023	9.120863219	\\
10.54064185	10.66768345	\\
8.819409167	9.07744833	\\
8.165846418	8.125367523	\\
8.820563453	8.041312546	\\
10.5425734	8.850068268	\\
12.01866884	11.44830094	\\
10.54159609	9.935187114	\\
10.00121581	9.020729189	\\
10.54256181	8.891461944	\\
12.02036288	9.579639195	\\
13.33122748	14.81236363	\\
12.0170152	13.58655852	\\
11.54633728	12.8376104	\\
12.01870947	12.65055405	\\
13.33428185	13.04943579	\\
12.01658143	13.41435072	\\
10.53969911	12.00748263	\\
9.99972539	11.11023245	\\
10.54163083	10.84968379	\\
12.01996986	11.27004038	\\
11.54543437	12.60184504	\\
9.999204113	11.04895174	\\
9.428326115	10.0190763	\\
10.00124022	9.68021588	\\
11.54896104	10.10204158	\\
12.01740831	12.48881104	\\
10.54064185	10.87609542	\\
10.00071903	9.779424567	\\
10.54257339	9.380817118	\\
12.02079651	9.767297579	\\
13.33271812	13.09345797	\\
12.01866884	11.52448554	\\
11.54805832	10.45015014	\\
12.02036288	10.03100177	\\
13.33577214	10.34689352	\\
};
%\addlegendentry{Sample trajectories}

\addplot [color=green, line width=1.5pt]
table[row sep=crcr]{%
0 0	\\
14 10.5 \\
};
%\addlegendentry{True conic center}

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0	\\
	14 3.5 \\
};
%\addlegendentry{True conic bounds}


\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0	\\
	14 17.5 \\
};



\end{axis}

\end{tikzpicture}%

==> Figures/ML_plot.tex <==
\begin{tikzpicture}

\def\opacity{.2}
\def\mywidth{1.5}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.6\columnwidth,
height=0.4\columnwidth,
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
ymin=0,
ymax=1.25,
ylabel ={$\|G(u)\|_T$},
xlabel={$\|u\|_T$},
ylabel style={yshift=-.25cm},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = outer north east,
xtick = {0, .25, .5, .75, 1},
ytick = {0, .25, .5, .75, 1, 1.25}
]

\addplot [color=black, line width=\mywidth pt]
table[row sep=crcr]{%
	0 0	\\
	1 .25 \\
};
\addlegendentry{True}

\addplot[name path=HundredLow,pink,domain={0:1}, line width=\mywidth pt] {.2868*x} node[]{};
\addlegendentry{$b = 100$}

\addplot[name path=TenLow,green,domain={0:1}, line width=\mywidth pt, dashed] {.5049*x} node[]{};
\addlegendentry{$b = 10$}

\addplot[name path=FourLow,red,domain={0:1}, line width=\mywidth pt, dashdotted] {.7473*x} node[]{};
\addlegendentry{$b = 4$}

\addplot[name path=TwoLow,blue,domain={0:1}, line width=\mywidth pt, dotted] {.9874*x} node[]{};
\addlegendentry{$b = 2$}

\addplot [color=black, line width=\mywidth pt]
table[row sep=crcr]{%
	0 0	\\
	1 1.25 \\
};




\addplot[name path=HundredHigh,pink,domain={0:1}, line width=\mywidth pt, dotted] {1.2069*x} node[]{};

\addplot[color=pink, opacity=\opacity]fill between[of=HundredLow and HundredHigh, soft clip={domain=0:1}]
;






\addplot[name path=TenHigh,green,domain={0:1}, line width=\mywidth pt, dashed] {1.1997*x} node[]{};

\addplot[color=green, opacity=\opacity]fill between[of=TenLow and TenHigh, soft clip={domain=0:1}]
;





\addplot[name path=FourHigh,red,domain={0:1}, line width=\mywidth pt, dashdotted] {1.1999*x} node[]{};

\addplot[color=red, opacity=\opacity]fill between[of=FourLow and FourHigh, soft clip={domain=0:1}]
;





\addplot[name path=TwoHigh,blue,domain={0:1}, line width=\mywidth pt, dotted] {1.2*x} node[]{};

\addplot[color=blue, opacity=\opacity]fill between[of=TwoLow and TwoHigh, soft clip={domain=0:1}]
;


\end{axis}

\end{tikzpicture}

==> Figures/Nyquist.tex <==
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.3\textwidth,
height=0.3\textwidth,
scale only axis,
grid=major,
%separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=-0.5,
xmax=1.5,
ymin=-1,
ymax=1,
ylabel ={$\mathrm{Im}(\widehat{\mathcal{G}}(\omega))$},
xlabel={$\mathrm{Re}(\widehat{\mathcal{G}}(\omega))$},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = north west
]
\draw (axis cs:.75,0) circle [black, radius=50];
\node at (axis cs:0.25,0) [anchor=south east] {$\omega\rightarrow\infty$};
\node at (axis cs:1.25,0) [anchor=south east] {$\omega\rightarrow 0$};
\addplot [black, mark=*, mark options={draw=black}, only marks]
coordinates {
	(0.25,0) 
	(1.25,0)
};
\end{axis}

\end{tikzpicture}%

==> Figures/SineCopy.tex <==
\begin{tikzpicture}

% BOTTOM MIDDLE (NEW NEW)
\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.5\columnwidth,
height=0.5\columnwidth,
x label style={yshift=2mm},
y label style={yshift=-2mm},
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=1,
xmax=8,
ymin=-0.25,
ymax=2.5,
ylabel ={Log-modulus error, $b_\mathrm{L}$},
xlabel={Sampling density, $\rho$},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = north east,
ytick = {-.25, 0, 1, 2}
]

\addplot [only marks, mark=triangle, mark size = 2pt, color=blue,]
table[row sep=crcr]{%
0.75	0.9499	\\
1	2.2071	\\
1.25	2.3938	\\
1.5	1.884	\\
1.75	1.6158	\\
2	1.884	\\
2.25	1.6158	\\
2.5	1.5952	\\
2.75	1.6158	\\
3	1.5952	\\
3.25	1.2853	\\
3.5	1.4029	\\
3.75	1.2853	\\
4	1.3004	\\
4.25	1.2853	\\
4.5	1.3004	\\
4.75	1.0899	\\
5	1.1947	\\
5.25	1.0899	\\
5.5	1.1083	\\
5.75	1.0899	\\
6	1.0342	\\
6.25	0.99	\\
6.5	0.9714	\\
6.75	0.99	\\
7	0.9211	\\
7.25	0.8912	\\
7.5	0.875	\\
7.75	0.8912	\\
};
\addlegendentry{Sample trajectories}

\addplot [only marks, mark=o, mark size = 2pt, color=red,]
table[row sep=crcr]{%
0.75	-0.2112	\\
1	-0.1433	\\
1.25	-0.1625	\\
1.5	-0.1433	\\
1.75	-0.1505	\\
2	-0.1433	\\
2.25	-0.1466	\\
2.5	-0.1433	\\
2.75	-0.145	\\
3	-0.1433	\\
3.25	-0.1443	\\
3.5	-0.1433	\\
3.75	-0.1438	\\
4	-0.1433	\\
4.25	-0.1436	\\
4.5	-0.1431	\\
4.75	-0.1434	\\
5	-0.143	\\
5.25	-0.1433	\\
5.5	-0.1429	\\
5.75	-0.1432	\\
6	-0.1429	\\
6.25	-0.1432	\\
6.5	-0.1429	\\
6.75	-0.1432	\\
7	-0.1428	\\
7.25	-0.1431	\\
7.5	-0.1428	\\
7.75	-0.1431	\\
};
\addlegendentry{Sample trajectories 2}

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0 \\
	8 0 \\
};
\addlegendentry{Solid line}




\end{axis}











\end{tikzpicture}%

==> Figures/SinePlot.tex <==
\begin{tikzpicture}

% TOP RIGHT FINAL
\begin{axis}[%
at={(-.64\textwidth,0\textwidth)},
width=0.5\columnwidth,
height=0.4\columnwidth,
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=0,
xmax=14,
ymin=0,
ymax=18,
ylabel ={$\|G(u)\|_T$},
xlabel={$\|u\|_T$},
ylabel style={yshift=-.5cm},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = north west
]
\addplot [only marks, mark=x, mark size = 2pt, color=red,]
table[row sep=crcr]{%
13.3349999	11.14657374	\\
12.02035311	11.04904793	\\
11.54892972	11.07412983	\\
12.02035311	11.15699477	\\
13.3349999	11.24465182	\\
12.02035311	11.03491057	\\
10.54303351	10.96515919	\\
10.00222198	10.86462535	\\
10.54303351	10.81795815	\\
12.02035311	10.93200439	\\
11.54892972	10.96791667	\\
10.00222198	10.75138768	\\
9.430447144	10.76009587	\\
10.00222198	10.71781348	\\
11.54892972	10.91080076	\\
12.02035311	10.84970824	\\
10.54303351	10.75583073	\\
10.00222198	10.76249662	\\
10.54303351	10.82897616	\\
12.02035311	10.8697862	\\
13.3349999	11.05562828	\\
12.02035311	10.91147304	\\
11.54892972	10.87113247	\\
12.02035311	10.86786057	\\
13.3349999	10.94247598	\\
12.02035311	9.276496279	\\
10.54303351	8.997327509	\\
10.00222198	9.01577691	\\
10.54303351	8.985157643	\\
12.02035311	9.203451112	\\
10.54303351	8.868877771	\\
8.82169044	8.884898855	\\
8.167687011	8.777025414	\\
8.82169044	8.873251725	\\
10.54303351	8.921930725	\\
10.00222198	8.82798069	\\
8.167687011	8.77137245	\\
7.456540753	8.665291613	\\
8.167687011	8.636114381	\\
10.00222198	8.915992528	\\
10.54303351	8.853338952	\\
8.82169044	8.788302736	\\
8.167687011	8.685894432	\\
8.82169044	8.782840361	\\
10.54303351	8.836625329	\\
12.02035311	8.989715991	\\
10.54303351	8.942004434	\\
10.00222198	8.83848327	\\
10.54303351	8.930927329	\\
12.02035311	8.989707435	\\
11.54892972	8.310346214	\\
10.00222198	8.18202485	\\
9.430447144	8.133539717	\\
10.00222198	8.181184549	\\
11.54892972	8.316073949	\\
10.00222198	8.069618688	\\
8.167687011	7.987232067	\\
7.456540753	7.888269591	\\
8.167687011	7.886272962	\\
10.00222198	8.061570659	\\
9.430447144	7.953225529	\\
7.456540753	7.877783873	\\
6.669999167	7.7840855	\\
7.456540753	7.832472388	\\
9.430447144	7.957968939	\\
10.00222198	8.017313351	\\
8.167687011	7.837254163	\\
7.456540753	7.826304397	\\
8.167687011	7.838525711	\\
10.00222198	8.00988242	\\
11.54892972	8.194982379	\\
10.00222198	8.029613116	\\
9.430447144	8.011874713	\\
10.00222198	8.165975344	\\
11.54892972	8.179622088	\\
12.02035311	8.959073981	\\
10.54303351	8.788681388	\\
10.00222198	8.78999927	\\
10.54303351	8.887976656	\\
12.02035311	8.959873581	\\
10.54303351	8.754113978	\\
8.82169044	8.650085758	\\
8.167687011	8.57925664	\\
8.82169044	8.659243314	\\
10.54303351	8.704226369	\\
10.00222198	8.66957789	\\
8.167687011	8.482530284	\\
7.456540753	8.50255772	\\
8.167687011	8.593205195	\\
10.00222198	8.668920879	\\
10.54303351	8.72690664	\\
8.82169044	8.658390756	\\
8.167687011	8.55993477	\\
8.82169044	8.658821477	\\
10.54303351	8.734078825	\\
12.02035311	8.919924321	\\
10.54303351	8.834218698	\\
10.00222198	8.749179228	\\
10.54303351	8.742664739	\\
12.02035311	8.939162536	\\
13.3349999	10.85233883	\\
12.02035311	10.78110149	\\
11.54892972	10.70321819	\\
12.02035311	10.67908116	\\
13.3349999	10.81078839	\\
12.02035311	10.73979431	\\
10.54303351	10.4830826	\\
10.00222198	10.5453366	\\
10.54303351	10.6480368	\\
12.02035311	10.68089597	\\
11.54892972	10.58659534	\\
10.00222198	10.60480444	\\
9.430447144	10.49710356	\\
10.00222198	10.46964403	\\
11.54892972	10.57917156	\\
12.02035311	10.6647283	\\
10.54303351	10.64465544	\\
10.00222198	10.56141874	\\
10.54303351	10.59423608	\\
12.02035311	10.66253287	\\
13.3349999	10.91576749	\\
12.02035311	10.72428962	\\
11.54892972	10.7285063	\\
12.02035311	10.70461866	\\
13.3349999	10.84058893	\\
12.01896649	8.846966743	\\
10.54145257	8.782070598	\\
10.00055554	8.677490979	\\
10.54145257	8.76887947	\\
12.01896649	8.828842867	\\
10.54145257	8.603132915	\\
8.819800955	8.413827915	\\
8.165646195	8.426198353	\\
8.819800955	8.51386457	\\
10.54145257	8.567701905	\\
10.00055554	8.480379128	\\
8.165646195	8.29424863	\\
7.454305244	8.302971863	\\
8.165646195	8.372420785	\\
10.00055554	8.395054623	\\
10.54145257	8.49308696	\\
8.819800955	8.39262709	\\
8.165646195	8.320334535	\\
8.819800955	8.304201881	\\
10.54145257	8.484753045	\\
12.01896649	8.660964903	\\
10.54145257	8.471177402	\\
10.00055554	8.474803377	\\
10.54145257	8.461454368	\\
12.01896649	8.627133437	\\
10.54145257	6.132418859	\\
8.819800955	5.946611864	\\
8.165646195	5.881281658	\\
8.819800955	5.958916268	\\
10.54145257	6.113632647	\\
8.819800955	5.795021494	\\
6.667499948	5.63893365	\\
5.774464862	5.536117205	\\
6.667499948	5.567269276	\\
8.819800955	5.780062907	\\
8.165646195	5.642283132	\\
5.774464862	5.418600227	\\
4.715223572	5.380051285	\\
5.774464862	5.419517498	\\
8.165646195	5.627571722	\\
8.819800955	5.698322762	\\
6.667499948	5.467130664	\\
5.774464862	5.434036883	\\
6.667499948	5.475773734	\\
8.819800955	5.681182333	\\
10.54145257	5.952739727	\\
8.819800955	5.770217858	\\
8.165646195	5.698174857	\\
8.819800955	5.771167052	\\
10.54145257	5.942207262	\\
10.00055554	4.820185675	\\
8.165646195	4.588359339	\\
7.454305244	4.501737488	\\
8.165646195	4.571141438	\\
10.00055554	4.791379847	\\
8.165646195	4.358389814	\\
5.774464862	4.179604461	\\
4.715223572	4.068279864	\\
5.774464862	4.148518388	\\
8.165646195	4.390279852	\\
7.454305244	4.241053961	\\
4.715223572	4.01483193	\\
3.334999584	3.892042664	\\
4.715223572	3.975289281	\\
7.454305244	4.227471753	\\
8.165646195	4.348986053	\\
5.774464862	4.098527435	\\
4.715223572	4.00825945	\\
5.774464862	4.074659325	\\
8.165646195	4.340045542	\\
10.00055554	4.696112021	\\
8.165646195	4.478196454	\\
7.454305244	4.389149346	\\
8.165646195	4.472720457	\\
10.00055554	4.698376512	\\
10.54145257	5.903367924	\\
8.819800955	5.744997654	\\
8.165646195	5.658612764	\\
8.819800955	5.747907914	\\
10.54145257	5.980108914	\\
8.819800955	5.601932905	\\
6.667499948	5.426229155	\\
5.774464862	5.351276258	\\
6.667499948	5.431463256	\\
8.819800955	5.613357376	\\
8.165646195	5.516005359	\\
5.774464862	5.33402155	\\
4.715223572	5.248568134	\\
5.774464862	5.306779192	\\
8.165646195	5.502422149	\\
8.819800955	5.601551749	\\
6.667499948	5.416171296	\\
5.774464862	5.364481042	\\
6.667499948	5.40799795	\\
8.819800955	5.62499293	\\
10.54145257	5.921342559	\\
8.819800955	5.714065734	\\
8.165646195	5.685417415	\\
8.819800955	5.781230954	\\
10.54145257	5.924662517	\\
12.01896649	8.533210941	\\
10.54145257	8.4476127	\\
10.00055554	8.365551779	\\
10.54145257	8.35955359	\\
12.01896649	8.534553646	\\
10.54145257	8.357807915	\\
8.819800955	8.264445946	\\
8.165646195	8.17961736	\\
8.819800955	8.172249879	\\
10.54145257	8.340973575	\\
10.00055554	8.202935167	\\
8.165646195	8.123103542	\\
7.454305244	8.132921326	\\
8.165646195	8.131693482	\\
10.00055554	8.29340395	\\
10.54145257	8.388818779	\\
8.819800955	8.234646909	\\
8.165646195	8.228055422	\\
8.819800955	8.387474671	\\
10.54145257	8.404393773	\\
12.01896649	8.63394587	\\
10.54145257	8.461859126	\\
10.00055554	8.457499828	\\
10.54145257	8.504660032	\\
12.01896649	8.610858892	\\
11.54700538	7.823959378	\\
10	7.627702423	\\
9.428090416	7.632901657	\\
10	7.736356172	\\
11.54700538	7.802595273	\\
10	7.605881013	\\
8.164965809	7.3696848	\\
7.453559925	7.361616002	\\
8.164965809	7.405112851	\\
10	7.538149857	\\
9.428090416	7.442169065	\\
7.453559925	7.274761238	\\
6.666666667	7.238393754	\\
7.453559925	7.315101759	\\
9.428090416	7.411562881	\\
10	7.47934842	\\
8.164965809	7.286282972	\\
7.453559925	7.273847347	\\
8.164965809	7.3090414	\\
10	7.443042701	\\
11.54700538	7.664932899	\\
10	7.458729509	\\
9.428090416	7.466924922	\\
10	7.543129348	\\
11.54700538	7.638002781	\\
10	4.61091352	\\
8.164965809	4.380446274	\\
7.453559925	4.28731075	\\
8.164965809	4.368241426	\\
10	4.678634277	\\
8.164965809	4.173910083	\\
5.773502692	3.912272865	\\
4.714045208	3.816450828	\\
5.773502692	3.904442496	\\
8.164965809	4.165337781	\\
7.453559925	3.992210881	\\
4.714045208	3.718504385	\\
3.333333333	3.619196877	\\
4.714045208	3.710732768	\\
7.453559925	3.975336025	\\
8.164965809	4.090219462	\\
5.773502692	3.898746351	\\
4.714045208	3.733462461	\\
5.773502692	3.823632332	\\
8.164965809	4.088145946	\\
10	4.462162626	\\
8.164965809	4.19875708	\\
7.453559925	4.136438611	\\
8.164965809	4.220266105	\\
10	4.460084075	\\
9.428090416	2.734960636	\\
7.453559925	2.316481992	\\
6.666666667	2.15402707	\\
7.453559925	2.305994532	\\
9.428090416	2.718845322	\\
7.453559925	1.994556573	\\
4.714045208	1.367477803	\\
3.333333333	1.077013502	\\
4.714045208	1.359422661	\\
7.453559925	1.98365688	\\
6.666666667	1.672487323	\\
3.333333333	0.836241171	\\
0	0	\\
3.333333333	0.836241171	\\
6.666666667	1.672487323	\\
7.453559925	1.98365688	\\
4.714045208	1.359422661	\\
3.333333333	1.077013502	\\
4.714045208	1.367477803	\\
7.453559925	1.994556573	\\
9.428090416	2.718845322	\\
7.453559925	2.305994532	\\
6.666666667	2.15402707	\\
7.453559925	2.316481992	\\
9.428090416	2.734960636	\\
10	4.460084075	\\
8.164965809	4.220266105	\\
7.453559925	4.136438611	\\
8.164965809	4.19875708	\\
10	4.462162626	\\
8.164965809	4.088145946	\\
5.773502692	3.823632332	\\
4.714045208	3.733462461	\\
5.773502692	3.898746351	\\
8.164965809	4.090219462	\\
7.453559925	3.975336025	\\
4.714045208	3.710732768	\\
3.333333333	3.619196877	\\
4.714045208	3.718504385	\\
7.453559925	3.992210881	\\
8.164965809	4.165337781	\\
5.773502692	3.904442496	\\
4.714045208	3.816450828	\\
5.773502692	3.912272865	\\
8.164965809	4.173910083	\\
10	4.678634277	\\
8.164965809	4.368241426	\\
7.453559925	4.28731075	\\
8.164965809	4.380446274	\\
10	4.61091352	\\
11.54700538	7.638002781	\\
10	7.543129348	\\
9.428090416	7.466924922	\\
10	7.458729509	\\
11.54700538	7.664932899	\\
10	7.443042701	\\
8.164965809	7.3090414	\\
7.453559925	7.273847347	\\
8.164965809	7.286282972	\\
10	7.47934842	\\
9.428090416	7.411562881	\\
7.453559925	7.315101759	\\
6.666666667	7.238393754	\\
7.453559925	7.274761238	\\
9.428090416	7.442169065	\\
10	7.538149857	\\
8.164965809	7.405112851	\\
7.453559925	7.361616002	\\
8.164965809	7.3696848	\\
10	7.605881013	\\
11.54700538	7.802595273	\\
10	7.736356172	\\
9.428090416	7.632901657	\\
10	7.627702423	\\
11.54700538	7.823959378	\\
12.01896649	8.610858892	\\
10.54145257	8.504660032	\\
10.00055554	8.457499828	\\
10.54145257	8.461859126	\\
12.01896649	8.63394587	\\
10.54145257	8.404393773	\\
8.819800955	8.387474671	\\
8.165646195	8.228055422	\\
8.819800955	8.234646909	\\
10.54145257	8.388818779	\\
10.00055554	8.29340395	\\
8.165646195	8.131693482	\\
7.454305244	8.132921326	\\
8.165646195	8.123103542	\\
10.00055554	8.202935167	\\
10.54145257	8.340973575	\\
8.819800955	8.172249879	\\
8.165646195	8.17961736	\\
8.819800955	8.264445946	\\
10.54145257	8.357807915	\\
12.01896649	8.534553646	\\
10.54145257	8.35955359	\\
10.00055554	8.365551779	\\
10.54145257	8.4476127	\\
12.01896649	8.533210941	\\
10.54145257	5.924662517	\\
8.819800955	5.781230954	\\
8.165646195	5.685417415	\\
8.819800955	5.714065734	\\
10.54145257	5.921342559	\\
8.819800955	5.62499293	\\
6.667499948	5.40799795	\\
5.774464862	5.364481042	\\
6.667499948	5.416171296	\\
8.819800955	5.601551749	\\
8.165646195	5.502422149	\\
5.774464862	5.306779192	\\
4.715223572	5.248568134	\\
5.774464862	5.33402155	\\
8.165646195	5.516005359	\\
8.819800955	5.613357376	\\
6.667499948	5.431463256	\\
5.774464862	5.351276258	\\
6.667499948	5.426229155	\\
8.819800955	5.601932905	\\
10.54145257	5.980108914	\\
8.819800955	5.747907914	\\
8.165646195	5.658612764	\\
8.819800955	5.744997654	\\
10.54145257	5.903367924	\\
10.00055554	4.698376512	\\
8.165646195	4.472720457	\\
7.454305244	4.389149346	\\
8.165646195	4.478196454	\\
10.00055554	4.696112021	\\
8.165646195	4.340045542	\\
5.774464862	4.074659325	\\
4.715223572	4.00825945	\\
5.774464862	4.098527435	\\
8.165646195	4.348986053	\\
7.454305244	4.227471753	\\
4.715223572	3.975289281	\\
3.334999584	3.892042664	\\
4.715223572	4.01483193	\\
7.454305244	4.241053961	\\
8.165646195	4.390279852	\\
5.774464862	4.148518388	\\
4.715223572	4.068279864	\\
5.774464862	4.179604461	\\
8.165646195	4.358389814	\\
10.00055554	4.791379847	\\
8.165646195	4.571141438	\\
7.454305244	4.501737488	\\
8.165646195	4.588359339	\\
10.00055554	4.820185675	\\
10.54145257	5.942207262	\\
8.819800955	5.771167052	\\
8.165646195	5.698174857	\\
8.819800955	5.770217858	\\
10.54145257	5.952739727	\\
8.819800955	5.681182333	\\
6.667499948	5.475773734	\\
5.774464862	5.434036883	\\
6.667499948	5.467130664	\\
8.819800955	5.698322762	\\
8.165646195	5.627571722	\\
5.774464862	5.419517498	\\
4.715223572	5.380051285	\\
5.774464862	5.418600227	\\
8.165646195	5.642283132	\\
8.819800955	5.780062907	\\
6.667499948	5.567269276	\\
5.774464862	5.536117205	\\
6.667499948	5.63893365	\\
8.819800955	5.795021494	\\
10.54145257	6.113632647	\\
8.819800955	5.958916268	\\
8.165646195	5.881281658	\\
8.819800955	5.946611864	\\
10.54145257	6.132418859	\\
12.01896649	8.627133437	\\
10.54145257	8.461454368	\\
10.00055554	8.474803377	\\
10.54145257	8.471177402	\\
12.01896649	8.660964903	\\
10.54145257	8.484753045	\\
8.819800955	8.304201881	\\
8.165646195	8.320334535	\\
8.819800955	8.39262709	\\
10.54145257	8.49308696	\\
10.00055554	8.395054623	\\
8.165646195	8.372420785	\\
7.454305244	8.302971863	\\
8.165646195	8.29424863	\\
10.00055554	8.480379128	\\
10.54145257	8.567701905	\\
8.819800955	8.51386457	\\
8.165646195	8.426198353	\\
8.819800955	8.413827915	\\
10.54145257	8.603132915	\\
12.01896649	8.828842867	\\
10.54145257	8.76887947	\\
10.00055554	8.677490979	\\
10.54145257	8.782070598	\\
12.01896649	8.846966743	\\
13.3349999	10.84058893	\\
12.02035311	10.70461866	\\
11.54892972	10.7285063	\\
12.02035311	10.72428962	\\
13.3349999	10.91576749	\\
12.02035311	10.66253287	\\
10.54303351	10.59423608	\\
10.00222198	10.56141874	\\
10.54303351	10.64465544	\\
12.02035311	10.6647283	\\
11.54892972	10.57917156	\\
10.00222198	10.46964403	\\
9.430447144	10.49710356	\\
10.00222198	10.60480444	\\
11.54892972	10.58659534	\\
12.02035311	10.68089597	\\
10.54303351	10.6480368	\\
10.00222198	10.5453366	\\
10.54303351	10.4830826	\\
12.02035311	10.73979431	\\
13.3349999	10.81078839	\\
12.02035311	10.67908116	\\
11.54892972	10.70321819	\\
12.02035311	10.78110149	\\
13.3349999	10.85233883	\\
12.02035311	8.939162536	\\
10.54303351	8.742664739	\\
10.00222198	8.749179228	\\
10.54303351	8.834218698	\\
12.02035311	8.919924321	\\
10.54303351	8.734078825	\\
8.82169044	8.658821477	\\
8.167687011	8.55993477	\\
8.82169044	8.658390756	\\
10.54303351	8.72690664	\\
10.00222198	8.668920879	\\
8.167687011	8.593205195	\\
7.456540753	8.50255772	\\
8.167687011	8.482530284	\\
10.00222198	8.66957789	\\
10.54303351	8.704226369	\\
8.82169044	8.659243314	\\
8.167687011	8.57925664	\\
8.82169044	8.650085758	\\
10.54303351	8.754113978	\\
12.02035311	8.959873581	\\
10.54303351	8.887976656	\\
10.00222198	8.78999927	\\
10.54303351	8.788681388	\\
12.02035311	8.959073981	\\
11.54892972	8.179622088	\\
10.00222198	8.165975344	\\
9.430447144	8.011874713	\\
10.00222198	8.029613116	\\
11.54892972	8.194982379	\\
10.00222198	8.00988242	\\
8.167687011	7.838525711	\\
7.456540753	7.826304397	\\
8.167687011	7.837254163	\\
10.00222198	8.017313351	\\
9.430447144	7.957968939	\\
7.456540753	7.832472388	\\
6.669999167	7.7840855	\\
7.456540753	7.877783873	\\
9.430447144	7.953225529	\\
10.00222198	8.061570659	\\
8.167687011	7.886272962	\\
7.456540753	7.888269591	\\
8.167687011	7.987232067	\\
10.00222198	8.069618688	\\
11.54892972	8.316073949	\\
10.00222198	8.181184549	\\
9.430447144	8.133539717	\\
10.00222198	8.18202485	\\
11.54892972	8.310346214	\\
12.02035311	8.989707435	\\
10.54303351	8.930927329	\\
10.00222198	8.83848327	\\
10.54303351	8.942004434	\\
12.02035311	8.989715991	\\
10.54303351	8.836625329	\\
8.82169044	8.782840361	\\
8.167687011	8.685894432	\\
8.82169044	8.788302736	\\
10.54303351	8.853338952	\\
10.00222198	8.915992528	\\
8.167687011	8.636114381	\\
7.456540753	8.665291613	\\
8.167687011	8.77137245	\\
10.00222198	8.82798069	\\
10.54303351	8.921930725	\\
8.82169044	8.873251725	\\
8.167687011	8.777025414	\\
8.82169044	8.884898855	\\
10.54303351	8.868877771	\\
12.02035311	9.203451112	\\
10.54303351	8.985157643	\\
10.00222198	9.01577691	\\
10.54303351	8.997327509	\\
12.02035311	9.276496279	\\
13.3349999	10.94247598	\\
12.02035311	10.86786057	\\
11.54892972	10.87113247	\\
12.02035311	10.91147304	\\
13.3349999	11.05562828	\\
12.02035311	10.8697862	\\
10.54303351	10.82897616	\\
10.00222198	10.76249662	\\
10.54303351	10.75583073	\\
12.02035311	10.84970824	\\
11.54892972	10.91080076	\\
10.00222198	10.71781348	\\
9.430447144	10.76009587	\\
10.00222198	10.75138768	\\
11.54892972	10.96791667	\\
12.02035311	10.93200439	\\
10.54303351	10.81795815	\\
10.00222198	10.86462535	\\
10.54303351	10.96515919	\\
12.02035311	11.03491057	\\
13.3349999	11.24465182	\\
12.02035311	11.15699477	\\
11.54892972	11.07412983	\\
12.02035311	11.04904793	\\
13.3349999	11.14657374	\\
};
\addlegendentry{\footnotesize Samples of  (\ref{eqn:example})}

\addplot [only marks, mark=o, mark size = 2pt, color=blue,]
table[row sep=crcr]{%
13.3335	11.0937	\\
12.0187	10.9414	\\
11.5472	10.8897	\\
12.0187	10.9488	\\
13.3335	11.0173	\\
12.0187	10.7676	\\
10.5411	10.761	\\
10.0002	10.6751	\\
10.5411	10.7485	\\
12.0187	10.7472	\\
11.5472	10.6785	\\
10.0002	10.527	\\
9.4283	10.565	\\
10.0002	10.5138	\\
11.5472	10.6374	\\
12.0187	10.6774	\\
10.5411	10.6264	\\
10.0002	10.5641	\\
10.5411	10.5376	\\
12.0187	10.7299	\\
13.3335	10.8173	\\
12.0187	10.655	\\
11.5472	10.6975	\\
12.0187	10.6542	\\
13.3335	10.7997	\\
12.0187	8.9924	\\
10.5411	8.9017	\\
10.0002	8.8117	\\
10.5411	8.7934	\\
12.0187	8.9497	\\
10.5411	8.7395	\\
8.8194	8.5359	\\
8.1652	8.5625	\\
8.8194	8.6457	\\
10.5411	8.7099	\\
10.0002	8.5897	\\
8.1652	8.3634	\\
7.4539	8.4136	\\
8.1652	8.3745	\\
10.0002	8.5615	\\
10.5411	8.5754	\\
8.8194	8.5265	\\
8.1652	8.3878	\\
8.8194	8.3166	\\
10.5411	8.5434	\\
12.0187	8.6931	\\
10.5411	8.641	\\
10.0002	8.5035	\\
10.5411	8.4463	\\
12.0187	8.6556	\\
11.5472	7.9454	\\
10.0002	7.7857	\\
9.4283	7.7383	\\
10.0002	7.8133	\\
11.5472	7.9142	\\
10.0002	7.6541	\\
8.1652	7.5142	\\
7.4539	7.4605	\\
8.1652	7.4684	\\
10.0002	7.6406	\\
9.4283	7.5331	\\
7.4539	7.3653	\\
6.667	7.3358	\\
7.4539	7.3897	\\
9.4283	7.506	\\
10.0002	7.5712	\\
8.1652	7.3787	\\
7.4539	7.376	\\
8.1652	7.4143	\\
10.0002	7.5852	\\
11.5472	7.7853	\\
10.0002	7.68	\\
9.4283	7.5761	\\
10.0002	7.6005	\\
11.5472	7.7616	\\
12.0187	8.1966	\\
10.5411	8.1148	\\
10.0002	8.017	\\
10.5411	8.0645	\\
12.0187	8.1917	\\
10.5411	7.95	\\
8.8194	7.8753	\\
8.1652	7.7891	\\
8.8194	7.8805	\\
10.5411	7.9846	\\
10.0002	7.899	\\
8.1652	7.8133	\\
7.4539	7.721	\\
8.1652	7.8057	\\
10.0002	7.8997	\\
10.5411	7.9694	\\
8.8194	7.7968	\\
8.1652	7.8031	\\
8.8194	7.8199	\\
10.5411	7.9657	\\
12.0187	8.2192	\\
10.5411	8.1271	\\
10.0002	8.035	\\
10.5411	8.0344	\\
12.0187	8.2243	\\
13.3335	10.7328	\\
12.0187	10.6229	\\
11.5472	10.5656	\\
12.0187	10.5564	\\
13.3335	10.7658	\\
12.0187	10.4864	\\
10.5411	10.4701	\\
10.0002	10.4076	\\
10.5411	10.3834	\\
12.0187	10.5804	\\
11.5472	10.5021	\\
10.0002	10.445	\\
9.4283	10.3576	\\
10.0002	10.4482	\\
11.5472	10.5261	\\
12.0187	10.5729	\\
10.5411	10.4239	\\
10.0002	10.4204	\\
10.5411	10.4974	\\
12.0187	10.5884	\\
13.3335	10.6618	\\
12.0187	10.6619	\\
11.5472	10.593	\\
12.0187	10.6648	\\
13.3335	10.7768	\\
12.0186	8.585	\\
10.541	8.3849	\\
10.0001	8.4021	\\
10.541	8.3848	\\
12.0186	8.5585	\\
10.541	8.3227	\\
8.8192	8.1173	\\
8.165	8.1249	\\
8.8192	8.2232	\\
10.541	8.2709	\\
10.0001	8.1662	\\
8.165	8.0823	\\
7.4536	7.9803	\\
8.165	7.9632	\\
10.0001	8.1285	\\
10.541	8.1674	\\
8.8192	8.1082	\\
8.165	8.0022	\\
8.8192	7.9603	\\
10.541	8.1744	\\
12.0186	8.3528	\\
10.541	8.2702	\\
10.0001	8.159	\\
10.541	8.261	\\
12.0186	8.3327	\\
10.541	5.7816	\\
8.8192	5.585	\\
8.165	5.5226	\\
8.8192	5.594	\\
10.541	5.7644	\\
8.8192	5.4347	\\
6.6667	5.2493	\\
5.7736	5.1639	\\
6.6667	5.2439	\\
8.8192	5.4215	\\
8.165	5.2959	\\
5.7736	5.1037	\\
4.7142	5.0208	\\
5.7736	5.0775	\\
8.165	5.2821	\\
8.8192	5.3826	\\
6.6667	5.1707	\\
5.7736	5.1134	\\
6.6667	5.1799	\\
8.8192	5.3787	\\
10.541	5.6921	\\
8.8192	5.4811	\\
8.165	5.4275	\\
8.8192	5.5064	\\
10.541	5.6827	\\
10.0001	3.1594	\\
8.165	2.8027	\\
7.4536	2.6698	\\
8.165	2.7936	\\
10.0001	3.1421	\\
8.165	2.5333	\\
5.7736	2.0761	\\
4.7142	1.8953	\\
5.7736	2.0689	\\
8.165	2.5229	\\
7.4536	2.2824	\\
4.7142	1.764	\\
3.3335	1.553	\\
4.7142	1.7637	\\
7.4536	2.2821	\\
8.165	2.5208	\\
5.7736	2.0674	\\
4.7142	1.8913	\\
5.7736	2.0719	\\
8.165	2.5304	\\
10.0001	3.1376	\\
8.165	2.7887	\\
7.4536	2.6636	\\
8.165	2.7964	\\
10.0001	3.1536	\\
10.541	5.6045	\\
8.8192	5.4167	\\
8.165	5.3316	\\
8.8192	5.3875	\\
10.541	5.5808	\\
8.8192	5.2684	\\
6.6667	5.0676	\\
5.7736	4.985	\\
6.6667	5.0605	\\
8.8192	5.2563	\\
8.165	5.1401	\\
5.7736	4.9283	\\
4.7142	4.8556	\\
5.7736	4.9135	\\
8.165	5.1305	\\
8.8192	5.2456	\\
6.6667	5.0496	\\
5.7736	4.9649	\\
6.6667	5.0487	\\
8.8192	5.2382	\\
10.541	5.5536	\\
8.8192	5.3578	\\
8.165	5.303	\\
8.8192	5.355	\\
10.541	5.556	\\
12.0186	8.6996	\\
10.541	8.6402	\\
10.0001	8.5485	\\
10.541	8.6394	\\
12.0186	8.7179	\\
10.541	8.5089	\\
8.8192	8.3382	\\
8.165	8.3384	\\
8.8192	8.4415	\\
10.541	8.5003	\\
10.0001	8.4315	\\
8.165	8.3531	\\
7.4536	8.2628	\\
8.165	8.3451	\\
10.0001	8.4305	\\
10.541	8.4967	\\
8.8192	8.426	\\
8.165	8.3397	\\
8.8192	8.3169	\\
10.541	8.4866	\\
12.0186	8.6885	\\
10.541	8.5157	\\
10.0001	8.5288	\\
10.541	8.5322	\\
12.0186	8.6937	\\
11.547	7.6862	\\
10	7.5125	\\
9.4281	7.4964	\\
10	7.5042	\\
11.547	7.6859	\\
10	7.4185	\\
8.165	7.2344	\\
7.4536	7.2076	\\
8.165	7.3037	\\
10	7.3906	\\
9.4281	7.275	\\
7.4536	7.144	\\
6.6667	7.0828	\\
7.4536	7.1222	\\
9.4281	7.2848	\\
10	7.3395	\\
8.165	7.2042	\\
7.4536	7.1485	\\
8.165	7.2195	\\
10	7.3283	\\
11.547	7.534	\\
10	7.3864	\\
9.4281	7.3512	\\
10	7.4152	\\
11.547	7.5476	\\
10	4.1275	\\
8.165	3.862	\\
7.4536	3.7679	\\
8.165	3.8589	\\
10	4.1204	\\
8.165	3.6915	\\
5.7735	3.4017	\\
4.714	3.291	\\
5.7735	3.3995	\\
8.165	3.6931	\\
7.4536	3.5512	\\
4.714	3.2456	\\
3.3333	3.1368	\\
4.714	3.247	\\
7.4536	3.5609	\\
8.165	3.7366	\\
5.7735	3.4585	\\
4.714	3.3497	\\
5.7735	3.461	\\
8.165	3.7523	\\
10	4.2072	\\
8.165	3.955	\\
7.4536	3.8687	\\
8.165	3.9709	\\
10	4.2276	\\
9.4281	2.7526	\\
7.4536	2.3359	\\
6.6667	2.1758	\\
7.4536	2.326	\\
9.4281	2.736	\\
7.4536	2.0007	\\
4.714	1.3763	\\
3.3333	1.088	\\
4.714	1.368	\\
7.4536	1.9895	\\
6.6667	1.6724	\\
3.3333	0.8362	\\
0	0	\\
3.3333	0.8362	\\
6.6667	1.6724	\\
7.4536	1.9895	\\
4.714	1.368	\\
3.3333	1.088	\\
4.714	1.3763	\\
7.4536	2.0007	\\
9.4281	2.736	\\
7.4536	2.326	\\
6.6667	2.1758	\\
7.4536	2.3359	\\
9.4281	2.7526	\\
10	4.2276	\\
8.165	3.9709	\\
7.4536	3.8687	\\
8.165	3.955	\\
10	4.2072	\\
8.165	3.7523	\\
5.7735	3.461	\\
4.714	3.3497	\\
5.7735	3.4585	\\
8.165	3.7366	\\
7.4536	3.5609	\\
4.714	3.247	\\
3.3333	3.1368	\\
4.714	3.2456	\\
7.4536	3.5512	\\
8.165	3.6931	\\
5.7735	3.3995	\\
4.714	3.291	\\
5.7735	3.4017	\\
8.165	3.6915	\\
10	4.1204	\\
8.165	3.8589	\\
7.4536	3.7679	\\
8.165	3.862	\\
10	4.1275	\\
11.547	7.5476	\\
10	7.4152	\\
9.4281	7.3512	\\
10	7.3864	\\
11.547	7.534	\\
10	7.3283	\\
8.165	7.2195	\\
7.4536	7.1485	\\
8.165	7.2042	\\
10	7.3395	\\
9.4281	7.2848	\\
7.4536	7.1222	\\
6.6667	7.0828	\\
7.4536	7.144	\\
9.4281	7.275	\\
10	7.3906	\\
8.165	7.3037	\\
7.4536	7.2076	\\
8.165	7.2344	\\
10	7.4185	\\
11.547	7.6859	\\
10	7.5042	\\
9.4281	7.4964	\\
10	7.5125	\\
11.547	7.6862	\\
12.0186	8.6937	\\
10.541	8.5322	\\
10.0001	8.5288	\\
10.541	8.5157	\\
12.0186	8.6885	\\
10.541	8.4866	\\
8.8192	8.3169	\\
8.165	8.3397	\\
8.8192	8.426	\\
10.541	8.4967	\\
10.0001	8.4305	\\
8.165	8.3451	\\
7.4536	8.2628	\\
8.165	8.3531	\\
10.0001	8.4315	\\
10.541	8.5003	\\
8.8192	8.4415	\\
8.165	8.3384	\\
8.8192	8.3382	\\
10.541	8.5089	\\
12.0186	8.7179	\\
10.541	8.6394	\\
10.0001	8.5485	\\
10.541	8.6402	\\
12.0186	8.6996	\\
10.541	5.556	\\
8.8192	5.355	\\
8.165	5.303	\\
8.8192	5.3578	\\
10.541	5.5536	\\
8.8192	5.2382	\\
6.6667	5.0487	\\
5.7736	4.9649	\\
6.6667	5.0496	\\
8.8192	5.2456	\\
8.165	5.1305	\\
5.7736	4.9135	\\
4.7142	4.8556	\\
5.7736	4.9283	\\
8.165	5.1401	\\
8.8192	5.2563	\\
6.6667	5.0605	\\
5.7736	4.985	\\
6.6667	5.0676	\\
8.8192	5.2684	\\
10.541	5.5808	\\
8.8192	5.3875	\\
8.165	5.3316	\\
8.8192	5.4167	\\
10.541	5.6045	\\
10.0001	3.1536	\\
8.165	2.7964	\\
7.4536	2.6636	\\
8.165	2.7887	\\
10.0001	3.1376	\\
8.165	2.5304	\\
5.7736	2.0719	\\
4.7142	1.8913	\\
5.7736	2.0674	\\
8.165	2.5208	\\
7.4536	2.2821	\\
4.7142	1.7637	\\
3.3335	1.553	\\
4.7142	1.764	\\
7.4536	2.2824	\\
8.165	2.5229	\\
5.7736	2.0689	\\
4.7142	1.8953	\\
5.7736	2.0761	\\
8.165	2.5333	\\
10.0001	3.1421	\\
8.165	2.7936	\\
7.4536	2.6698	\\
8.165	2.8027	\\
10.0001	3.1594	\\
10.541	5.6827	\\
8.8192	5.5064	\\
8.165	5.4275	\\
8.8192	5.4811	\\
10.541	5.6921	\\
8.8192	5.3787	\\
6.6667	5.1799	\\
5.7736	5.1134	\\
6.6667	5.1707	\\
8.8192	5.3826	\\
8.165	5.2821	\\
5.7736	5.0775	\\
4.7142	5.0208	\\
5.7736	5.1037	\\
8.165	5.2959	\\
8.8192	5.4215	\\
6.6667	5.2439	\\
5.7736	5.1639	\\
6.6667	5.2493	\\
8.8192	5.4347	\\
10.541	5.7644	\\
8.8192	5.594	\\
8.165	5.5226	\\
8.8192	5.585	\\
10.541	5.7816	\\
12.0186	8.3327	\\
10.541	8.261	\\
10.0001	8.159	\\
10.541	8.2702	\\
12.0186	8.3528	\\
10.541	8.1744	\\
8.8192	7.9603	\\
8.165	8.0022	\\
8.8192	8.1082	\\
10.541	8.1674	\\
10.0001	8.1285	\\
8.165	7.9632	\\
7.4536	7.9803	\\
8.165	8.0823	\\
10.0001	8.1662	\\
10.541	8.2709	\\
8.8192	8.2232	\\
8.165	8.1249	\\
8.8192	8.1173	\\
10.541	8.3227	\\
12.0186	8.5585	\\
10.541	8.3848	\\
10.0001	8.4021	\\
10.541	8.3849	\\
12.0186	8.585	\\
13.3335	10.7768	\\
12.0187	10.6648	\\
11.5472	10.593	\\
12.0187	10.6619	\\
13.3335	10.6618	\\
12.0187	10.5884	\\
10.5411	10.4974	\\
10.0002	10.4204	\\
10.5411	10.4239	\\
12.0187	10.5729	\\
11.5472	10.5261	\\
10.0002	10.4482	\\
9.4283	10.3576	\\
10.0002	10.445	\\
11.5472	10.5021	\\
12.0187	10.5804	\\
10.5411	10.3834	\\
10.0002	10.4076	\\
10.5411	10.4701	\\
12.0187	10.4864	\\
13.3335	10.7658	\\
12.0187	10.5564	\\
11.5472	10.5656	\\
12.0187	10.6229	\\
13.3335	10.7328	\\
12.0187	8.2243	\\
10.5411	8.0344	\\
10.0002	8.035	\\
10.5411	8.1271	\\
12.0187	8.2192	\\
10.5411	7.9657	\\
8.8194	7.8199	\\
8.1652	7.8031	\\
8.8194	7.7968	\\
10.5411	7.9694	\\
10.0002	7.8997	\\
8.1652	7.8057	\\
7.4539	7.721	\\
8.1652	7.8133	\\
10.0002	7.899	\\
10.5411	7.9846	\\
8.8194	7.8805	\\
8.1652	7.7891	\\
8.8194	7.8753	\\
10.5411	7.95	\\
12.0187	8.1917	\\
10.5411	8.0645	\\
10.0002	8.017	\\
10.5411	8.1148	\\
12.0187	8.1966	\\
11.5472	7.7616	\\
10.0002	7.6005	\\
9.4283	7.5761	\\
10.0002	7.68	\\
11.5472	7.7853	\\
10.0002	7.5852	\\
8.1652	7.4143	\\
7.4539	7.376	\\
8.1652	7.3787	\\
10.0002	7.5712	\\
9.4283	7.506	\\
7.4539	7.3897	\\
6.667	7.3358	\\
7.4539	7.3653	\\
9.4283	7.5331	\\
10.0002	7.6406	\\
8.1652	7.4684	\\
7.4539	7.4605	\\
8.1652	7.5142	\\
10.0002	7.6541	\\
11.5472	7.9142	\\
10.0002	7.8133	\\
9.4283	7.7383	\\
10.0002	7.7857	\\
11.5472	7.9454	\\
12.0187	8.6556	\\
10.5411	8.4463	\\
10.0002	8.5035	\\
10.5411	8.641	\\
12.0187	8.6931	\\
10.5411	8.5434	\\
8.8194	8.3166	\\
8.1652	8.3878	\\
8.8194	8.5265	\\
10.5411	8.5754	\\
10.0002	8.5615	\\
8.1652	8.3745	\\
7.4539	8.4136	\\
8.1652	8.3634	\\
10.0002	8.5897	\\
10.5411	8.7099	\\
8.8194	8.6457	\\
8.1652	8.5625	\\
8.8194	8.5359	\\
10.5411	8.7395	\\
12.0187	8.9497	\\
10.5411	8.7934	\\
10.0002	8.8117	\\
10.5411	8.9017	\\
12.0187	8.9924	\\
13.3335	10.7997	\\
12.0187	10.6542	\\
11.5472	10.6975	\\
12.0187	10.655	\\
13.3335	10.8173	\\
12.0187	10.7299	\\
10.5411	10.5376	\\
10.0002	10.5641	\\
10.5411	10.6264	\\
12.0187	10.6774	\\
11.5472	10.6374	\\
10.0002	10.5138	\\
9.4283	10.565	\\
10.0002	10.527	\\
11.5472	10.6785	\\
12.0187	10.7472	\\
10.5411	10.7485	\\
10.0002	10.6751	\\
10.5411	10.761	\\
12.0187	10.7676	\\
13.3335	11.0173	\\
12.0187	10.9488	\\
11.5472	10.8897	\\
12.0187	10.9414	\\
13.3335	11.0937	\\
};
\addlegendentry{\footnotesize Samples of (\ref{eqn:nonlinear})}

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0	\\
	14 3.5 \\
};
\addlegendentry{\footnotesize True conic bounds}

\addplot [color=red, line width=1.5pt, dashed]
table[row sep=crcr]{%
0 0	\\
14 3.5 \\
};
\addlegendentry{\footnotesize Est. bounds of (\ref{eqn:example})}

\addplot [color=blue, line width=1.5pt, loosely dotted]
table[row sep=crcr]{%
0 0	\\
14 3.5 \\
};
\addlegendentry{\footnotesize Est. bounds of (\ref{eqn:nonlinear})}

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0	\\
	14 17.5 \\
};

\addplot [color=red, line width=1.5pt, dashed]
table[row sep=crcr]{%
0 0	\\
14 17 \\
};

\addplot [color=blue, line width=1.5pt, loosely dotted]
table[row sep=crcr]{%
0 0	\\
14 15.82 \\
};

\end{axis}




% TOP MIDDLE FINAL
\begin{axis}[%
at={(-.32\textwidth,0\textwidth)},
width=0.5\columnwidth,
height=0.4\columnwidth,
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=0,
xmax=14,
ymin=0,
ymax=18,
ylabel ={$\|G(u)\|_T$},
xlabel={$\|u\|_T$},
ylabel style={yshift=-.5cm},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = north west
]
\addplot [only marks, mark=x, mark size = 2pt, color=red,]
table[row sep=crcr]{%
13.33577214	10.34689352	\\
12.02036288	10.03100177	\\
11.54805832	10.45015014	\\
12.01866884	11.52448554	\\
13.33271812	13.09345797	\\
12.02079651	9.767297579	\\
10.54257339	9.380817118	\\
10.00071903	9.779424567	\\
10.54064185	10.87609542	\\
12.01740831	12.48881104	\\
11.54896104	10.10204158	\\
10.00124022	9.68021588	\\
9.428326115	10.0190763	\\
9.999204113	11.04895174	\\
11.54543437	12.60184504	\\
12.01996986	11.27004038	\\
10.54163083	10.84968379	\\
9.99972539	11.11023245	\\
10.53969911	12.00748263	\\
12.01658143	13.41435072	\\
13.33428185	13.04943579	\\
12.01870947	12.65055405	\\
11.54633728	12.8376104	\\
12.0170152	13.58655852	\\
13.33122748	14.81236363	\\
12.02036288	9.579639195	\\
10.54256181	8.891461944	\\
10.00121581	9.020729189	\\
10.54159609	9.935187114	\\
12.01866884	11.44830094	\\
10.5425734	8.850068268	\\
8.820563453	8.041312546	\\
8.165846418	8.125367523	\\
8.819409167	9.07744833	\\
10.54064185	10.66768345	\\
10.00124023	9.120863219	\\
8.16586137	8.280871523	\\
7.453858061	8.305310308	\\
8.164614525	9.187125633	\\
9.999204116	10.71673497	\\
10.54163083	10.31346566	\\
8.819436856	9.528714919	\\
8.164629479	9.499866145	\\
8.818282422	10.23320835	\\
10.53969912	11.58503762	\\
12.01870947	12.15958083	\\
10.5406766	11.45999327	\\
9.999228536	11.39420894	\\
10.5397107	11.97272684	\\
12.0170152	13.11047557	\\
11.54805833	9.9733484	\\
10.00121581	8.971455405	\\
9.429379967	8.748041411	\\
10.00121581	9.359108652	\\
11.54805833	10.66197834	\\
10.00071903	9.177864165	\\
8.165846419	8.018725	\\
7.454524573	7.706411017	\\
8.165846419	8.336529284	\\
10.00071903	9.727623528	\\
9.428326119	9.344174375	\\
7.453858063	8.15025058	\\
6.666999992	7.781998952	\\
7.453858063	8.349611406	\\
9.428326119	9.689732878	\\
9.999725394	10.42616037	\\
8.164629481	9.320015418	\\
7.453191493	8.946640231	\\
8.164629481	9.393825886	\\
9.999725394	10.55774986	\\
11.54633729	12.18229608	\\
9.999228537	11.20764851	\\
9.427272151	10.85528718	\\
9.999228537	11.18415464	\\
11.54633729	12.1388369	\\
12.01866884	11.4082936	\\
10.54159609	10.24196982	\\
10.00121581	9.729780599	\\
10.54256181	9.973023713	\\
12.02036288	10.92135311	\\
10.54064185	10.63623986	\\
8.819409167	9.323351674	\\
8.165846418	8.702955584	\\
8.820563453	8.920778903	\\
10.5425734	9.921674211	\\
9.999204116	10.69683099	\\
8.164614525	9.341520752	\\
7.453858061	8.66754494	\\
8.16586137	8.832402166	\\
10.00124023	9.793703706	\\
10.53969912	11.57701982	\\
8.818282422	10.29148092	\\
8.164629479	9.634450504	\\
8.819436856	9.734123819	\\
10.54163083	10.5691295	\\
12.0170152	13.1127363	\\
10.5397107	11.953119	\\
9.999228536	11.3504211	\\
10.5406766	11.3933783	\\
12.01870947	12.07507096	\\
13.33271812	13.55787177	\\
12.01866884	12.34073773	\\
11.54805832	11.65305677	\\
12.02036288	11.58945717	\\
13.33577214	12.15964335	\\
12.01740831	12.84564957	\\
10.54064185	11.51235299	\\
10.00071903	10.72755698	\\
10.54257339	10.613567	\\
12.02079651	11.19091669	\\
11.54543437	12.82642081	\\
9.999204113	11.44927268	\\
9.428326115	10.61501364	\\
10.00124022	10.45429723	\\
11.54896104	10.99667274	\\
12.01658143	13.50317125	\\
10.53969911	12.1635399	\\
9.99972539	11.33969702	\\
10.54163083	11.14666731	\\
12.01996986	11.61596415	\\
13.33122748	14.78059909	\\
12.0170152	13.53249927	\\
11.54633728	12.75978051	\\
12.01870947	12.55060191	\\
13.33428185	12.93233408	\\
12.02065786	8.757087365	\\
10.5424153	8.33214802	\\
10.00055237	8.785671718	\\
10.54048373	9.998559449	\\
12.01726962	11.73795089	\\
10.54314534	7.737029718	\\
8.820669974	7.186524701	\\
8.165338088	7.645694036	\\
8.818361279	8.960196227	\\
10.53928211	10.82295261	\\
10.0020915	7.832596246	\\
8.166280633	7.223829247	\\
7.45363446	7.618166309	\\
8.16378688	8.883219427	\\
9.998019206	10.71477216	\\
10.5426741	9.008400374	\\
8.8201067	8.427875715	\\
8.164729604	8.713694725	\\
8.817797858	9.790341649	\\
10.5388107	11.43645473	\\
12.01983121	10.92074689	\\
10.54147273	10.40127869	\\
9.999558719	10.58924289	\\
10.53954098	11.44986806	\\
12.01644273	12.84875818	\\
10.54241531	7.736948972	\\
8.820374501	6.806476682	\\
8.165642315	6.915188845	\\
8.81922019	8.02073391	\\
10.54048374	9.791126653	\\
8.820669977	6.422562229	\\
6.667886072	5.17341085	\\
5.774029161	5.225075794	\\
6.666359059	6.546710987	\\
8.818361282	8.569715472	\\
8.166280636	6.39926934	\\
5.774480518	5.051098833	\\
4.714163058	5.00953848	\\
5.772717183	6.300693749	\\
8.163786884	8.326129065	\\
8.820106703	7.67893633	\\
6.667140923	6.524787223	\\
5.773168642	6.418836132	\\
6.665613738	7.406175643	\\
8.817797861	9.139029479	\\
10.54147273	9.761744503	\\
8.81924788	8.828613481	\\
8.164425347	8.695908353	\\
8.818093421	9.397593632	\\
10.53954099	10.77181932	\\
10.00055238	8.125218816	\\
8.165642317	6.798264261	\\
7.454300994	6.437123436	\\
8.165642317	7.188740497	\\
10.00055238	8.771530001	\\
8.165338092	6.754428472	\\
5.774029163	4.986651966	\\
4.714689984	4.374043434	\\
5.774029163	5.330973763	\\
8.165338092	7.261319173	\\
7.453634465	6.598296239	\\
4.71416306	4.672050296	\\
3.333499996	3.89099939	\\
4.71416306	4.844873746	\\
7.453634465	6.842948541	\\
8.164729608	7.730798189	\\
5.773168643	6.091137771	\\
4.713636076	5.427641688	\\
5.773168643	6.069453865	\\
8.164729608	7.696549424	\\
9.999558723	9.711088838	\\
8.164425348	8.407591717	\\
7.452967874	7.879779011	\\
8.164425348	8.277413074	\\
9.999558723	9.484661019	\\
10.54048374	9.755198297	\\
8.81922019	8.312059305	\\
8.165642315	7.618335319	\\
8.820374501	7.874592258	\\
10.54241531	8.999983822	\\
8.818361282	8.542878391	\\
6.666359059	6.778928986	\\
5.774029161	5.826520691	\\
6.667886072	6.079832191	\\
8.820669977	7.416246326	\\
8.163786884	8.313238337	\\
5.772717183	6.413210407	\\
4.714163058	5.307507607	\\
5.774480518	5.498352226	\\
8.166280636	6.878478817	\\
8.817797861	9.140636867	\\
6.665613738	7.390311039	\\
5.773168642	6.379879223	\\
6.667140923	6.466099078	\\
8.820106703	7.611821431	\\
10.53954099	10.78448843	\\
8.818093421	9.296010031	\\
8.164425347	8.458577811	\\
8.81924788	8.467743402	\\
10.54147273	9.320789272	\\
12.01726962	12.13648301	\\
10.54048373	10.72145029	\\
10.00055237	9.88062961	\\
10.5424153	9.763500413	\\
12.02065786	10.39448199	\\
10.53928211	11.105192	\\
8.818361279	9.488229505	\\
8.165338088	8.470533142	\\
8.820669974	8.276172945	\\
10.54314534	8.958847754	\\
9.998019206	10.84750022	\\
8.16378688	9.133225671	\\
7.45363446	8.011537587	\\
8.166280633	7.744429833	\\
10.0020915	8.413584462	\\
10.5388107	11.41594417	\\
8.817797858	9.752810525	\\
8.164729604	8.656293103	\\
8.8201067	8.352810672	\\
10.5426741	8.923444142	\\
12.01644273	12.70000406	\\
10.53954098	11.18615126	\\
9.999558719	10.19762816	\\
10.54147273	9.893164003	\\
12.01983121	10.3334664	\\
11.54876862	8.751755594	\\
10.00101803	8.277164163	\\
9.428090419	8.686230159	\\
9.998981873	9.869719214	\\
11.54524189	11.59278754	\\
10.00203595	7.389348272	\\
8.166212603	6.750515898	\\
7.453559926	7.180144411	\\
8.16371883	8.518335147	\\
9.99796364	10.42063818	\\
9.430249844	7.136346224	\\
7.454925697	6.398383709	\\
6.666666667	6.780170617	\\
7.452193905	8.125519041	\\
9.425930502	10.05483111	\\
10.00203595	8.097255184	\\
8.166212603	7.390676824	\\
7.453559926	7.661581034	\\
8.16371883	8.820370614	\\
9.99796364	10.57919601	\\
11.54876862	9.925417914	\\
10.00101803	9.306774776	\\
9.428090419	9.473104159	\\
9.998981873	10.38676465	\\
11.54524189	11.87656687	\\
10.00101803	7.630715389	\\
8.165589233	6.623914216	\\
7.453559929	6.674171826	\\
8.164342347	7.761080133	\\
9.998981876	9.536673817	\\
8.166212606	5.869741761	\\
5.774384309	4.375871313	\\
4.714045209	4.343101932	\\
5.772620946	5.796414859	\\
8.163718833	7.959587319	\\
7.454925701	5.384448738	\\
4.715124922	3.568155986	\\
3.333333333	3.390087425	\\
4.712965251	5.027378783	\\
7.452193909	7.353708652	\\
8.166212606	6.468605716	\\
5.774384309	4.962720471	\\
4.714045209	4.7365564	\\
5.772620946	5.938270124	\\
8.163718833	7.944296022	\\
10.00101803	8.544298625	\\
8.165589233	7.405190818	\\
7.453559929	7.189527347	\\
8.164342347	7.972639332	\\
9.998981876	9.510902336	\\
9.428090423	7.927774057	\\
7.45355993	6.498241989	\\
6.666666671	6.051806735	\\
7.45355993	6.7854836	\\
9.428090423	8.395405304	\\
7.453559931	6.106409275	\\
4.714045211	3.963936399	\\
3.333333335	3.025893066	\\
4.714045211	4.197694117	\\
7.453559931	6.411418144	\\
6.666666672	5.481004626	\\
3.333333336	2.740510437	\\
0	0	\\
3.333333336	2.740510437	\\
6.666666672	5.481004626	\\
7.453559931	6.411418144	\\
4.714045211	4.197694117	\\
3.333333335	3.025893066	\\
4.714045211	3.963936399	\\
7.453559931	6.106409275	\\
9.428090423	8.395405304	\\
7.45355993	6.7854836	\\
6.666666671	6.051806735	\\
7.45355993	6.498241989	\\
9.428090423	7.927774057	\\
9.998981876	9.510902336	\\
8.164342347	7.972639332	\\
7.453559929	7.189527347	\\
8.165589233	7.405190818	\\
10.00101803	8.544298625	\\
8.163718833	7.944296022	\\
5.772620946	5.938270124	\\
4.714045209	4.7365564	\\
5.774384309	4.962720471	\\
8.166212606	6.468605716	\\
7.452193909	7.353708652	\\
4.712965251	5.027378783	\\
3.333333333	3.390087425	\\
4.715124922	3.568155986	\\
7.454925701	5.384448738	\\
8.163718833	7.959587319	\\
5.772620946	5.796414859	\\
4.714045209	4.343101932	\\
5.774384309	4.375871313	\\
8.166212606	5.869741761	\\
9.998981876	9.536673817	\\
8.164342347	7.761080133	\\
7.453559929	6.674171826	\\
8.165589233	6.623914216	\\
10.00101803	7.630715389	\\
11.54524189	11.87656687	\\
9.998981873	10.38676465	\\
9.428090419	9.473104159	\\
10.00101803	9.306774776	\\
11.54876862	9.925417914	\\
9.99796364	10.57919601	\\
8.16371883	8.820370614	\\
7.453559926	7.661581034	\\
8.166212603	7.390676824	\\
10.00203595	8.097255184	\\
9.425930502	10.05483111	\\
7.452193905	8.125519041	\\
6.666666667	6.780170617	\\
7.454925697	6.398383709	\\
9.430249844	7.136346224	\\
9.99796364	10.42063818	\\
8.16371883	8.518335147	\\
7.453559926	7.180144411	\\
8.166212603	6.750515898	\\
10.00203595	7.389348272	\\
11.54524189	11.59278754	\\
9.998981873	9.869719214	\\
9.428090419	8.686230159	\\
10.00101803	8.277164163	\\
11.54876862	8.751755594	\\
12.01983121	10.3334664	\\
10.54147273	9.893164003	\\
9.999558719	10.19762816	\\
10.53954098	11.18615126	\\
12.01644273	12.70000406	\\
10.5426741	8.923444142	\\
8.8201067	8.352810672	\\
8.164729604	8.656293103	\\
8.817797858	9.752810525	\\
10.5388107	11.41594417	\\
10.0020915	8.413584462	\\
8.166280633	7.744429833	\\
7.45363446	8.011537587	\\
8.16378688	9.133225671	\\
9.998019206	10.84750022	\\
10.54314534	8.958847754	\\
8.820669974	8.276172945	\\
8.165338088	8.470533142	\\
8.818361279	9.488229505	\\
10.53928211	11.105192	\\
12.02065786	10.39448199	\\
10.5424153	9.763500413	\\
10.00055237	9.88062961	\\
10.54048373	10.72145029	\\
12.01726962	12.13648301	\\
10.54147273	9.320789272	\\
8.81924788	8.467743402	\\
8.164425347	8.458577811	\\
8.818093421	9.296010031	\\
10.53954099	10.78448843	\\
8.820106703	7.611821431	\\
6.667140923	6.466099078	\\
5.773168642	6.379879223	\\
6.665613738	7.390311039	\\
8.817797861	9.140636867	\\
8.166280636	6.878478817	\\
5.774480518	5.498352226	\\
4.714163058	5.307507607	\\
5.772717183	6.413210407	\\
8.163786884	8.313238337	\\
8.820669977	7.416246326	\\
6.667886072	6.079832191	\\
5.774029161	5.826520691	\\
6.666359059	6.778928986	\\
8.818361282	8.542878391	\\
10.54241531	8.999983822	\\
8.820374501	7.874592258	\\
8.165642315	7.618335319	\\
8.81922019	8.312059305	\\
10.54048374	9.755198297	\\
9.999558723	9.484661019	\\
8.164425348	8.277413074	\\
7.452967874	7.879779011	\\
8.164425348	8.407591717	\\
9.999558723	9.711088838	\\
8.164729608	7.696549424	\\
5.773168643	6.069453865	\\
4.713636076	5.427641688	\\
5.773168643	6.091137771	\\
8.164729608	7.730798189	\\
7.453634465	6.842948541	\\
4.71416306	4.844873746	\\
3.333499996	3.89099939	\\
4.71416306	4.672050296	\\
7.453634465	6.598296239	\\
8.165338092	7.261319173	\\
5.774029163	5.330973763	\\
4.714689984	4.374043434	\\
5.774029163	4.986651966	\\
8.165338092	6.754428472	\\
10.00055238	8.771530001	\\
8.165642317	7.188740497	\\
7.454300994	6.437123436	\\
8.165642317	6.798264261	\\
10.00055238	8.125218816	\\
10.53954099	10.77181932	\\
8.818093421	9.397593632	\\
8.164425347	8.695908353	\\
8.81924788	8.828613481	\\
10.54147273	9.761744503	\\
8.817797861	9.139029479	\\
6.665613738	7.406175643	\\
5.773168642	6.418836132	\\
6.667140923	6.524787223	\\
8.820106703	7.67893633	\\
8.163786884	8.326129065	\\
5.772717183	6.300693749	\\
4.714163058	5.00953848	\\
5.774480518	5.051098833	\\
8.166280636	6.39926934	\\
8.818361282	8.569715472	\\
6.666359059	6.546710987	\\
5.774029161	5.225075794	\\
6.667886072	5.17341085	\\
8.820669977	6.422562229	\\
10.54048374	9.791126653	\\
8.81922019	8.02073391	\\
8.165642315	6.915188845	\\
8.820374501	6.806476682	\\
10.54241531	7.736948972	\\
12.01644273	12.84875818	\\
10.53954098	11.44986806	\\
9.999558719	10.58924289	\\
10.54147273	10.40127869	\\
12.01983121	10.92074689	\\
10.5388107	11.43645473	\\
8.817797858	9.790341649	\\
8.164729604	8.713694725	\\
8.8201067	8.427875715	\\
10.5426741	9.008400374	\\
9.998019206	10.71477216	\\
8.16378688	8.883219427	\\
7.45363446	7.618166309	\\
8.166280633	7.223829247	\\
10.0020915	7.832596246	\\
10.53928211	10.82295261	\\
8.818361279	8.960196227	\\
8.165338088	7.645694036	\\
8.820669974	7.186524701	\\
10.54314534	7.737029718	\\
12.01726962	11.73795089	\\
10.54048373	9.998559449	\\
10.00055237	8.785671718	\\
10.5424153	8.33214802	\\
12.02065786	8.757087365	\\
13.33428185	12.93233408	\\
12.01870947	12.55060191	\\
11.54633728	12.75978051	\\
12.0170152	13.53249927	\\
13.33122748	14.78059909	\\
12.01996986	11.61596415	\\
10.54163083	11.14666731	\\
9.99972539	11.33969702	\\
10.53969911	12.1635399	\\
12.01658143	13.50317125	\\
11.54896104	10.99667274	\\
10.00124022	10.45429723	\\
9.428326115	10.61501364	\\
9.999204113	11.44927268	\\
11.54543437	12.82642081	\\
12.02079651	11.19091669	\\
10.54257339	10.613567	\\
10.00071903	10.72755698	\\
10.54064185	11.51235299	\\
12.01740831	12.84564957	\\
13.33577214	12.15964335	\\
12.02036288	11.58945717	\\
11.54805832	11.65305677	\\
12.01866884	12.34073773	\\
13.33271812	13.55787177	\\
12.01870947	12.07507096	\\
10.5406766	11.3933783	\\
9.999228536	11.3504211	\\
10.5397107	11.953119	\\
12.0170152	13.1127363	\\
10.54163083	10.5691295	\\
8.819436856	9.734123819	\\
8.164629479	9.634450504	\\
8.818282422	10.29148092	\\
10.53969912	11.57701982	\\
10.00124023	9.793703706	\\
8.16586137	8.832402166	\\
7.453858061	8.66754494	\\
8.164614525	9.341520752	\\
9.999204116	10.69683099	\\
10.5425734	9.921674211	\\
8.820563453	8.920778903	\\
8.165846418	8.702955584	\\
8.819409167	9.323351674	\\
10.54064185	10.63623986	\\
12.02036288	10.92135311	\\
10.54256181	9.973023713	\\
10.00121581	9.729780599	\\
10.54159609	10.24196982	\\
12.01866884	11.4082936	\\
11.54633729	12.1388369	\\
9.999228537	11.18415464	\\
9.427272151	10.85528718	\\
9.999228537	11.20764851	\\
11.54633729	12.18229608	\\
9.999725394	10.55774986	\\
8.164629481	9.393825886	\\
7.453191493	8.946640231	\\
8.164629481	9.320015418	\\
9.999725394	10.42616037	\\
9.428326119	9.689732878	\\
7.453858063	8.349611406	\\
6.666999992	7.781998952	\\
7.453858063	8.15025058	\\
9.428326119	9.344174375	\\
10.00071903	9.727623528	\\
8.165846419	8.336529284	\\
7.454524573	7.706411017	\\
8.165846419	8.018725	\\
10.00071903	9.177864165	\\
11.54805833	10.66197834	\\
10.00121581	9.359108652	\\
9.429379967	8.748041411	\\
10.00121581	8.971455405	\\
11.54805833	9.9733484	\\
12.0170152	13.11047557	\\
10.5397107	11.97272684	\\
9.999228536	11.39420894	\\
10.5406766	11.45999327	\\
12.01870947	12.15958083	\\
10.53969912	11.58503762	\\
8.818282422	10.23320835	\\
8.164629479	9.499866145	\\
8.819436856	9.528714919	\\
10.54163083	10.31346566	\\
9.999204116	10.71673497	\\
8.164614525	9.187125633	\\
7.453858061	8.305310308	\\
8.16586137	8.280871523	\\
10.00124023	9.120863219	\\
10.54064185	10.66768345	\\
8.819409167	9.07744833	\\
8.165846418	8.125367523	\\
8.820563453	8.041312546	\\
10.5425734	8.850068268	\\
12.01866884	11.44830094	\\
10.54159609	9.935187114	\\
10.00121581	9.020729189	\\
10.54256181	8.891461944	\\
12.02036288	9.579639195	\\
13.33122748	14.81236363	\\
12.0170152	13.58655852	\\
11.54633728	12.8376104	\\
12.01870947	12.65055405	\\
13.33428185	13.04943579	\\
12.01658143	13.41435072	\\
10.53969911	12.00748263	\\
9.99972539	11.11023245	\\
10.54163083	10.84968379	\\
12.01996986	11.27004038	\\
11.54543437	12.60184504	\\
9.999204113	11.04895174	\\
9.428326115	10.0190763	\\
10.00124022	9.68021588	\\
11.54896104	10.10204158	\\
12.01740831	12.48881104	\\
10.54064185	10.87609542	\\
10.00071903	9.779424567	\\
10.54257339	9.380817118	\\
12.02079651	9.767297579	\\
13.33271812	13.09345797	\\
12.01866884	11.52448554	\\
11.54805832	10.45015014	\\
12.02036288	10.03100177	\\
13.33577214	10.34689352	\\
};
%\addlegendentry{Sample trajectories}

\addplot [only marks, mark=o, mark size = 2pt, color=blue,]
table[row sep=crcr]{%
13.3358	9.8612	\\
12.0204	9.6512	\\
11.5481	10.3257	\\
12.0187	11.8411	\\
13.3327	13.3706	\\
12.0208	9.4439	\\
10.5426	8.6889	\\
10.0007	9.3149	\\
10.5406	10.9353	\\
12.0174	12.8792	\\
11.549	10.2135	\\
10.0012	9.6601	\\
9.4283	9.7546	\\
9.9992	10.9448	\\
11.5454	12.9234	\\
12.02	10.8931	\\
10.5416	10.9122	\\
9.9997	11.2412	\\
10.5397	12.0719	\\
12.0166	13.6195	\\
13.3343	12.7451	\\
12.0187	12.1314	\\
11.5463	12.2999	\\
12.017	13.3785	\\
13.3312	14.6031	\\
12.0204	9.4751	\\
10.5426	8.309	\\
10.0012	8.4653	\\
10.5416	9.5999	\\
12.0187	11.5268	\\
10.5426	8.0162	\\
8.8206	7.2335	\\
8.1658	7.5403	\\
8.8194	8.2843	\\
10.5406	10.7505	\\
10.0012	9.0507	\\
8.1659	8.0754	\\
7.4539	7.7921	\\
8.1646	8.63	\\
9.9992	10.6202	\\
10.5416	10.4722	\\
8.8194	9.6562	\\
8.1646	9.3397	\\
8.8183	9.8949	\\
10.5397	11.5274	\\
12.0187	11.9288	\\
10.5407	11.679	\\
9.9992	11.5245	\\
10.5397	11.9441	\\
12.017	13.1026	\\
11.5481	9.9159	\\
10.0012	8.5739	\\
9.4294	7.9476	\\
10.0012	8.9324	\\
11.5481	10.6139	\\
10.0007	8.8356	\\
8.1658	7.4579	\\
7.4545	7.3531	\\
8.1658	7.5378	\\
10.0007	9.3088	\\
9.4283	8.9385	\\
7.4539	7.4903	\\
6.667	7.3358	\\
7.4539	8.1622	\\
9.4283	9.4192	\\
9.9997	10.6242	\\
8.1646	9.2585	\\
7.4532	8.5984	\\
8.1646	8.8354	\\
9.9997	9.8609	\\
11.5463	12.465	\\
9.9992	11.3426	\\
9.4273	10.7565	\\
9.9992	10.8675	\\
11.5463	11.7294	\\
12.0187	10.9651	\\
10.5416	10.1489	\\
10.0012	9.4134	\\
10.5426	9.4482	\\
12.0204	10.6295	\\
10.5406	10.4703	\\
8.8194	8.8398	\\
8.1658	8.0853	\\
8.8206	8.5947	\\
10.5426	9.8287	\\
9.9992	10.467	\\
8.1646	9.0896	\\
7.4539	8.438	\\
8.1659	8.638	\\
10.0012	9.4309	\\
10.5397	11.5742	\\
8.8183	10.0533	\\
8.1646	9.3903	\\
8.8194	9.551	\\
10.5416	10.2441	\\
12.017	13.222	\\
10.5397	11.8248	\\
9.9992	11.0429	\\
10.5407	11.0272	\\
12.0187	11.8495	\\
13.3327	13.5007	\\
12.0187	12.3903	\\
11.5481	11.518	\\
12.0204	11.3829	\\
13.3358	12.0443	\\
12.0174	12.8705	\\
10.5406	11.4666	\\
10.0007	10.558	\\
10.5426	10.4761	\\
12.0208	10.7602	\\
11.5454	12.6754	\\
9.9992	11.3476	\\
9.4283	10.4898	\\
10.0012	10.2131	\\
11.549	10.6312	\\
12.0166	13.1285	\\
10.5397	11.7698	\\
9.9997	10.9636	\\
10.5416	10.8655	\\
12.02	11.4835	\\
13.3312	14.7772	\\
12.017	13.323	\\
11.5463	12.521	\\
12.0187	12.4935	\\
13.3343	12.98	\\
12.0207	9.2748	\\
10.5424	8.4323	\\
10.0006	8.8818	\\
10.5405	9.999	\\
12.0173	12.2428	\\
10.5431	7.889	\\
8.8207	6.6605	\\
8.1653	7.3366	\\
8.8184	8.2941	\\
10.5393	11.0071	\\
10.0021	7.0505	\\
8.1663	6.8645	\\
7.4536	7.4444	\\
8.1638	8.6387	\\
9.998	10.4472	\\
10.5427	8.2461	\\
8.8201	7.7327	\\
8.1647	7.9704	\\
8.8178	9.1466	\\
10.5388	11.1373	\\
12.0198	11.025	\\
10.5415	10.3534	\\
9.9996	10.4512	\\
10.5395	11.3486	\\
12.0164	12.8875	\\
10.5424	8.2718	\\
8.8204	7.17	\\
8.1656	7.2275	\\
8.8192	8.4503	\\
10.5405	9.7502	\\
8.8207	5.7026	\\
6.6679	4.8522	\\
5.774	4.6347	\\
6.6664	6.8533	\\
8.8184	8.8429	\\
8.1663	6.5113	\\
5.7745	4.7418	\\
4.7142	4.1398	\\
5.7727	6.1516	\\
8.1638	8.7033	\\
8.8201	7.4792	\\
6.6671	6.4777	\\
5.7732	6.27	\\
6.6656	7.3143	\\
8.8178	9.4177	\\
10.5415	9.1748	\\
8.8192	8.1666	\\
8.1644	8.522	\\
8.8181	9.5636	\\
10.5395	10.8807	\\
10.0006	7.5819	\\
8.1656	6.9416	\\
7.4543	6.2436	\\
8.1656	6.9888	\\
10.0006	8.4572	\\
8.1653	7.0401	\\
5.774	4.4582	\\
4.7147	4.389	\\
5.774	5.1253	\\
8.1653	7.121	\\
7.4536	6.9827	\\
4.7142	4.1819	\\
3.3335	1.553	\\
4.7142	3.9458	\\
7.4536	6.852	\\
8.1647	8.0763	\\
5.7732	6.0191	\\
4.7136	4.897	\\
5.7732	5.4528	\\
8.1647	7.5583	\\
9.9996	9.832	\\
8.1644	8.7995	\\
7.453	8.0734	\\
8.1644	8.2271	\\
9.9996	9.5731	\\
10.5405	9.1059	\\
8.8192	7.4211	\\
8.1656	7.7101	\\
8.8204	7.9692	\\
10.5424	9.0934	\\
8.8184	7.7884	\\
6.6664	6.4429	\\
5.774	5.7045	\\
6.6679	5.8385	\\
8.8207	7.2904	\\
8.1638	8.0016	\\
5.7727	5.8238	\\
4.7142	4.95	\\
5.7745	4.7922	\\
8.1663	6.2412	\\
8.8178	9.366	\\
6.6656	7.1331	\\
5.7732	5.6917	\\
6.6671	5.7606	\\
8.8201	7.6469	\\
10.5395	11.055	\\
8.8181	9.617	\\
8.1644	8.5083	\\
8.8192	8.0833	\\
10.5415	8.6758	\\
12.0173	11.8534	\\
10.5405	10.7147	\\
10.0006	9.7176	\\
10.5424	9.6419	\\
12.0207	10.367	\\
10.5393	10.9519	\\
8.8184	9.3809	\\
8.1653	8.2597	\\
8.8207	8.0989	\\
10.5431	8.9198	\\
9.998	10.6334	\\
8.1638	9.004	\\
7.4536	7.8598	\\
8.1663	7.8007	\\
10.0021	8.1424	\\
10.5388	10.8759	\\
8.8178	9.6586	\\
8.1647	8.6704	\\
8.8201	8.3662	\\
10.5427	8.7548	\\
12.0164	12.7723	\\
10.5395	10.7033	\\
9.9996	9.4922	\\
10.5415	9.2372	\\
12.0198	10.0852	\\
11.5488	7.9023	\\
10.001	7.9895	\\
9.4281	8.649	\\
9.999	9.4289	\\
11.5452	11.9581	\\
10.002	7.6519	\\
8.1662	6.8382	\\
7.4536	6.9308	\\
8.1637	8.4692	\\
9.998	10.0361	\\
9.4302	7.152	\\
7.4549	5.8533	\\
6.6667	6.398	\\
7.4522	8.152	\\
9.4259	9.333	\\
10.002	7.9839	\\
8.1662	6.8762	\\
7.4536	7.6322	\\
8.1637	8.8237	\\
9.998	9.8154	\\
11.5488	9.5506	\\
10.001	9.1973	\\
9.4281	9.2536	\\
9.999	9.694	\\
11.5452	11.3149	\\
10.001	7.9467	\\
8.1656	6.3994	\\
7.4536	6.9047	\\
8.1643	8.2851	\\
9.999	9.8937	\\
8.1662	5.5753	\\
5.7744	4.4558	\\
4.714	4.1116	\\
5.7726	5.475	\\
8.1637	8.4696	\\
7.4549	5.7767	\\
4.7151	3.6425	\\
3.3333	2.4806	\\
4.713	3.5782	\\
7.4522	7.3915	\\
8.1662	5.9378	\\
5.7744	4.1465	\\
4.714	3.39	\\
5.7726	4.7236	\\
8.1637	7.718	\\
10.001	8.6385	\\
8.1656	7.2343	\\
7.4536	6.9464	\\
8.1643	7.8	\\
9.999	9.3386	\\
9.4281	8.3379	\\
7.4536	6.8527	\\
6.6667	6.2258	\\
7.4536	6.4842	\\
9.4281	8.0125	\\
7.4536	6.2817	\\
4.714	3.4423	\\
3.3333	3.1032	\\
4.714	4.4492	\\
7.4536	6.2098	\\
6.6667	5.5437	\\
3.3333	3.1247	\\
0	0	\\
3.3333	3.1247	\\
6.6667	5.5437	\\
7.4536	6.2098	\\
4.714	4.4492	\\
3.3333	3.1032	\\
4.714	3.4423	\\
7.4536	6.2817	\\
9.4281	8.0125	\\
7.4536	6.4842	\\
6.6667	6.2258	\\
7.4536	6.8527	\\
9.4281	8.3379	\\
9.999	9.3386	\\
8.1643	7.8	\\
7.4536	6.9464	\\
8.1656	7.2343	\\
10.001	8.6385	\\
8.1637	7.718	\\
5.7726	4.7236	\\
4.714	3.39	\\
5.7744	4.1465	\\
8.1662	5.9378	\\
7.4522	7.3915	\\
4.713	3.5782	\\
3.3333	2.4806	\\
4.7151	3.6425	\\
7.4549	5.7767	\\
8.1637	8.4696	\\
5.7726	5.475	\\
4.714	4.1116	\\
5.7744	4.4558	\\
8.1662	5.5753	\\
9.999	9.8937	\\
8.1643	8.2851	\\
7.4536	6.9047	\\
8.1656	6.3994	\\
10.001	7.9467	\\
11.5452	11.3149	\\
9.999	9.694	\\
9.4281	9.2536	\\
10.001	9.1973	\\
11.5488	9.5506	\\
9.998	9.8154	\\
8.1637	8.8237	\\
7.4536	7.6322	\\
8.1662	6.8762	\\
10.002	7.9839	\\
9.4259	9.333	\\
7.4522	8.152	\\
6.6667	6.398	\\
7.4549	5.8533	\\
9.4302	7.152	\\
9.998	10.0361	\\
8.1637	8.4692	\\
7.4536	6.9308	\\
8.1662	6.8382	\\
10.002	7.6519	\\
11.5452	11.9581	\\
9.999	9.4289	\\
9.4281	8.649	\\
10.001	7.9895	\\
11.5488	7.9023	\\
12.0198	10.0852	\\
10.5415	9.2372	\\
9.9996	9.4922	\\
10.5395	10.7033	\\
12.0164	12.7723	\\
10.5427	8.7548	\\
8.8201	8.3662	\\
8.1647	8.6704	\\
8.8178	9.6586	\\
10.5388	10.8759	\\
10.0021	8.1424	\\
8.1663	7.8007	\\
7.4536	7.8598	\\
8.1638	9.004	\\
9.998	10.6334	\\
10.5431	8.9198	\\
8.8207	8.0989	\\
8.1653	8.2597	\\
8.8184	9.3809	\\
10.5393	10.9519	\\
12.0207	10.367	\\
10.5424	9.6419	\\
10.0006	9.7176	\\
10.5405	10.7147	\\
12.0173	11.8534	\\
10.5415	8.6758	\\
8.8192	8.0833	\\
8.1644	8.5083	\\
8.8181	9.617	\\
10.5395	11.055	\\
8.8201	7.6469	\\
6.6671	5.7606	\\
5.7732	5.6917	\\
6.6656	7.1331	\\
8.8178	9.366	\\
8.1663	6.2412	\\
5.7745	4.7922	\\
4.7142	4.95	\\
5.7727	5.8238	\\
8.1638	8.0016	\\
8.8207	7.2904	\\
6.6679	5.8385	\\
5.774	5.7045	\\
6.6664	6.4429	\\
8.8184	7.7884	\\
10.5424	9.0934	\\
8.8204	7.9692	\\
8.1656	7.7101	\\
8.8192	7.4211	\\
10.5405	9.1059	\\
9.9996	9.5731	\\
8.1644	8.2271	\\
7.453	8.0734	\\
8.1644	8.7995	\\
9.9996	9.832	\\
8.1647	7.5583	\\
5.7732	5.4528	\\
4.7136	4.897	\\
5.7732	6.0191	\\
8.1647	8.0763	\\
7.4536	6.852	\\
4.7142	3.9458	\\
3.3335	1.553	\\
4.7142	4.1819	\\
7.4536	6.9827	\\
8.1653	7.121	\\
5.774	5.1253	\\
4.7147	4.389	\\
5.774	4.4582	\\
8.1653	7.0401	\\
10.0006	8.4572	\\
8.1656	6.9888	\\
7.4543	6.2436	\\
8.1656	6.9416	\\
10.0006	7.5819	\\
10.5395	10.8807	\\
8.8181	9.5636	\\
8.1644	8.522	\\
8.8192	8.1666	\\
10.5415	9.1748	\\
8.8178	9.4177	\\
6.6656	7.3143	\\
5.7732	6.27	\\
6.6671	6.4777	\\
8.8201	7.4792	\\
8.1638	8.7033	\\
5.7727	6.1516	\\
4.7142	4.1398	\\
5.7745	4.7418	\\
8.1663	6.5113	\\
8.8184	8.8429	\\
6.6664	6.8533	\\
5.774	4.6347	\\
6.6679	4.8522	\\
8.8207	5.7026	\\
10.5405	9.7502	\\
8.8192	8.4503	\\
8.1656	7.2275	\\
8.8204	7.17	\\
10.5424	8.2718	\\
12.0164	12.8875	\\
10.5395	11.3486	\\
9.9996	10.4512	\\
10.5415	10.3534	\\
12.0198	11.025	\\
10.5388	11.1373	\\
8.8178	9.1466	\\
8.1647	7.9704	\\
8.8201	7.7327	\\
10.5427	8.2461	\\
9.998	10.4472	\\
8.1638	8.6387	\\
7.4536	7.4444	\\
8.1663	6.8645	\\
10.0021	7.0505	\\
10.5393	11.0071	\\
8.8184	8.2941	\\
8.1653	7.3366	\\
8.8207	6.6605	\\
10.5431	7.889	\\
12.0173	12.2428	\\
10.5405	9.999	\\
10.0006	8.8818	\\
10.5424	8.4323	\\
12.0207	9.2748	\\
13.3343	12.98	\\
12.0187	12.4935	\\
11.5463	12.521	\\
12.017	13.323	\\
13.3312	14.7772	\\
12.02	11.4835	\\
10.5416	10.8655	\\
9.9997	10.9636	\\
10.5397	11.7698	\\
12.0166	13.1285	\\
11.549	10.6312	\\
10.0012	10.2131	\\
9.4283	10.4898	\\
9.9992	11.3476	\\
11.5454	12.6754	\\
12.0208	10.7602	\\
10.5426	10.4761	\\
10.0007	10.558	\\
10.5406	11.4666	\\
12.0174	12.8705	\\
13.3358	12.0443	\\
12.0204	11.3829	\\
11.5481	11.518	\\
12.0187	12.3903	\\
13.3327	13.5007	\\
12.0187	11.8495	\\
10.5407	11.0272	\\
9.9992	11.0429	\\
10.5397	11.8248	\\
12.017	13.222	\\
10.5416	10.2441	\\
8.8194	9.551	\\
8.1646	9.3903	\\
8.8183	10.0533	\\
10.5397	11.5742	\\
10.0012	9.4309	\\
8.1659	8.638	\\
7.4539	8.438	\\
8.1646	9.0896	\\
9.9992	10.467	\\
10.5426	9.8287	\\
8.8206	8.5947	\\
8.1658	8.0853	\\
8.8194	8.8398	\\
10.5406	10.4703	\\
12.0204	10.6295	\\
10.5426	9.4482	\\
10.0012	9.4134	\\
10.5416	10.1489	\\
12.0187	10.9651	\\
11.5463	11.7294	\\
9.9992	10.8675	\\
9.4273	10.7565	\\
9.9992	11.3426	\\
11.5463	12.465	\\
9.9997	9.8609	\\
8.1646	8.8354	\\
7.4532	8.5984	\\
8.1646	9.2585	\\
9.9997	10.6242	\\
9.4283	9.4192	\\
7.4539	8.1622	\\
6.667	7.3358	\\
7.4539	7.4903	\\
9.4283	8.9385	\\
10.0007	9.3088	\\
8.1658	7.5378	\\
7.4545	7.3531	\\
8.1658	7.4579	\\
10.0007	8.8356	\\
11.5481	10.6139	\\
10.0012	8.9324	\\
9.4294	7.9476	\\
10.0012	8.5739	\\
11.5481	9.9159	\\
12.017	13.1026	\\
10.5397	11.9441	\\
9.9992	11.5245	\\
10.5407	11.679	\\
12.0187	11.9288	\\
10.5397	11.5274	\\
8.8183	9.8949	\\
8.1646	9.3397	\\
8.8194	9.6562	\\
10.5416	10.4722	\\
9.9992	10.6202	\\
8.1646	8.63	\\
7.4539	7.7921	\\
8.1659	8.0754	\\
10.0012	9.0507	\\
10.5406	10.7505	\\
8.8194	8.2843	\\
8.1658	7.5403	\\
8.8206	7.2335	\\
10.5426	8.0162	\\
12.0187	11.5268	\\
10.5416	9.5999	\\
10.0012	8.4653	\\
10.5426	8.309	\\
12.0204	9.4751	\\
13.3312	14.6031	\\
12.017	13.3785	\\
11.5463	12.2999	\\
12.0187	12.1314	\\
13.3343	12.7451	\\
12.0166	13.6195	\\
10.5397	12.0719	\\
9.9997	11.2412	\\
10.5416	10.9122	\\
12.02	10.8931	\\
11.5454	12.9234	\\
9.9992	10.9448	\\
9.4283	9.7546	\\
10.0012	9.6601	\\
11.549	10.2135	\\
12.0174	12.8792	\\
10.5406	10.9353	\\
10.0007	9.3149	\\
10.5426	8.6889	\\
12.0208	9.4439	\\
13.3327	13.3706	\\
12.0187	11.8411	\\
11.5481	10.3257	\\
12.0204	9.6512	\\
13.3358	9.8612	\\
};

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0	\\
	14 3.5 \\
};

\addplot [color=red, line width=1.5pt, dashed]
table[row sep=crcr]{%
0 0	\\
14 9.5 \\
};

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0	\\
	14 17.5 \\
};

\addplot [color=red, line width=1.5pt, dashed]
table[row sep=crcr]{%
0 0	\\
14 17 \\
};

\addplot [color=blue, line width=1.5pt, loosely dotted]
table[row sep=crcr]{%
0 0	\\
14 5.6 \\
};

\addplot [color=blue, line width=1.5pt, loosely dotted]
table[row sep=crcr]{%
0 0	\\
14 16.1 \\
};


\end{axis}





% TOP LEFT FINAL
\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.5\columnwidth,
height=0.4\columnwidth,
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=0,
xmax=14,
ymin=0,
ymax=18,
ylabel ={$\|G(u)\|_T$},
xlabel={$\|u\|_T$},
ylabel style={yshift=-.5cm},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = north west
]
\addplot [only marks, mark=x, mark size = 2pt, color=red,]
table[row sep=crcr]{%
13.33577214	4.731575834	\\
12.02036288	4.523878506	\\
11.54805832	4.504896721	\\
12.01866884	4.676928848	\\
13.33271812	5.020376844	\\
12.02079651	4.598048627	\\
10.54257339	4.383975459	\\
10.00071903	4.364330588	\\
10.54064185	4.541637752	\\
12.01740831	4.894539473	\\
11.54896104	4.693115607	\\
10.00124022	4.483530586	\\
9.428326115	4.464270433	\\
9.999204113	4.637706931	\\
11.54543437	4.983762832	\\
12.01996986	5.003764492	\\
10.54163083	4.807691192	\\
9.99972539	4.789684909	\\
10.53969911	4.95168858	\\
12.01658143	5.277149724	\\
13.33428185	5.493543929	\\
12.01870947	5.315523002	\\
11.54633728	5.299197555	\\
12.0170152	5.446022054	\\
13.33122748	5.743497972	\\
12.02036288	4.557179979	\\
10.54256181	4.30199027	\\
10.00121581	4.242322747	\\
10.54159609	4.386164096	\\
12.01866884	4.714925212	\\
10.5425734	4.413205224	\\
8.820563453	4.14911249	\\
8.165846418	4.087155428	\\
8.819409167	4.236212447	\\
10.54064185	4.575707973	\\
10.00124023	4.507095959	\\
8.16586137	4.248786962	\\
7.453858061	4.188247736	\\
8.164614525	4.333774173	\\
9.999204116	4.666125705	\\
10.54163083	4.824985955	\\
8.819436856	4.584570786	\\
8.164629479	4.528470012	\\
8.818282422	4.663340355	\\
10.53969912	4.973670381	\\
12.01870947	5.326922844	\\
10.5406766	5.11013013	\\
9.999228536	5.05981267	\\
10.5397107	5.180823285	\\
12.0170152	5.461786048	\\
11.54805833	4.735008723	\\
10.00121581	4.452089671	\\
9.429379967	4.355783362	\\
10.00121581	4.458199883	\\
11.54805833	4.746492858	\\
10.00071903	4.591628156	\\
8.165846419	4.299228677	\\
7.454524573	4.199361437	\\
8.165846419	4.305445047	\\
10.00071903	4.603262856	\\
9.428326119	4.677053824	\\
7.453858063	4.390293141	\\
6.666999992	4.292489536	\\
7.453858063	4.396272294	\\
9.428326119	4.688273137	\\
9.999725394	4.979523922	\\
8.164629481	4.711159376	\\
7.453191493	4.620101561	\\
8.164629481	4.716630728	\\
9.999725394	4.98987207	\\
11.54633729	5.463105945	\\
9.999228537	5.219618164	\\
9.427272151	5.137533704	\\
9.999228537	5.224465771	\\
11.54633729	5.472365469	\\
12.01866884	5.229250786	\\
10.54159609	4.940386956	\\
10.00121581	4.818789658	\\
10.54256181	4.876986284	\\
12.02036288	5.10883625	\\
10.54064185	5.095297431	\\
8.819409167	4.798326621	\\
8.165846418	4.672983203	\\
8.820563453	4.73292266	\\
10.5425734	4.971447745	\\
9.999204116	5.167987061	\\
8.164614525	4.875396976	\\
7.453858061	4.752036659	\\
8.16586137	4.810941733	\\
10.00124023	5.045732816	\\
10.53969912	5.439040924	\\
8.818282422	5.161791843	\\
8.164629479	5.04539145	\\
8.819436856	5.100863261	\\
10.54163083	5.322836491	\\
12.0170152	5.881095539	\\
10.5397107	5.62563208	\\
9.999228536	5.518979929	\\
10.5406766	5.569694217	\\
12.01870947	5.773629638	\\
13.33271812	5.961724515	\\
12.01866884	5.680324174	\\
11.54805832	5.544452851	\\
12.02036288	5.564780597	\\
13.33577214	5.739648075	\\
12.01740831	5.84066789	\\
10.54064185	5.553093583	\\
10.00071903	5.413986169	\\
10.54257339	5.434758065	\\
12.02079651	5.613634784	\\
11.54543437	5.900312374	\\
9.999204113	5.615750708	\\
9.428326115	5.478191041	\\
10.00124022	5.498677055	\\
11.54896104	5.675497564	\\
12.01658143	6.135390199	\\
10.53969911	5.862209977	\\
9.99972539	5.730527903	\\
10.54163083	5.750073514	\\
12.01996986	5.919348957	\\
13.33122748	6.526973385	\\
12.0170152	6.270837095	\\
11.54633728	6.147874843	\\
12.01870947	6.166059003	\\
13.33428185	6.324172148	\\
12.02065786	3.601464456	\\
10.5424153	3.321908892	\\
10.00055237	3.294019188	\\
10.54048373	3.523775984	\\
12.01726962	3.966658966	\\
10.54314534	3.285895871	\\
8.820669974	2.976771221	\\
8.165338088	2.945534548	\\
8.818361279	3.200333078	\\
10.53928211	3.682260296	\\
10.0020915	3.279133884	\\
8.166280633	2.969225062	\\
7.45363446	2.937826964	\\
8.16378688	3.1931659	\\
9.998019206	3.675968007	\\
10.5426741	3.582927309	\\
8.8201067	3.301585986	\\
8.164729604	3.273304583	\\
8.817797858	3.504215624	\\
10.5388107	3.949111635	\\
12.01983121	4.129292757	\\
10.54147273	3.887632264	\\
9.999558719	3.863581321	\\
10.53954098	4.061008245	\\
12.01644273	4.450535524	\\
10.54241531	3.17655747	\\
8.820374501	2.795820802	\\
8.165642315	2.700678012	\\
8.81922019	2.919188397	\\
10.54048374	3.391255139	\\
8.820669977	2.805589556	\\
6.667886072	2.365787962	\\
5.774029161	2.252448371	\\
6.666359059	2.510188408	\\
8.818361282	3.046230354	\\
8.166280636	2.78947856	\\
5.774480518	2.346557773	\\
4.714163058	2.232135215	\\
5.772717183	2.491881414	\\
8.163786884	3.031083888	\\
8.820106703	3.133702378	\\
6.667140923	2.746771999	\\
5.773168642	2.649598773	\\
6.665613738	2.871748988	\\
8.817797861	3.350292823	\\
10.54147273	3.740057745	\\
8.81924788	3.422312313	\\
8.164425347	3.344751384	\\
8.818093421	3.523273143	\\
10.53954099	3.923072322	\\
10.00055238	3.237719348	\\
8.165642317	2.805438921	\\
7.454300994	2.647470458	\\
8.165642317	2.810456067	\\
10.00055238	3.246409946	\\
8.165338092	2.866686718	\\
5.774029163	2.367504343	\\
4.714689984	2.177891672	\\
5.774029163	2.373246442	\\
8.165338092	2.876166991	\\
7.453634465	2.842886017	\\
4.71416306	2.338526934	\\
3.333499996	2.146244768	\\
4.71416306	2.344136566	\\
7.453634465	2.852110996	\\
8.164729608	3.174137888	\\
5.773168643	2.731552946	\\
4.713636076	2.568766851	\\
5.773168643	2.736182725	\\
8.164729608	3.182103066	\\
9.999558723	3.767936293	\\
8.164425348	3.403394937	\\
7.452967874	3.274110827	\\
8.164425348	3.406971925	\\
9.999558723	3.77439595	\\
10.54048374	3.761312923	\\
8.81922019	3.346147056	\\
8.165642315	3.161783766	\\
8.820374501	3.247769114	\\
10.54241531	3.58470119	\\
8.818361282	3.440463827	\\
6.666359059	2.980862244	\\
5.774029161	2.772226426	\\
6.667886072	2.869824074	\\
8.820669977	3.246150342	\\
8.163786884	3.413963948	\\
5.772717183	2.950156187	\\
4.714163058	2.73909552	\\
5.774480518	2.83774879	\\
8.166280636	3.217754411	\\
8.817797861	3.688163602	\\
6.665613738	3.263486691	\\
5.773168642	3.073937421	\\
6.667140923	3.162086073	\\
8.820106703	3.507055266	\\
10.53954099	4.204639554	\\
8.818093421	3.83748763	\\
8.164425347	3.67757806	\\
8.81924788	3.751506442	\\
10.54147273	4.046476491	\\
12.01726962	4.591781981	\\
10.54048373	4.218441804	\\
10.00055237	4.031996035	\\
10.5424153	4.05828579	\\
12.02065786	4.293404986	\\
10.53928211	4.327589257	\\
8.818361279	3.929165483	\\
8.165338088	3.728217436	\\
8.820669974	3.756570304	\\
10.54314534	4.009362313	\\
9.998019206	4.301236779	\\
8.16378688	3.900060723	\\
7.45363446	3.697466783	\\
8.166280633	3.725989649	\\
10.0020915	3.980664303	\\
10.5388107	4.516889294	\\
8.817797858	4.136622767	\\
8.164729604	3.94613204	\\
8.8201067	3.972810019	\\
10.5426741	4.21253274	\\
12.01644273	4.942973025	\\
10.53954098	4.5980283	\\
9.999558719	4.427380445	\\
10.54147273	4.451121436	\\
12.01983121	4.666285234	\\
11.54876862	3.572956136	\\
10.00101803	3.288983721	\\
9.428090419	3.258797852	\\
9.998981873	3.488991847	\\
11.54524189	3.934122043	\\
10.00203595	3.108843079	\\
8.166212603	2.777737682	\\
7.453559926	2.74184233	\\
8.16371883	3.011730944	\\
9.99796364	3.517712084	\\
9.430249844	2.948361773	\\
7.454925697	2.596782928	\\
6.666666667	2.558256702	\\
7.452193905	2.845527089	\\
9.425930502	3.376436395	\\
10.00203595	3.138440752	\\
8.166212603	2.810654485	\\
7.453559926	2.775013058	\\
8.16371883	3.041803362	\\
9.99796364	3.543358452	\\
11.54876862	3.624337999	\\
10.00101803	3.344445748	\\
9.428090419	3.314477293	\\
9.998981873	3.540784234	\\
11.54524189	3.979886631	\\
10.00101803	2.936984422	\\
8.165589233	2.517705416	\\
7.453559929	2.408890691	\\
8.164342347	2.649078993	\\
9.998981876	3.159657577	\\
8.166212606	2.340730258	\\
5.774384309	1.786478051	\\
4.714045209	1.629398919	\\
5.772620946	1.967061002	\\
8.163718833	2.614319887	\\
7.454925701	2.112155404	\\
4.715124922	1.47418086	\\
3.333333333	1.279128353	\\
4.712965251	1.688218192	\\
7.452193909	2.411419323	\\
8.166212606	2.360598424	\\
5.774384309	1.812169064	\\
4.714045209	1.657238636	\\
5.772620946	1.989943311	\\
8.163718833	2.631398883	\\
10.00101803	2.968617613	\\
8.165589233	2.55416256	\\
7.453559929	2.446579776	\\
8.164342347	2.683041221	\\
9.998981876	3.187886297	\\
9.428090423	2.78533287	\\
7.45355993	2.26552556	\\
6.666666671	2.063512579	\\
7.45355993	2.265946514	\\
9.428090423	2.786017622	\\
7.453559931	2.136695972	\\
4.714045211	1.392666428	\\
3.333333335	1.031756281	\\
4.714045211	1.393008792	\\
7.453559931	2.137142333	\\
6.666666672	1.871337073	\\
3.333333336	0.935668511	\\
0	0	\\
3.333333336	0.935668511	\\
6.666666672	1.871337073	\\
7.453559931	2.137142333	\\
4.714045211	1.393008792	\\
3.333333335	1.031756281	\\
4.714045211	1.392666428	\\
7.453559931	2.136695972	\\
9.428090423	2.786017622	\\
7.45355993	2.265946514	\\
6.666666671	2.063512579	\\
7.45355993	2.26552556	\\
9.428090423	2.78533287	\\
9.998981876	3.187886297	\\
8.164342347	2.683041221	\\
7.453559929	2.446579776	\\
8.165589233	2.55416256	\\
10.00101803	2.968617613	\\
8.163718833	2.631398883	\\
5.772620946	1.989943311	\\
4.714045209	1.657238636	\\
5.774384309	1.812169064	\\
8.166212606	2.360598424	\\
7.452193909	2.411419323	\\
4.712965251	1.688218192	\\
3.333333333	1.279128353	\\
4.715124922	1.47418086	\\
7.454925701	2.112155404	\\
8.163718833	2.614319887	\\
5.772620946	1.967061002	\\
4.714045209	1.629398919	\\
5.774384309	1.786478051	\\
8.166212606	2.340730258	\\
9.998981876	3.159657577	\\
8.164342347	2.649078993	\\
7.453559929	2.408890691	\\
8.165589233	2.517705416	\\
10.00101803	2.936984422	\\
11.54524189	3.979886631	\\
9.998981873	3.540784234	\\
9.428090419	3.314477293	\\
10.00101803	3.344445748	\\
11.54876862	3.624337999	\\
9.99796364	3.543358452	\\
8.16371883	3.041803362	\\
7.453559926	2.775013058	\\
8.166212603	2.810654485	\\
10.00203595	3.138440752	\\
9.425930502	3.376436395	\\
7.452193905	2.845527089	\\
6.666666667	2.558256702	\\
7.454925697	2.596782928	\\
9.430249844	2.948361773	\\
9.99796364	3.517712084	\\
8.16371883	3.011730944	\\
7.453559926	2.74184233	\\
8.166212603	2.777737682	\\
10.00203595	3.108843079	\\
11.54524189	3.934122043	\\
9.998981873	3.488991847	\\
9.428090419	3.258797852	\\
10.00101803	3.288983721	\\
11.54876862	3.572956136	\\
12.01983121	4.666285234	\\
10.54147273	4.451121436	\\
9.999558719	4.427380445	\\
10.53954098	4.5980283	\\
12.01644273	4.942973025	\\
10.5426741	4.21253274	\\
8.8201067	3.972810019	\\
8.164729604	3.94613204	\\
8.817797858	4.136622767	\\
10.5388107	4.516889294	\\
10.0020915	3.980664303	\\
8.166280633	3.725989649	\\
7.45363446	3.697466783	\\
8.16378688	3.900060723	\\
9.998019206	4.301236779	\\
10.54314534	4.009362313	\\
8.820669974	3.756570304	\\
8.165338088	3.728217436	\\
8.818361279	3.929165483	\\
10.53928211	4.327589257	\\
12.02065786	4.293404986	\\
10.5424153	4.05828579	\\
10.00055237	4.031996035	\\
10.54048373	4.218441804	\\
12.01726962	4.591781981	\\
10.54147273	4.046476491	\\
8.81924788	3.751506442	\\
8.164425347	3.67757806	\\
8.818093421	3.83748763	\\
10.53954099	4.204639554	\\
8.820106703	3.507055266	\\
6.667140923	3.162086073	\\
5.773168642	3.073937421	\\
6.665613738	3.263486691	\\
8.817797861	3.688163602	\\
8.166280636	3.217754411	\\
5.774480518	2.83774879	\\
4.714163058	2.73909552	\\
5.772717183	2.950156187	\\
8.163786884	3.413963948	\\
8.820669977	3.246150342	\\
6.667886072	2.869824074	\\
5.774029161	2.772226426	\\
6.666359059	2.980862244	\\
8.818361282	3.440463827	\\
10.54241531	3.58470119	\\
8.820374501	3.247769114	\\
8.165642315	3.161783766	\\
8.81922019	3.346147056	\\
10.54048374	3.761312923	\\
9.999558723	3.77439595	\\
8.164425348	3.406971925	\\
7.452967874	3.274110827	\\
8.164425348	3.403394937	\\
9.999558723	3.767936293	\\
8.164729608	3.182103066	\\
5.773168643	2.736182725	\\
4.713636076	2.568766851	\\
5.773168643	2.731552946	\\
8.164729608	3.174137888	\\
7.453634465	2.852110996	\\
4.71416306	2.344136566	\\
3.333499996	2.146244768	\\
4.71416306	2.338526934	\\
7.453634465	2.842886017	\\
8.165338092	2.876166991	\\
5.774029163	2.373246442	\\
4.714689984	2.177891672	\\
5.774029163	2.367504343	\\
8.165338092	2.866686718	\\
10.00055238	3.246409946	\\
8.165642317	2.810456067	\\
7.454300994	2.647470458	\\
8.165642317	2.805438921	\\
10.00055238	3.237719348	\\
10.53954099	3.923072322	\\
8.818093421	3.523273143	\\
8.164425347	3.344751384	\\
8.81924788	3.422312313	\\
10.54147273	3.740057745	\\
8.817797861	3.350292823	\\
6.665613738	2.871748988	\\
5.773168642	2.649598773	\\
6.667140923	2.746771999	\\
8.820106703	3.133702378	\\
8.163786884	3.031083888	\\
5.772717183	2.491881414	\\
4.714163058	2.232135215	\\
5.774480518	2.346557773	\\
8.166280636	2.78947856	\\
8.818361282	3.046230354	\\
6.666359059	2.510188408	\\
5.774029161	2.252448371	\\
6.667886072	2.365787962	\\
8.820669977	2.805589556	\\
10.54048374	3.391255139	\\
8.81922019	2.919188397	\\
8.165642315	2.700678012	\\
8.820374501	2.795820802	\\
10.54241531	3.17655747	\\
12.01644273	4.450535524	\\
10.53954098	4.061008245	\\
9.999558719	3.863581321	\\
10.54147273	3.887632264	\\
12.01983121	4.129292757	\\
10.5388107	3.949111635	\\
8.817797858	3.504215624	\\
8.164729604	3.273304583	\\
8.8201067	3.301585986	\\
10.5426741	3.582927309	\\
9.998019206	3.675968007	\\
8.16378688	3.1931659	\\
7.45363446	2.937826964	\\
8.166280633	2.969225062	\\
10.0020915	3.279133884	\\
10.53928211	3.682260296	\\
8.818361279	3.200333078	\\
8.165338088	2.945534548	\\
8.820669974	2.976771221	\\
10.54314534	3.285895871	\\
12.01726962	3.966658966	\\
10.54048373	3.523775984	\\
10.00055237	3.294019188	\\
10.5424153	3.321908892	\\
12.02065786	3.601464456	\\
13.33428185	6.324172148	\\
12.01870947	6.166059003	\\
11.54633728	6.147874843	\\
12.0170152	6.270837095	\\
13.33122748	6.526973385	\\
12.01996986	5.919348957	\\
10.54163083	5.750073514	\\
9.99972539	5.730527903	\\
10.53969911	5.862209977	\\
12.01658143	6.135390199	\\
11.54896104	5.675497564	\\
10.00124022	5.498677055	\\
9.428326115	5.478191041	\\
9.999204113	5.615750708	\\
11.54543437	5.900312374	\\
12.02079651	5.613634784	\\
10.54257339	5.434758065	\\
10.00071903	5.413986169	\\
10.54064185	5.553093583	\\
12.01740831	5.84066789	\\
13.33577214	5.739648075	\\
12.02036288	5.564780597	\\
11.54805832	5.544452851	\\
12.01866884	5.680324174	\\
13.33271812	5.961724515	\\
12.01870947	5.773629638	\\
10.5406766	5.569694217	\\
9.999228536	5.518979929	\\
10.5397107	5.62563208	\\
12.0170152	5.881095539	\\
10.54163083	5.322836491	\\
8.819436856	5.100863261	\\
8.164629479	5.04539145	\\
8.818282422	5.161791843	\\
10.53969912	5.439040924	\\
10.00124023	5.045732816	\\
8.16586137	4.810941733	\\
7.453858061	4.752036659	\\
8.164614525	4.875396976	\\
9.999204116	5.167987061	\\
10.5425734	4.971447745	\\
8.820563453	4.73292266	\\
8.165846418	4.672983203	\\
8.819409167	4.798326621	\\
10.54064185	5.095297431	\\
12.02036288	5.10883625	\\
10.54256181	4.876986284	\\
10.00121581	4.818789658	\\
10.54159609	4.940386956	\\
12.01866884	5.229250786	\\
11.54633729	5.472365469	\\
9.999228537	5.224465771	\\
9.427272151	5.137533704	\\
9.999228537	5.219618164	\\
11.54633729	5.463105945	\\
9.999725394	4.98987207	\\
8.164629481	4.716630728	\\
7.453191493	4.620101561	\\
8.164629481	4.711159376	\\
9.999725394	4.979523922	\\
9.428326119	4.688273137	\\
7.453858063	4.396272294	\\
6.666999992	4.292489536	\\
7.453858063	4.390293141	\\
9.428326119	4.677053824	\\
10.00071903	4.603262856	\\
8.165846419	4.305445047	\\
7.454524573	4.199361437	\\
8.165846419	4.299228677	\\
10.00071903	4.591628156	\\
11.54805833	4.746492858	\\
10.00121581	4.458199883	\\
9.429379967	4.355783362	\\
10.00121581	4.452089671	\\
11.54805833	4.735008723	\\
12.0170152	5.461786048	\\
10.5397107	5.180823285	\\
9.999228536	5.05981267	\\
10.5406766	5.11013013	\\
12.01870947	5.326922844	\\
10.53969912	4.973670381	\\
8.818282422	4.663340355	\\
8.164629479	4.528470012	\\
8.819436856	4.584570786	\\
10.54163083	4.824985955	\\
9.999204116	4.666125705	\\
8.164614525	4.333774173	\\
7.453858061	4.188247736	\\
8.16586137	4.248786962	\\
10.00124023	4.507095959	\\
10.54064185	4.575707973	\\
8.819409167	4.236212447	\\
8.165846418	4.087155428	\\
8.820563453	4.14911249	\\
10.5425734	4.413205224	\\
12.01866884	4.714925212	\\
10.54159609	4.386164096	\\
10.00121581	4.242322747	\\
10.54256181	4.30199027	\\
12.02036288	4.557179979	\\
13.33122748	5.743497972	\\
12.0170152	5.446022054	\\
11.54633728	5.299197555	\\
12.01870947	5.315523002	\\
13.33428185	5.493543929	\\
12.01658143	5.277149724	\\
10.53969911	4.95168858	\\
9.99972539	4.789684909	\\
10.54163083	4.807691192	\\
12.01996986	5.003764492	\\
11.54543437	4.983762832	\\
9.999204113	4.637706931	\\
9.428326115	4.464270433	\\
10.00124022	4.483530586	\\
11.54896104	4.693115607	\\
12.01740831	4.894539473	\\
10.54064185	4.541637752	\\
10.00071903	4.364330588	\\
10.54257339	4.383975459	\\
12.02079651	4.598048627	\\
13.33271812	5.020376844	\\
12.01866884	4.676928848	\\
11.54805832	4.504896721	\\
12.02036288	4.523878506	\\
13.33577214	4.731575834	\\
};
%\addlegendentry{Sample trajectories}
\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0	\\
	14 3.5 \\
};

\addplot [only marks, mark=o, mark size = 2pt, color=blue,]
table[row sep=crcr]{%
13.3802	4.669	\\
12.0533	4.4551	\\
11.5714	4.4355	\\
12.0364	4.6128	\\
13.3497	4.9659	\\
12.0602	4.5558	\\
10.5688	4.3363	\\
10.0157	4.3162	\\
10.5495	4.4982	\\
12.0263	4.8595	\\
11.5839	4.6829	\\
10.0219	4.4698	\\
9.4368	4.4504	\\
10.0015	4.627	\\
11.5486	4.9789	\\
12.0519	5.0317	\\
10.5594	4.8341	\\
10.0058	4.8162	\\
10.54	4.9799	\\
12.018	5.3083	\\
13.3654	5.5595	\\
12.0368	5.3816	\\
11.5542	5.3657	\\
12.0198	5.513	\\
13.3348	5.8112	\\
12.0583	4.4263	\\
10.5715	4.1525	\\
10.0237	4.0832	\\
10.5619	4.2285	\\
12.0414	4.5679	\\
10.5745	4.2938	\\
8.8416	4.0108	\\
8.1787	3.9388	\\
8.8301	4.089	\\
10.5552	4.439	\\
10.0279	4.4163	\\
8.1801	4.1415	\\
7.4586	4.0717	\\
8.1676	4.2171	\\
10.0076	4.5573	\\
10.5651	4.774	\\
8.8304	4.5211	\\
8.1665	4.4573	\\
8.8188	4.5905	\\
10.5458	4.9048	\\
12.0418	5.3191	\\
10.5527	5.0935	\\
10.0038	5.0372	\\
10.543	5.1556	\\
12.0249	5.4373	\\
11.5783	4.585	\\
10.0257	4.2764	\\
9.4516	4.1625	\\
10.0257	4.2591	\\
11.5783	4.553	\\
10.0237	4.4434	\\
8.1811	4.1233	\\
7.4666	4.0042	\\
8.1811	4.1039	\\
10.0237	4.4076	\\
9.4453	4.5476	\\
7.4613	4.2346	\\
6.67	4.1182	\\
7.4613	4.2147	\\
9.4453	4.5106	\\
10.0138	4.8821	\\
8.169	4.5917	\\
7.4532	4.4841	\\
8.169	4.5727	\\
10.0138	4.8465	\\
11.5612	5.4045	\\
10.0058	5.1435	\\
9.4305	5.0476	\\
10.0058	5.1263	\\
11.5612	5.372	\\
12.0414	5.0986	\\
10.5619	4.7852	\\
10.0237	4.6444	\\
10.5715	4.6917	\\
12.0583	4.9219	\\
10.5552	4.9589	\\
8.8301	4.6345	\\
8.1787	4.4874	\\
8.8416	4.5351	\\
10.5745	4.7717	\\
10.0076	5.0386	\\
8.1676	4.7184	\\
7.4586	4.5728	\\
8.1801	4.6184	\\
10.0279	4.8501	\\
10.5458	5.3286	\\
8.8188	5.0259	\\
8.1665	4.8885	\\
8.8304	4.9304	\\
10.5651	5.1473	\\
12.0249	5.7978	\\
10.543	5.5202	\\
10.0038	5.3949	\\
10.5527	5.4323	\\
12.0418	5.6295	\\
13.3497	5.8605	\\
12.0364	5.5604	\\
11.5714	5.4087	\\
12.0533	5.418	\\
13.3802	5.5876	\\
12.0263	5.7291	\\
10.5495	5.4197	\\
10.0157	5.2621	\\
10.5688	5.2699	\\
12.0602	5.4425	\\
11.5486	5.7867	\\
10.0015	5.4788	\\
9.4368	5.3211	\\
10.0219	5.3272	\\
11.5839	5.4966	\\
12.018	6.0288	\\
10.54	5.7323	\\
10.0058	5.5804	\\
10.5594	5.5848	\\
12.0519	5.7454	\\
13.3348	6.4352	\\
12.0198	6.1572	\\
11.5542	6.0148	\\
12.0368	6.0178	\\
13.3654	6.1661	\\
12.065	3.64	\\
10.5743	3.365	\\
10.0215	3.3424	\\
10.555	3.5769	\\
12.0311	4.0238	\\
10.5845	3.34	\\
8.8478	3.0379	\\
8.1791	3.0126	\\
8.8247	3.2707	\\
10.5459	3.7538	\\
10.0409	3.3578	\\
8.1898	3.0573	\\
7.4624	3.0319	\\
8.1648	3.288	\\
10.0002	3.7685	\\
10.5798	3.6877	\\
8.8421	3.4162	\\
8.173	3.3932	\\
8.819	3.6234	\\
10.5411	4.0639	\\
12.0568	4.2565	\\
10.5649	4.0235	\\
10.0116	4.0037	\\
10.5456	4.2001	\\
12.0229	4.5848	\\
10.58	3.1519	\\
8.8482	2.7622	\\
8.1858	2.6648	\\
8.8367	2.8895	\\
10.5607	3.3724	\\
8.8546	2.7836	\\
6.6901	2.3331	\\
5.7857	2.2169	\\
6.6748	2.4825	\\
8.8315	3.031	\\
8.1971	2.7894	\\
5.792	2.3401	\\
4.7184	2.2243	\\
5.7743	2.489	\\
8.1722	3.0363	\\
8.849	3.1669	\\
6.6827	2.7794	\\
5.7771	2.6827	\\
6.6674	2.9059	\\
8.8259	3.3863	\\
10.5706	3.8062	\\
8.837	3.4907	\\
8.1737	3.4142	\\
8.8254	3.5922	\\
10.5513	3.9907	\\
10.0296	3.1801	\\
8.1883	2.7259	\\
7.4744	2.5538	\\
8.1883	2.7182	\\
10.0296	3.1671	\\
8.1889	2.7993	\\
5.7892	2.2693	\\
4.7258	2.0588	\\
5.7892	2.259	\\
8.1889	2.7828	\\
7.4731	2.7879	\\
4.7227	2.2547	\\
3.335	2.0422	\\
4.7227	2.2437	\\
7.4731	2.7702	\\
8.1829	3.1504	\\
5.7806	2.6898	\\
4.7153	2.5142	\\
5.7806	2.6803	\\
8.1829	3.1343	\\
10.0196	3.7805	\\
8.1761	3.4063	\\
7.4611	3.2695	\\
8.1761	3.399	\\
10.0196	3.7673	\\
10.5607	3.709	\\
8.8367	3.2729	\\
8.1858	3.072	\\
8.8482	3.1517	\\
10.58	3.493	\\
8.8315	3.3756	\\
6.6748	2.888	\\
5.7857	2.6566	\\
6.6901	2.7472	\\
8.8546	3.1321	\\
8.1722	3.3515	\\
5.7743	2.8585	\\
4.7184	2.6233	\\
5.792	2.714	\\
8.1971	3.1022	\\
8.8259	3.6439	\\
6.6674	3.1954	\\
5.7771	2.986	\\
6.6827	3.0653	\\
8.849	3.4134	\\
10.5513	4.1875	\\
8.8254	3.8031	\\
8.1737	3.6285	\\
8.837	3.6937	\\
10.5706	3.987	\\
12.0311	4.5545	\\
10.555	4.1667	\\
10.0215	3.968	\\
10.5743	3.9866	\\
12.065	4.22	\\
10.5459	4.2785	\\
8.8247	3.8611	\\
8.1791	3.6437	\\
8.8478	3.6623	\\
10.5845	3.9136	\\
10.0002	4.2486	\\
8.1648	3.826	\\
7.4624	3.6047	\\
8.1898	3.6218	\\
10.0409	3.8745	\\
10.5411	4.4708	\\
8.819	4.0698	\\
8.173	3.861	\\
8.8421	3.8757	\\
10.5798	4.1117	\\
12.0229	4.9118	\\
10.5456	4.5488	\\
10.0116	4.3619	\\
10.5649	4.374	\\
12.0568	4.5836	\\
11.5906	3.5992	\\
10.0297	3.3226	\\
9.4451	3.3013	\\
10.0093	3.5396	\\
11.5554	3.9913	\\
10.0429	3.1352	\\
8.1921	2.8128	\\
7.465	2.7868	\\
8.1672	3.0646	\\
10.0022	3.576	\\
9.4709	2.9855	\\
7.48	2.6441	\\
6.6757	2.6154	\\
7.4526	2.9085	\\
9.4277	3.442	\\
10.0429	3.1932	\\
8.1921	2.8757	\\
7.465	2.8482	\\
8.1672	3.1182	\\
10.0022	3.6196	\\
11.5906	3.6971	\\
10.0297	3.4258	\\
9.4451	3.4017	\\
10.0093	3.6295	\\
11.5554	4.0671	\\
10.0357	2.9613	\\
8.1896	2.5462	\\
7.469	2.444	\\
8.1771	2.6903	\\
10.0154	3.2058	\\
8.1995	2.3533	\\
5.7953	1.8033	\\
4.7225	1.6557	\\
5.7777	2.0013	\\
8.1746	2.654	\\
7.488	2.1269	\\
4.7355	1.4957	\\
3.3378	1.3134	\\
4.7139	1.7284	\\
7.4607	2.4543	\\
8.1995	2.3922	\\
5.7953	1.8534	\\
4.7225	1.7092	\\
5.7777	2.0448	\\
8.1746	2.6858	\\
10.0357	3.0213	\\
8.1896	2.6153	\\
7.469	2.5147	\\
8.1771	2.7532	\\
10.0154	3.2569	\\
9.4536	2.8256	\\
7.4717	2.3068	\\
6.6817	2.1056	\\
7.4717	2.3068	\\
9.4536	2.8256	\\
7.4757	2.1588	\\
4.7268	1.4131	\\
3.3408	1.053	\\
4.7268	1.4131	\\
7.4757	2.1588	\\
6.6877	1.8846	\\
3.3439	0.9423	\\
0	0	\\
3.3439	0.9423	\\
6.6877	1.8846	\\
7.4757	2.1588	\\
4.7268	1.4131	\\
3.3408	1.053	\\
4.7268	1.4131	\\
7.4757	2.1588	\\
9.4536	2.8256	\\
7.4717	2.3068	\\
6.6817	2.1056	\\
7.4717	2.3068	\\
9.4536	2.8256	\\
10.0154	3.2569	\\
8.1771	2.7532	\\
7.469	2.5147	\\
8.1896	2.6153	\\
10.0357	3.0213	\\
8.1746	2.6858	\\
5.7777	2.0448	\\
4.7225	1.7092	\\
5.7953	1.8534	\\
8.1995	2.3922	\\
7.4607	2.4543	\\
4.7139	1.7284	\\
3.3378	1.3134	\\
4.7355	1.4957	\\
7.488	2.1269	\\
8.1746	2.654	\\
5.7777	2.0013	\\
4.7225	1.6557	\\
5.7953	1.8033	\\
8.1995	2.3533	\\
10.0154	3.2058	\\
8.1771	2.6903	\\
7.469	2.444	\\
8.1896	2.5462	\\
10.0357	2.9613	\\
11.5554	4.0671	\\
10.0093	3.6295	\\
9.4451	3.4017	\\
10.0297	3.4258	\\
11.5906	3.6971	\\
10.0022	3.6196	\\
8.1672	3.1182	\\
7.465	2.8482	\\
8.1921	2.8757	\\
10.0429	3.1932	\\
9.4277	3.442	\\
7.4526	2.9085	\\
6.6757	2.6154	\\
7.48	2.6441	\\
9.4709	2.9855	\\
10.0022	3.576	\\
8.1672	3.0646	\\
7.465	2.7868	\\
8.1921	2.8128	\\
10.0429	3.1352	\\
11.5554	3.9913	\\
10.0093	3.5396	\\
9.4451	3.3013	\\
10.0297	3.3226	\\
11.5906	3.5992	\\
12.0568	4.5836	\\
10.5649	4.374	\\
10.0116	4.3619	\\
10.5456	4.5488	\\
12.0229	4.9118	\\
10.5798	4.1117	\\
8.8421	3.8757	\\
8.173	3.861	\\
8.819	4.0698	\\
10.5411	4.4708	\\
10.0409	3.8745	\\
8.1898	3.6218	\\
7.4624	3.6047	\\
8.1648	3.826	\\
10.0002	4.2486	\\
10.5845	3.9136	\\
8.8478	3.6623	\\
8.1791	3.6437	\\
8.8247	3.8611	\\
10.5459	4.2785	\\
12.065	4.22	\\
10.5743	3.9866	\\
10.0215	3.968	\\
10.555	4.1667	\\
12.0311	4.5545	\\
10.5706	3.987	\\
8.837	3.6937	\\
8.1737	3.6285	\\
8.8254	3.8031	\\
10.5513	4.1875	\\
8.849	3.4134	\\
6.6827	3.0653	\\
5.7771	2.986	\\
6.6674	3.1954	\\
8.8259	3.6439	\\
8.1971	3.1022	\\
5.792	2.714	\\
4.7184	2.6233	\\
5.7743	2.8585	\\
8.1722	3.3515	\\
8.8546	3.1321	\\
6.6901	2.7472	\\
5.7857	2.6566	\\
6.6748	2.888	\\
8.8315	3.3756	\\
10.58	3.493	\\
8.8482	3.1517	\\
8.1858	3.072	\\
8.8367	3.2729	\\
10.5607	3.709	\\
10.0196	3.7673	\\
8.1761	3.399	\\
7.4611	3.2695	\\
8.1761	3.4063	\\
10.0196	3.7805	\\
8.1829	3.1343	\\
5.7806	2.6803	\\
4.7153	2.5142	\\
5.7806	2.6898	\\
8.1829	3.1504	\\
7.4731	2.7702	\\
4.7227	2.2437	\\
3.335	2.0422	\\
4.7227	2.2547	\\
7.4731	2.7879	\\
8.1889	2.7828	\\
5.7892	2.259	\\
4.7258	2.0588	\\
5.7892	2.2693	\\
8.1889	2.7993	\\
10.0296	3.1671	\\
8.1883	2.7182	\\
7.4744	2.5538	\\
8.1883	2.7259	\\
10.0296	3.1801	\\
10.5513	3.9907	\\
8.8254	3.5922	\\
8.1737	3.4142	\\
8.837	3.4907	\\
10.5706	3.8062	\\
8.8259	3.3863	\\
6.6674	2.9059	\\
5.7771	2.6827	\\
6.6827	2.7794	\\
8.849	3.1669	\\
8.1722	3.0363	\\
5.7743	2.489	\\
4.7184	2.2243	\\
5.792	2.3401	\\
8.1971	2.7894	\\
8.8315	3.031	\\
6.6748	2.4825	\\
5.7857	2.2169	\\
6.6901	2.3331	\\
8.8546	2.7836	\\
10.5607	3.3724	\\
8.8367	2.8895	\\
8.1858	2.6648	\\
8.8482	2.7622	\\
10.58	3.1519	\\
12.0229	4.5848	\\
10.5456	4.2001	\\
10.0116	4.0037	\\
10.5649	4.0235	\\
12.0568	4.2565	\\
10.5411	4.0639	\\
8.819	3.6234	\\
8.173	3.3932	\\
8.8421	3.4162	\\
10.5798	3.6877	\\
10.0002	3.7685	\\
8.1648	3.288	\\
7.4624	3.0319	\\
8.1898	3.0573	\\
10.0409	3.3578	\\
10.5459	3.7538	\\
8.8247	3.2707	\\
8.1791	3.0126	\\
8.8478	3.0379	\\
10.5845	3.34	\\
12.0311	4.0238	\\
10.555	3.5769	\\
10.0215	3.3424	\\
10.5743	3.365	\\
12.065	3.64	\\
13.3654	6.1661	\\
12.0368	6.0178	\\
11.5542	6.0148	\\
12.0198	6.1572	\\
13.3348	6.4352	\\
12.0519	5.7454	\\
10.5594	5.5848	\\
10.0058	5.5804	\\
10.54	5.7323	\\
12.018	6.0288	\\
11.5839	5.4966	\\
10.0219	5.3272	\\
9.4368	5.3211	\\
10.0015	5.4788	\\
11.5486	5.7867	\\
12.0602	5.4425	\\
10.5688	5.2699	\\
10.0157	5.2621	\\
10.5495	5.4197	\\
12.0263	5.7291	\\
13.3802	5.5876	\\
12.0533	5.418	\\
11.5714	5.4087	\\
12.0364	5.5604	\\
13.3497	5.8605	\\
12.0418	5.6295	\\
10.5527	5.4323	\\
10.0038	5.3949	\\
10.543	5.5202	\\
12.0249	5.7978	\\
10.5651	5.1473	\\
8.8304	4.9304	\\
8.1665	4.8885	\\
8.8188	5.0259	\\
10.5458	5.3286	\\
10.0279	4.8501	\\
8.1801	4.6184	\\
7.4586	4.5728	\\
8.1676	4.7184	\\
10.0076	5.0386	\\
10.5745	4.7717	\\
8.8416	4.5351	\\
8.1787	4.4874	\\
8.8301	4.6345	\\
10.5552	4.9589	\\
12.0583	4.9219	\\
10.5715	4.6917	\\
10.0237	4.6444	\\
10.5619	4.7852	\\
12.0414	5.0986	\\
11.5612	5.372	\\
10.0058	5.1263	\\
9.4305	5.0476	\\
10.0058	5.1435	\\
11.5612	5.4045	\\
10.0138	4.8465	\\
8.169	4.5727	\\
7.4532	4.4841	\\
8.169	4.5917	\\
10.0138	4.8821	\\
9.4453	4.5106	\\
7.4613	4.2147	\\
6.67	4.1182	\\
7.4613	4.2346	\\
9.4453	4.5476	\\
10.0237	4.4076	\\
8.1811	4.1039	\\
7.4666	4.0042	\\
8.1811	4.1233	\\
10.0237	4.4434	\\
11.5783	4.553	\\
10.0257	4.2591	\\
9.4516	4.1625	\\
10.0257	4.2764	\\
11.5783	4.585	\\
12.0249	5.4373	\\
10.543	5.1556	\\
10.0038	5.0372	\\
10.5527	5.0935	\\
12.0418	5.3191	\\
10.5458	4.9048	\\
8.8188	4.5905	\\
8.1665	4.4573	\\
8.8304	4.5211	\\
10.5651	4.774	\\
10.0076	4.5573	\\
8.1676	4.2171	\\
7.4586	4.0717	\\
8.1801	4.1415	\\
10.0279	4.4163	\\
10.5552	4.439	\\
8.8301	4.089	\\
8.1787	3.9388	\\
8.8416	4.0108	\\
10.5745	4.2938	\\
12.0414	4.5679	\\
10.5619	4.2285	\\
10.0237	4.0832	\\
10.5715	4.1525	\\
12.0583	4.4263	\\
13.3348	5.8112	\\
12.0198	5.513	\\
11.5542	5.3657	\\
12.0368	5.3816	\\
13.3654	5.5595	\\
12.018	5.3083	\\
10.54	4.9799	\\
10.0058	4.8162	\\
10.5594	4.8341	\\
12.0519	5.0317	\\
11.5486	4.9789	\\
10.0015	4.627	\\
9.4368	4.4504	\\
10.0219	4.4698	\\
11.5839	4.6829	\\
12.0263	4.8595	\\
10.5495	4.4982	\\
10.0157	4.3162	\\
10.5688	4.3363	\\
12.0602	4.5558	\\
13.3497	4.9659	\\
12.0364	4.6128	\\
11.5714	4.4355	\\
12.0533	4.4551	\\
13.3802	4.669	\\
};

\addplot [color=red, line width=1.5pt, dashed]
table[row sep=crcr]{%
0 0	\\
14 3.5 \\
};

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0	\\
	14 17.5 \\
};

\addplot [color=red, line width=1.5pt, dashed]
table[row sep=crcr]{%
0 0	\\
14 10 \\
};

\addplot [color=blue, line width=1.5pt, loosely dotted]
table[row sep=crcr]{%
0 0	\\
14 8.4 \\
};

\addplot [color=blue, line width=1.5pt, loosely dotted]
table[row sep=crcr]{%
0 0	\\
14 3.64 \\
};



\end{axis}


\begin{comment}


% TOP LEFT
\begin{axis}[%
at={(-.64\textwidth,0\textwidth)},
width=.5\columnwidth,
height=.5\columnwidth,
x label style={yshift=2mm},
y label style={yshift=-2mm},
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=1,
xmax=8,
ymin=-2,
ymax=.25,
ylabel ={Log-modulus error, $a_\mathrm{R}$},
xlabel={Sampling density, $\rho$},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = south east,
ytick = {-2, -1, 0, 0.25}
]

\addplot [only marks, mark=triangle, mark size = 2pt, color=blue,]
table[row sep=crcr]{%
0.75	-1.1291	\\
1	-2.3141	\\
1.25	-2.4559	\\
1.5	-1.9193	\\
1.75	-1.6227	\\
2	-1.9193	\\
2.25	-1.6218	\\
2.5	-1.6225	\\
2.75	-1.6214	\\
3	-1.6225	\\
3.25	-1.278	\\
3.5	-1.4158	\\
3.75	-1.278	\\
4	-1.2791	\\
4.25	-1.278	\\
4.5	-1.2792	\\
4.75	-1.072	\\
5	-1.166	\\
5.25	-1.0723	\\
5.5	-1.072	\\
5.75	-1.0746	\\
6	-0.997	\\
6.25	-0.9344	\\
6.5	-0.9315	\\
6.75	-0.9345	\\
7	-0.8794	\\
7.25	-0.8312	\\
7.5	-0.8287	\\
7.75	-0.8312	\\
};
\addlegendentry{Eqn.~\ref{eqn:aR}}

\addplot [only marks, mark=o, mark size = 2pt, color=red,]
table[row sep=crcr]{%
0.75	0.1237	\\
1	0.0001	\\
1.25	0.0455	\\
1.5	0.0001	\\
1.75	0.0148	\\
2	0.0001	\\
2.25	0.0099	\\
2.5	0.0001	\\
2.75	0.0068	\\
3	0.0001	\\
3.25	0.0047	\\
3.5	0.0001	\\
3.75	0.0034	\\
4	0.0001	\\
4.25	0.0026	\\
4.5	0.0001	\\
4.75	0.002	\\
5	0.0001	\\
5.25	0.0016	\\
5.5	0.0014	\\
5.75	0.0001	\\
6	0.0001	\\
6.25	0.0011	\\
6.5	0.0001	\\
6.75	0.001	\\
7	0.0001	\\
7.25	0.0009	\\
7.5	0.0001	\\
7.75	0.0008	\\
};
\addlegendentry{Eqn.~\ref{eqn:aR}, $\delta = 0$}

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0 \\
	8 0 \\
};

\end{axis}

% TOP MIDDLE
\begin{axis}[%
at={(-.32\textwidth,0\textwidth)},
width=0.5\columnwidth,
height=0.5\columnwidth,
x label style={yshift=2mm},
y label style={yshift=-2mm},
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=1,
xmax=8,
ymin=-.25,
ymax=2.5,
ylabel ={Log-modulus error, $b_\mathrm{L}$},
xlabel={Sampling density, $\rho$},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = north east,
ytick = {-.25, 0, 1, 2}
]

\addplot [only marks, mark=triangle, mark size = 2pt, color=blue,]
table[row sep=crcr]{%
0.75	0.9871	\\
1	2.2712	\\
1.25	2.5058	\\
1.5	1.9844	\\
1.75	1.7243	\\
2	1.9844	\\
2.25	1.7236	\\
2.5	1.689	\\
2.75	1.7228	\\
3	1.6898	\\
3.25	1.41	\\
3.5	1.5418	\\
3.75	1.4084	\\
4	1.4209	\\
4.25	1.4098	\\
4.5	1.4209	\\
4.75	1.1999	\\
5	1.3185	\\
5.25	1.1994	\\
5.5	1.2016	\\
5.75	1.2255	\\
6	1.1461	\\
6.25	1.1148	\\
6.5	1.1115	\\
6.75	1.1128	\\
7	1.0544	\\
7.25	1.0223	\\
7.5	1.0018	\\
7.75	1.0223	\\
};
\addlegendentry{Eqn.~\ref{eqn:bL}}

\addplot [only marks, mark=o, mark size = 2pt, color=red,]
table[row sep=crcr]{%
0.75	-0.1262	\\
1	-0.0198	\\
1.25	-0.0501	\\
1.5	-0.0198	\\
1.75	-0.0322	\\
2	-0.0198	\\
2.25	-0.0257	\\
2.5	-0.0198	\\
2.75	-0.0209	\\
3	-0.0198	\\
3.25	-0.0207	\\
3.5	-0.0198	\\
3.75	-0.0176	\\
4	-0.0198	\\
4.25	-0.0184	\\
4.5	-0.0198	\\
4.75	-0.0178	\\
5	-0.0194	\\
5.25	-0.0137	\\
5.5	-0.0147	\\
5.75	-0.0194	\\
6	-0.0145	\\
6.25	-0.0156	\\
6.5	-0.0179	\\
6.75	-0.0156	\\
7	-0.0159	\\
7.25	-0.0159	\\
7.5	-0.0159	\\
7.75	-0.016	\\
};
\addlegendentry{Eqn.~\ref{eqn:bL}, $\delta = 0$}

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0 \\
	8 0 \\
};

\end{axis}




% MIDDLE LEFT (NEW NEW)
\begin{axis}[%
at={(-.64\textwidth,-.32\textwidth)},
width=.5\columnwidth,
height=.5\columnwidth,
x label style={yshift=2mm},
y label style={yshift=-2mm},
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=1,
xmax=8,
ymin=-2,
ymax=.25,
ylabel ={Log-modulus error, $a_\mathrm{R}$},
xlabel={Sampling density, $\rho$},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = south east,
ytick = {-2, -1, 0, 0.25}
]

\addplot [only marks, mark=triangle, mark size = 2pt, color=blue,]
table[row sep=crcr]{%
0.75	-1.1361	\\
1	-2.314	\\
1.25	-2.4562	\\
1.5	-1.9119	\\
1.75	-1.6132	\\
2	-1.9119	\\
2.25	-1.6132	\\
2.5	-1.6181	\\
2.75	-1.6132	\\
3	-1.6116	\\
3.25	-1.2602	\\
3.5	-1.4035	\\
3.75	-1.2602	\\
4	-1.2569	\\
4.25	-1.2602	\\
4.5	-1.2569	\\
4.75	-1.0466	\\
5	-1.1406	\\
5.25	-1.0466	\\
5.5	-1.0477	\\
5.75	-1.0466	\\
6	-0.9663	\\
6.25	-0.8975	\\
6.5	-0.8916	\\
6.75	-0.8975	\\
7	-0.836	\\
7.25	-0.7882	\\
7.5	-0.7837	\\
7.75 -0.7882 \\
};

\addplot [only marks, mark=o, mark size = 2pt, color=red,]
table[row sep=crcr]{%
0.75	0.1492	\\
1	0.1246	\\
1.25	0.1217	\\
1.5	0.1187	\\
1.75	0.1153	\\
2	0.1108	\\
2.25	0.1121	\\
2.5	0.1102	\\
2.75	0.1121	\\
3	0.11	\\
3.25	0.1108	\\
3.5	0.11	\\
3.75	0.1108	\\
4	0.1099	\\
4.25	0.1104	\\
4.5	0.1099	\\
4.75	0.1103	\\
5	0.1099	\\
5.25	0.1103	\\
5.5	0.1099	\\
5.75	0.1101	\\
6	0.1099	\\
6.25	0.1101	\\
6.5	0.1099	\\
6.75	0.1101	\\
7	0.1099	\\
7.25	0.1101	\\
7.5	0.1099	\\
7.75 0.11 \\
};

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0 \\
	8 0 \\
};

\end{axis}


% CENTER (NEW NEW)
\begin{axis}[%
at={(-.32\textwidth,-.32\textwidth)},
width=0.5\columnwidth,
height=0.5\columnwidth,
x label style={yshift=2mm},
y label style={yshift=-2mm},
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=1,
xmax=8,
ymin=-.25,
ymax=2,
ylabel ={Log-modulus error, $b_\mathrm{L}$},
xlabel={Sampling density, $\rho$},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = north east,
ytick = {-.25, 0, 1, 2}
]

\addplot [only marks, mark=triangle, mark size = 2pt, color=blue,]
table[row sep=crcr]{%
0.75	1.0174	\\
1	2.3011	\\
1.25	2.5059	\\
1.5	2.0095	\\
1.75	1.7371	\\
2	2.0095	\\
2.25	1.7371	\\
2.5	1.73	\\
2.75	1.7371	\\
3	1.73	\\
3.25	1.4228	\\
3.5	1.5445	\\
3.75	1.4228	\\
4	1.4209	\\
4.25	1.4228	\\
4.5	1.4209	\\
4.75	1.2381	\\
5	1.3274	\\
5.25	1.2381	\\
5.5	1.2441	\\
5.75	1.2381	\\
6	1.1753	\\
6.25	1.1223	\\
6.5	1.12	\\
6.75	1.1223	\\
7	1.07	\\
7.25	1.0353	\\
7.5	1.0281	\\
7.5 1.0353 \\
};

\addplot [only marks, mark=o, mark size = 2pt, color=red,]
table[row sep=crcr]{%
0.75	-0.044	\\
1	-0.0198	\\
1.25	-0.0198	\\
1.5	-0.0198	\\
1.75	-0.0164	\\
2	-0.0127	\\
2.25	-0.015	\\
2.5	-0.0127	\\
2.75	-0.0136	\\
3	-0.0127	\\
3.25	-0.0134	\\
3.5	-0.0127	\\
3.75	-0.0134	\\
4	-0.0127	\\
4.25	-0.0131	\\
4.5	-0.0127	\\
4.75	-0.0129	\\
5	-0.0127	\\
5.25	-0.0129	\\
5.5	-0.0127	\\
5.75	-0.0129	\\
6	-0.0127	\\
6.25	-0.0128	\\
6.5	-0.0127	\\
6.75	-0.0128	\\
7	-0.0127	\\
7.25	-0.0128	\\
7.5	-0.0127	\\
7.75 -0.0128 \\
};

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0 \\
	8 0 \\
};


\end{axis}





% BOTTOM LEFT (NEW NEW)
\begin{axis}[%
at={(-.64\textwidth,-.64\textwidth)},
width=.5\columnwidth,
height=.5\columnwidth,
x label style={yshift=2mm},
y label style={yshift=-2mm},
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=1,
xmax=8,
ymin=-2.5,
ymax=0.25,
ylabel ={Log-modulus error, $a_\mathrm{R}$},
xlabel={Sampling density, $\rho$},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = south east,
ytick = {-2, -1, 0, 0.25}
]

\addplot [only marks, mark=triangle, mark size = 2pt, color=blue,]
table[row sep=crcr]{%
0.75	-1.1134	\\
1	-2.3199	\\
1.25	-2.4541	\\
1.5	-1.9169	\\
1.75	-1.6188	\\
2	-1.9169	\\
2.25	-1.6188	\\
2.5	-1.6217	\\
2.75	-1.6188	\\
3	-1.6217	\\
3.25	-1.2782	\\
3.5	-1.4194	\\
3.75	-1.2782	\\
4	-1.2778	\\
4.25	-1.2782	\\
4.5	-1.2778	\\
4.75	-1.0734	\\
5	-1.1651	\\
5.25	-1.0734	\\
5.5	-1.0742	\\
5.75	-1.0734	\\
6	-0.9984	\\
6.25	-0.9342	\\
6.5	-0.9336	\\
6.75	-0.9342	\\
7	-0.8794	\\
7.25	-0.8308	\\
7.5	-0.8311	\\
7.75	-0.8308	\\
};

\addplot [only marks, mark=o, mark size = 2pt, color=red,]
table[row sep=crcr]{%
0.75	0.0334	\\
1	0.0037	\\
1.25	0.0091	\\
1.5	0.0037	\\
1.75	0.0062	\\
2	0.0036	\\
2.25	0.0051	\\
2.5	0.0033	\\
2.75	0.0044	\\
3	0.0032	\\
3.25	0.0041	\\
3.5	0.0031	\\
3.75	0.0038	\\
4	0.0031	\\
4.25	0.0036	\\
4.5	0.0031	\\
4.75	0.0035	\\
5	0.0031	\\
5.25	0.0034	\\
5.5	0.0031	\\
5.75	0.0034	\\
6	0.0031	\\
6.25	0.0034	\\
6.5	0.0031	\\
6.75	0.0033	\\
7	0.0031	\\
7.25	0.0033	\\
7.5	0.0031	\\
7.75	0.0033	\\
};

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0 \\
	8 0 \\
};


\end{axis}


% BOTTOM MIDDLE (NEW NEW)
\begin{axis}[%
at={(-.32\textwidth,-.64\textwidth)},
width=0.5\columnwidth,
height=0.5\columnwidth,
x label style={yshift=2mm},
y label style={yshift=-2mm},
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=1,
xmax=8,
ymin=-0.25,
ymax=2.5,
ylabel ={Log-modulus error, $b_\mathrm{L}$},
xlabel={Sampling density, $\rho$},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = north east,
ytick = {-.25, 0, 1, 2}
]

\addplot [only marks, mark=triangle, mark size = 2pt, color=blue,]
table[row sep=crcr]{%
0.75	0.9499	\\
1	2.2071	\\
1.25	2.3938	\\
1.5	1.884	\\
1.75	1.6158	\\
2	1.884	\\
2.25	1.6158	\\
2.5	1.5952	\\
2.75	1.6158	\\
3	1.5952	\\
3.25	1.2853	\\
3.5	1.4029	\\
3.75	1.2853	\\
4	1.3004	\\
4.25	1.2853	\\
4.5	1.3004	\\
4.75	1.0899	\\
5	1.1947	\\
5.25	1.0899	\\
5.5	1.1083	\\
5.75	1.0899	\\
6	1.0342	\\
6.25	0.99	\\
6.5	0.9714	\\
6.75	0.99	\\
7	0.9211	\\
7.25	0.8912	\\
7.5	0.875	\\
7.75	0.8912	\\
};

\addplot [only marks, mark=o, mark size = 2pt, color=red,]
table[row sep=crcr]{%
0.75	-0.2112	\\
1	-0.1433	\\
1.25	-0.1625	\\
1.5	-0.1433	\\
1.75	-0.1505	\\
2	-0.1433	\\
2.25	-0.1466	\\
2.5	-0.1433	\\
2.75	-0.145	\\
3	-0.1433	\\
3.25	-0.1443	\\
3.5	-0.1433	\\
3.75	-0.1438	\\
4	-0.1433	\\
4.25	-0.1436	\\
4.5	-0.1431	\\
4.75	-0.1434	\\
5	-0.143	\\
5.25	-0.1433	\\
5.5	-0.1429	\\
5.75	-0.1432	\\
6	-0.1429	\\
6.25	-0.1432	\\
6.5	-0.1429	\\
6.75	-0.1432	\\
7	-0.1428	\\
7.25	-0.1431	\\
7.5	-0.1428	\\
7.75	-0.1431	\\
};

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	0 0 \\
	8 0 \\
};




\end{axis}









\end{comment}

\end{tikzpicture}%

==> Figures/aR.tex <==
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.385\textwidth,
height=0.3\textwidth,
x label style={yshift=2mm},
y label style={yshift=-2mm},
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=1,
xmax=8,
ymin=-65,
ymax=5,
ylabel ={Right degenerate bound, $a_\mathrm{R}$},
xlabel={Sampling density, $\rho$},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = south east
]

\addplot [only marks, mark=triangle, mark size = 2pt, color=red,]
table[row sep=crcr]{%
0.75	-9.77	\\
1	-163.89	\\
1.25	-227.54	\\
1.5	-65.43	\\
1.75	-32.56	\\
2	-65.44	\\
2.25	-32.48	\\
2.5	-32.54	\\
2.75	-32.46	\\
3	-32.54	\\
3.25	-14.17	\\
3.5	-19.84	\\
3.75	-14.17	\\
4	-14.21	\\
4.25	-14.17	\\
4.5	-14.21	\\
4.75	-8.44	\\
5	-10.72	\\
5.25	-8.45	\\
5.5	-8.44	\\
5.75	-8.5	\\
6	-6.94	\\
6.25	-5.88	\\
6.5	-5.83	\\
6.75	-5.88	\\
7	-5.06	\\
7.25	-4.42	\\
7.5	-4.39	\\
7.75	-4.42	\\
};
\addlegendentry{Eqn.~\ref{eqn:aR}}

\addplot [only marks, mark=x, mark size = 2pt, color=black,]
table[row sep=crcr]{%
0.75	0.66	\\
1	0.25	\\
1.25	0.39	\\
1.5	0.25	\\
1.75	0.29	\\
2	0.25	\\
2.25	0.28	\\
2.5	0.25	\\
2.75	0.27	\\
3	0.25	\\
3.25	0.26	\\
3.5	0.25	\\
3.75	0.26	\\
4	0.25	\\
4.25	0.26	\\
4.5	0.25	\\
4.75	0.26	\\
5	0.25	\\
5.25	0.25	\\
5.5	0.25	\\
5.75	0.25	\\
6	0.25	\\
6.25	0.25	\\
6.5	0.25	\\
6.75	0.25	\\
7	0.25	\\
7.25	0.25	\\
7.5	0.25	\\
7.75	0.25	\\
};
\addlegendentry{Eqn.~\ref{eqn:aR}, $\Lambda_i = 0$}

\addplot [color=green, line width=1.5pt]
table[row sep=crcr]{%
	0 .25 \\
	8 .25 \\
};
\addlegendentry{Analytical}


\end{axis}

\end{tikzpicture}%

==> Figures/bL.tex <==
\begin{tikzpicture}

\begin{axis}[%
at={(0\textwidth,0\textwidth)},
width=0.4\textwidth,
height=0.3\textwidth,
x label style={yshift=2mm},
y label style={yshift=-2mm},
scale only axis,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xmin=1,
xmax=8,
ymin=0,
ymax=70,
ylabel ={Left degenerate bound, $b_\mathrm{L}$},
xlabel={Sampling density, $\rho$},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend pos = north east
]

\addplot [only marks, mark=triangle, mark size = 2pt, color=red,]
table[row sep=crcr]{%
0.75	11.13	\\
1	232.43	\\
1.25	399.63	\\
1.5	119.6	\\
1.75	65.26	\\
2	119.58	\\
2.25	65.15	\\
2.5	60.08	\\
2.75	65.03	\\
3	60.19	\\
3.25	31.13	\\
3.5	42.52	\\
3.75	31.01	\\
4	31.95	\\
4.25	31.11	\\
4.5	31.95	\\
4.75	18.8	\\
5	25.03	\\
5.25	18.78	\\
5.5	18.88	\\
5.75	20.01	\\
6	16.5	\\
6.25	15.28	\\
6.5	15.16	\\
6.75	15.21	\\
7	13.17	\\
7.25	12.16	\\
7.5	11.55	\\
7.75	12.16	\\
};
\addlegendentry{Eqn.~\ref{eqn:bL}}

\addplot [only marks, mark=x, mark size = 2pt, color=black,]
table[row sep=crcr]{%
0.75	0.68	\\
1	1.15	\\
1.25	1.01	\\
1.5	1.15	\\
1.75	1.09	\\
2	1.15	\\
2.25	1.12	\\
2.5	1.15	\\
2.75	1.14	\\
3	1.15	\\
3.25	1.15	\\
3.5	1.15	\\
3.75	1.16	\\
4	1.15	\\
4.25	1.16	\\
4.5	1.15	\\
4.75	1.16	\\
5	1.15	\\
5.25	1.18	\\
5.5	1.18	\\
5.75	1.15	\\
6	1.18	\\
6.25	1.17	\\
6.5	1.16	\\
6.75	1.17	\\
7	1.17	\\
7.25	1.17	\\
7.5	1.17	\\
7.75	1.17	\\
};
\addlegendentry{Eqn.~\ref{eqn:bL}, $\Lambda_i = 0$}

\addplot [color=green, line width=1.5pt]
table[row sep=crcr]{%
	0 1.25 \\
	8 1.25 \\
};
\addlegendentry{Analytical}


\end{axis}

\end{tikzpicture}%
